Radio identification of decametric sources. I. Catalogue

We describe a method of plotting continuous spectra for radio sources on the basis of entries of various source catalogues in comparatively large error boxes around a given sky position. Sources from the UTR-2 catalogue (Braude et al., 1978, 1979, 1981, 1985, 1994), observed at decametric wavelengths (10--25 MHz) with an antenna beam of about 40', were cross-identified with entries from other radio catalogues at higher frequencies. Using the CATS database we extracted all sources within 40' around UTR positions to find candidate identifications. The spectrum for each source was fitted with a set of curves using the least squares method to find the best fit. We preferentially selected radio counterparts whose radio spectrum extrapolated to low frequencies matched the UTR decametric flux densities, and whose coordinates were close to the gravity centre of UTR positions. Among all 1822 sources in the UTR catalogue we found about 350 sources to be blends of two or more sources. As the most probable true coordinates of the radio counterparts we used positions from the FIRST, NVSS, TXS, GB6, or PMN catalogues. Using low-frequency sources (26, 38, 85 MHz) from CATS we checked the reliability of some of our identifications. We show examples `of the above methods, including raw and ``cleaned'' spectra. Identifications with objects from optical, X-ray and infrared catalogues, as well as a subsample of UTR sources with ultra-steep spectrum are presented.

==> (inline-0) <==
\begin{supertabular}{|rrcccrllrlcl|}
\begin{supertabular}{|rl ccrclcl|}
%   N    name                     RA+Dec(B1950)      RA+Dec(J2000.0)     b        365   1400  5000          spectrum
    1 & GR0002$+$00       &  000332.2$+$003719 & 000606.0$+$005401 & $-$59.92 &$-$0.98 $-$0.66 $-$0.36  & $+4.307-2.397x+0.276x^2     $ &   & PKS 0003+006                     \\
    2 & \hspace{9mm}ID2   &  000416.8$+$002007 & 000650.6$+$003649 & $-$60.26 &$-$1.52 $-$1.52 $-$1.52  & $+3.670-1.522x              $ &   &                                  \\
    3 & GR0002$+$12       &  000107.1$+$124955 & 000341.0$+$130637 & $-$48.13 &$-$0.97 $-$0.97 $-$0.97  & $+3.167-0.966x              $ &O  & 4C+12.01,                        \\
      &                   &                    &                   &          &                         &                               &   & PKS 0001+128           \\
    4 & GR0003$+$15       &  000325.2$+$155305 & 000559.4$+$160947 & $-$45.33 &$-$0.75 $-$0.75 $-$0.75  & $+2.303-0.748x              $ &OX & 4C+15.01,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0003+158           \\
    5 & GR0003$+$17       &  000330.3$+$175204 & 000604.5$+$180845 & $-$43.41 &$-$1.04 $-$1.04 $-$1.04  & $+2.785-1.038x              $ &   & 4C+17.03                         \\
    6 & \hspace{9mm}ID2   &  000250.0$+$171742 & 000524.1$+$173424 & $-$43.93 &$-$1.11 $-$0.93 $-$0.76  & $+3.557-1.894x+0.153x^2     $ &   &                                  \\
    7 & \hspace{9mm}ID3   &  000345.6$+$165600 & 000619.8$+$171242 & $-$44.33 &$-$1.27 $-$1.27 $-$1.27  & $+3.193-1.270x              $ &   &                                  \\
    8 & \hspace{9mm}ID4   &  000449.5$+$173511 & 000723.9$+$175152 & $-$43.76 &$-$1.15 $-$0.99 $-$0.85  & $+3.546-1.831x+0.133x^2     $ &   &                                  \\
    9 & GR0003$-$00       &  000348.8$-$002107 & 000622.6$-$000425 & $-$60.86 &$-$0.63 $-$0.63 $-$0.63  & $+2.549-0.629x              $ &O  & 3C 2,  \\
      &                   &                    &                   &          &                         &                               &   & PKS 0001+128           \\
   10 & GR0004$+$05       &  000432.5$+$051927 & 000706.5$+$053609 & $-$55.56 &$-$0.93 $-$0.82 $-$0.71  & $+3.376-1.428x+0.097x^2     $ &OX & 4C+05.02                         \\
   11 & \hspace{9mm}ID2   &  000505.4$+$054420 & 000739.4$+$060101 & $-$55.20 &$-$1.17 $-$0.89 $-$0.62  & $+4.272-2.404x+0.241x^2     $ &   &                                  \\
   12 & \hspace{9mm}ID3   &  000701.3$+$054519 & 000935.3$+$060200 & $-$55.33 &$-$1.26 $-$1.26 $-$1.26  & $+3.323-1.261x              $ &   &                                  \\
   13 & GR0004$-$05       &  000555.8$-$061527 & 000829.3$-$055846 & $-$66.51 &$-$1.01 $-$1.01 $-$1.01  & $+3.290-1.010x              $ &O  & 4C-06.01,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0005-062           \\
   14 & GR0007$+$12       &  000719.3$+$122841 & 000953.6$+$124522 & $-$48.86 &$-$0.83 $-$0.83 $-$0.83  & $+2.851-0.833x              $ &   & 4C+12.03,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0007+124           \\
   15 & GR0010$+$00       &  001037.1$+$003502 & 001310.9$+$005142 & $-$60.54 &$-$0.86 $-$0.86 $-$0.86  & $+2.923-0.862x              $ &O  & 4C+00.01,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0010+005           \\
   16 & GR0010$+$05       &  001127.4$+$052830 & 001401.6$+$054511 & $-$55.90 &$-$0.84 $-$0.84 $-$0.84  & $+2.706-0.838x              $ &O  & 4C+05.03,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0011+054           \\
   17 & \hspace{9mm}ID2   &  000939.5$+$055328 & 001213.6$+$061009 & $-$55.38 &$-$1.18 $-$1.18 $-$1.18  & $+3.142-1.177x              $ &   &                                  \\
   18 & GR0011$+$11       &  001237.5$+$110849 & 001512.1$+$112529 & $-$50.46 &$-$1.11 $-$1.11 $-$1.11  & $+2.973-1.114x              $ &O  & 4C+11.02                         \\
   19 & GR0014$+$06       &  001502.4$+$062412 & 001736.7$+$064051 & $-$55.21 &$-$1.11 $-$1.11 $-$1.11  & $+2.858-1.109x              $ &O  & 4C+13.02                         \\
   20 & GR0014$+$13       &  001350.2$+$131431 & 001625.0$+$133111 & $-$48.47 &$-$0.98 $-$0.98 $-$0.98  & $+2.743-0.982x              $ &O  &                                  \\
   21 & \hspace{9mm}ID2   &  001217.8$+$134316 & 001452.5$+$135956 & $-$47.93 &$-$1.00 $-$1.00 $-$1.00  & $+2.783-0.997x              $ &O  &                                  \\
   22 & GR0015$+$17       &  001502.5$+$175246 & 001737.9$+$180926 & $-$43.98 &$-$0.94 $-$0.94 $-$0.94  & $+2.881-0.937x              $ &O  & 4C+17.05,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0015+178           \\
   23 & GR0016$-$11       &  001807.3$-$113618 & 002039.9$-$111939 & $-$72.62 &$-$0.80 $-$0.45 $-$0.26  & $-1.002+0.001x+10.403e^{-x} $ &   & PKS 0018-116                     \\
   24 & \hspace{9mm}ID2   &  001549.3$-$112818 & 001822.0$-$111138 & $-$72.27 &$-$1.21 $-$1.00 $-$0.81  & $+4.282-2.104x+0.175x^2     $ &   &                                  \\
   25 & GR0017$-$09       &  001817.5$-$091413 & 002050.4$-$085735 & $-$70.44 &$-$1.10 $-$1.10 $-$1.10  & $+3.243-1.095x              $ &   & PKS 0018-092                     \\
   26 & GR0018$+$15       &  001750.0$+$152414 & 002025.3$+$154053 & $-$46.53 &$-$0.85 $-$0.85 $-$0.85  & $+3.016-0.851x              $ &OX & 3C 9, 4C+15.02,        \\
      &                   &                    &                   &          &                         &                               &   & PKS 0017+15      4     \\
   27 & GR0019$+$06       &  001958.0$+$055127 & 002232.5$+$060804 & $-$56.01 &$-$0.75~~  0.03 ~~~0.76  & $+5.977-4.158x+0.665x^2     $ &O  & PKS 0019+058                     \\
   28 & \hspace{9mm}ID2   &  002037.0$+$064840 & 002311.5$+$070518 & $-$55.11 &$-$1.95 $-$1.95 $-$1.95  & $+4.386-1.946x              $ &   &                                  \\
   29 & GR0019$+$43       &  001908.5$+$431146 & 002147.9$+$432824 & $-$19.07 &$-$1.06 $-$1.06 $-$1.06  & $+3.026-1.057x              $ &O  & 4C+43.01                         \\
   30 & \hspace{9mm}ID2   &  001726.5$+$431329 & 002005.4$+$433007 & $-$19.00 &$-$1.16 $-$0.99 $-$0.82  & $+3.916-1.943x+0.152x^2     $ &   &                                  \\
   31 & \hspace{9mm}ID3   &  002050.4$+$434619 & 002330.4$+$440256 & $-$18.54 &$-$1.10 $-$0.94 $-$0.80  & $+3.742-1.772x+0.132x^2     $ &   &                                  \\
   32 & GR0020$-$03       &  001942.6$-$033844 & 002216.0$-$032206 & $-$65.24 &$-$0.91 $-$0.51 $-$0.29  & $-1.325+0.003x+11.809e^{-x} $ &   &                                  \\
   33 & GR0020$-$08       &  002046.1$-$080127 & 002319.0$-$074449 & $-$69.50 &$-$1.13 $-$1.13 $-$1.13  & $+3.499-1.133x              $ &   & PKS 0020-080                     \\
   34 & GR0023$+$19       &  002239.7$+$191646 & 002515.9$+$193322 & $-$42.89 &$-$1.18 $-$1.18 $-$1.18  & $+2.951-1.182x              $ &O  & 4C+19.02                         \\
   35 & \hspace{9mm}ID2   &  002308.2$+$193534 & 002544.6$+$195211 & $-$42.59 &$-$1.09 $-$1.09 $-$1.09  & $+2.869-1.086x              $ &   &                                  \\
   36 & GR0025$+$07       &  002600.1$+$071937 & 002834.9$+$073612 & $-$54.83 &$-$1.24 $-$1.03 $-$0.84  & $+4.166-2.160x+0.179x^2     $ &   &                                  \\
   37 & \hspace{9mm}ID2   &  002608.0$+$075435 & 002842.9$+$081110 & $-$54.26 &$-$1.23 $-$1.02 $-$0.82  & $+4.136-2.133x+0.177x^2     $ &   &                                  \\
   38 & GR0025$+$12       &  002437.0$+$123524 & 002712.5$+$125200 & $-$49.58 &$-$1.03 $-$1.03 $-$1.03  & $+2.961-1.031x              $ &   &                                  \\
   39 & GR0025$+$13       &  002424.3$+$132928 & 002659.8$+$134604 & $-$48.68 &$-$1.10 $-$1.10 $-$1.10  & $+3.091-1.104x              $ &   &                                  \\
   40 & \hspace{9mm}ID2   &  002523.2$+$134106 & 002758.9$+$135742 & $-$48.52 &$-$1.20 $-$0.92 $-$0.65  & $+4.344-2.449x+0.243x^2     $ &   &                                  \\
   41 & GR0025$-$00       &  002555.3$-$004305 & 002829.0$-$002630 & $-$62.75 &$-$0.88 $-$0.88 $-$0.88  & $+2.692-0.880x              $ &O  & 4C-00.02,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0025-007           \\
   42 & GR0026$-$11       &  002727.1$-$120038 & 002959.2$-$114404 & $-$73.80 &$-$0.97 $-$0.97 $-$0.97  & $+2.989-0.969x              $ &   & PKS 0027-120                     \\
   43 & \hspace{9mm}ID2   &  002650.5$-$112826 & 002922.6$-$111151 & $-$73.25 &$-$0.99 $-$0.93 $-$0.89  & $+3.216-1.211x+0.044x^2     $ &   & PKS 0026-114                     \\
   44 & GR0031$+$02       &  002934.0$+$012023 & 003208.0$+$013656 & $-$60.88 &$-$1.11 $-$1.11 $-$1.11  & $+3.216-1.110x              $ &O  & PKS 0029+013                     \\
   45 & GR0031$+$06       &  003040.2$+$061144 & 003315.0$+$062816 & $-$56.11 &$-$0.99 $-$0.99 $-$0.99  & $+3.013-0.991x              $ &O  & 4C+06.02,              \\
      &                   &                    &                   &          &                         &                               &   &           PKS 0030+062           \\
   46 & GR0033$+$08       &  003308.6$+$081540 & 003543.8$+$083211 & $-$54.13 &$-$1.13 $-$0.62 $-$0.13  & $+5.393-3.391x+0.441x^2     $ &   & 3C 14, 4C+18.02,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 0033+183           \\
   47 & \hspace{9mm}ID2   &  003340.9$+$075833 & 003616.1$+$081504 & $-$54.43 &$-$1.11 $-$0.82 $-$0.54  & $+4.597-2.400x+0.251x^2     $ &O  &                        \\
   48 & \hspace{9mm}ID3   &  003401.8$+$074339 & 003636.9$+$080009 & $-$54.69 &$-$1.16 $-$0.82 $-$0.50  & $+4.864-2.642x+0.289x^2     $ &O  &                        \\
   49 & GR0034$+$12       &  003541.9$+$121102 & 003818.0$+$122732 & $-$50.28 &$-$0.76 $-$0.53 $-$0.31  & $+3.639-1.777x+0.198x^2     $ &OX & PKS 0035+121           \\
   50 & GR0034$+$18       &  003329.4$+$182128 & 003606.5$+$183759 & $-$44.09 &$-$0.87 $-$0.87 $-$0.87  & $+3.003-0.873x              $ &O  &                        \\
   51 & GR0035$+$13       &  003508.4$+$130327 & 003744.7$+$131956 & $-$49.40 &$-$0.90 $-$0.90 $-$0.90  & $+3.049-0.898x              $ &   & 3C 16, 4C+13.05,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 0035+130           \\
   52 & GR0035$+$50       &  003541.6$+$501857 & 003828.4$+$503526 & $-$12.23 &$-$0.81 $-$0.81 $-$0.81  & $+2.577-0.806x              $ &O  & 4C+50.02               \\
   53 & GR0035$-$01       &  003430.5$-$012539 & 003704.0$-$010909 & $-$63.80 &$-$0.70 $-$0.70 $-$0.70  & $+2.813-0.702x              $ &OX & 3C 15, 4C-01.03,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 0034-014           \\
   54 & GR0036$-$02       &  003547.1$-$022410 & 003820.4$-$020740 & $-$64.80 &$-$0.67 $-$0.67 $-$0.67  & $+2.905-0.670x              $ &O  & 3C 17.0,               \\
      &                   &                    &                   &          &                         &                               &   & PKS 0035-024           \\
   55 & GR0037$+$03       &  003646.0$+$030321 & 003920.4$+$031949 & $-$59.40 &$-$0.70 $-$0.40 $-$0.12  & $+3.850-2.013x+0.256x^2     $ &   & 4C+03.01,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0036+030           \\
   56 & \hspace{9mm}ID3   &  004002.3$+$031215 & 004236.8$+$032841 & $-$59.32 &$-$1.15 $-$0.89 $-$0.64  & $+4.252-2.295x+0.224x^2     $ &   &                        \\
   57 & \hspace{9mm}ID3   &  003735.7$+$035801 & 004010.3$+$041429 & $-$58.51 &$-$1.20 $-$0.83 $-$0.49  & $+4.727-2.794x+0.312x^2     $ &   &                        \\
   58 & GR0037$+$05       &  003717.3$+$043903 & 003952.0$+$045531 & $-$57.82 &$-$0.93 $-$0.79 $-$0.65  & $+3.520-1.570x+0.124x^2     $ &O  & 4C+04.03,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0037+046           \\
   59 & \hspace{9mm}ID2   &  003600.0$+$043421 & 003834.6$+$045050 & $-$57.87 &$-$1.12 $-$0.82 $-$0.54  & $+4.422-2.445x+0.258x^2     $ &   &                        \\
   60 & GR0038$+$08       &  003817.9$+$083608 & 004053.4$+$085235 & $-$53.90 &$-$0.82 $-$0.82 $-$0.82  & $+2.699-0.823x              $ &   & 4C+08.05,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0038+086           \\
   61 & GR0038$+$09       &  003814.6$+$094656 & 004050.4$+$100323 & $-$52.73 &$-$0.69 $-$0.69 $-$0.69  & $+2.848-0.695x              $ &O  & 3C 18, 4C+09.02,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 0038+097           \\
   62 & GR0039$+$51       &  004019.6$+$514709 & 004308.8$+$520334 & $-$10.79 &$-$0.64 $-$0.74 $-$0.84  & $+2.551-0.214x-0.084x^2     $ &O  & 3C 20, 4C+51.02                  \\
   63 & GR0039$-$05       &  004010.8$-$062759 & 004243.2$-$061133 & $-$68.96 &$-$0.94 $-$0.60 $-$0.28  & $+4.558-2.428x+0.290x^2     $ &   & PKS 0040-065                     \\
   64 & GR0039$-$09       &  003752.5$-$093155 & 004024.4$-$091527 & $-$71.94 &$-$1.28 $-$0.82 $-$0.39  & $+5.494-3.285x+0.392x^2     $ &   &                                  \\
   65 & GR0040$+$12       &  004006.6$+$123032 & 004243.1$+$124658 & $-$50.03 &$-$0.93 $-$0.93 $-$0.93  & $+2.681-0.929x              $ &O  & 4C+12.06                         \\
   66 & GR0040$+$46       &  004037.5$+$470012 & 004324.4$+$471637 & $-$15.57 &$-$1.02 $-$1.02 $-$1.02  & $+2.880-1.019x              $ &O  &                                  \\
   67 & GR0040$-$10       &  004216.6$-$114528 & 004447.8$-$112903 & $-$74.28 &$-$1.74 $-$1.74 $-$1.74  & $+3.907-1.737x              $ &   &                                  \\
   68 & GR0041$+$15       &  004321.1$+$153804 & 004558.5$+$155427 & $-$46.94 &$-$1.08 $-$0.90 $-$0.72  & $+3.551-1.891x+0.158x^2     $ &   &                                  \\
   69 & GR0042$+$13       &  004246.4$+$132340 & 004523.2$+$134004 & $-$49.18 &$-$0.64 $-$0.64 $-$0.64  & $+2.132-0.642x              $ &O  & 4C+13.06,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0042+133           \\
   70 & GR0043$-$00       &  004308.1$+$000442 & 004541.9$+$002106 & $-$62.49 &$-$0.98 $-$0.98 $-$0.98  & $+2.765-0.983x              $ &O  & PKS 0043+000                     \\
   71 & GR0046$-$01       &  004530.2$-$005904 & 004803.7$-$004242 & $-$63.57 &$-$1.22 $-$1.00 $-$0.80  & $+4.369-2.155x+0.183x^2     $ &   & PKS 0045-009                     \\
   72 & \hspace{9mm}ID2   &  004645.4$-$005921 & 004918.9$-$004301 & $-$63.58 &$-$1.00 $-$0.56 $-$0.32  & $-1.650+0.000x+12.981e^{-x} $ &   &                                  \\
   73 & GR0048$-$02       &  004712.0$-$025918 & 004945.1$-$024258 & $-$65.58 &$-$0.84 $-$0.84 $-$0.84  & $+2.776-0.843x              $ &O  & PKS 0047-029                     \\
   74 & GR0049$+$07       &  004852.4$+$071237 & 005128.0$+$072855 & $-$55.39 &$-$1.01 $-$1.01 $-$1.01  & $+2.889-1.015x              $ &O  & 4C+07.02                         \\
   75 & GR0049$+$49       &  005143.3$+$490610 & 005434.9$+$492225 & $-$13.49 &$-$0.99 $-$0.89 $-$0.79  & $+3.243-1.466x+0.092x^2     $ &   & 4C+49.03                         \\
   76 & \hspace{9mm}ID2   &  005042.1$+$493254 & 005333.7$+$494910 & $-$13.05 &$-$0.96 $-$0.74 $-$0.52  & $+3.687-1.956x+0.194x^2     $ &   &                                  \\
   77 & GR0050$+$12       &  005058.1$+$125435 & 005335.4$+$131051 & $-$49.69 &$-$1.00 $-$1.00 $-$1.00  & $+2.942-1.003x              $ &   & 4C+12.07                         \\
   78 & GR0050$+$13       &  005009.8$+$140332 & 005247.4$+$141949 & $-$48.54 &$-$1.17 $-$1.17 $-$1.17  & $+3.232-1.174x              $ &   &                                  \\
   79 & GR0051$+$15       &  005007.3$+$155021 & 005245.3$+$160638 & $-$46.76 &$-$1.10 $-$0.65 $-$0.21  & $+4.709-3.099x+0.390x^2     $ &   & PKS 0051+171                     \\
   80 & GR0051$+$17       &  005113.9$+$171103 & 005352.4$+$172719 & $-$45.41 &$-$1.05 $-$0.93 $-$0.81  & $+3.618-1.575x+0.103x^2     $ &   &                                  \\
   81 & \hspace{9mm}ID2   &  005109.2$+$162552 & 005347.5$+$164208 & $-$46.17 &$-$1.18 $-$1.33 $-$1.46  & $+2.677-0.564x-0.121x^2     $ &O  &                                  \\
   82 & GR0053$+$43       &  005357.3$+$435710 & 005646.5$+$441323 & $-$18.64 &$-$0.94 $-$0.94 $-$0.94  & $+2.594-0.944x              $ &   & 4C+43.03                         \\
   83 & GR0054$+$08   85  &  005453.3$+$090141 & 005729.7$+$091754 & $-$53.54 &$-$1.01 $-$1.01 $-$1.01  & $+2.845-1.009x              $ &O  & 4C+09.03                         \\
   84 & GR0054$-$01       &  005500.8$-$013910 & 005734.1$-$012258 & $-$64.21 &$-$0.64 $-$0.64 $-$0.64  & $+2.717-0.637x              $ &   & 3C 29                            \\
   85 & GR0055$+$09   83  &  005453.3$+$090141 & 005729.7$+$091754 & $-$53.54 &$-$1.01 $-$1.04 $-$1.07  & $+2.691-0.869x-0.027x^2     $ &O  & 4C+09.03                         \\
   86 & GR0058$+$47       &  005918.1$+$473247 & 010211.1$+$474854 & $-$15.02 &$-$0.78 $-$0.78 $-$0.78  & $+2.388-0.779x              $ &O  & 4C+47.01                         \\
   87 & GR0059$+$10       &  010019.1$+$102914 & 010256.2$+$104520 & $-$52.01 &$-$1.13 $-$0.81 $-$0.52  & $+4.298-2.513x+0.270x^2     $ &   &                                  \\
   88 & GR0100$+$01       &  005939.9$+$014736 & 010214.3$+$020343 & $-$60.69 &$-$1.11 $-$0.82 $-$0.55  & $+4.803-2.382x+0.248x^2     $ &   & PKS 0059+017                     \\
   89 & GR0100$+$07       &  010052.1$+$083310 & 010328.6$+$084916 & $-$53.93 &$-$1.07 $-$0.75 $-$0.44  & $+4.382-2.483x+0.276x^2     $ &   &                                  \\
   90 & \hspace{9mm}ID2   &  010109.6$+$074812 & 010345.9$+$080417 & $-$54.67 &$-$0.85 $-$0.47 $-$0.27  & $-1.327-0.001x+10.965e^{-x} $ &   &                                  \\
   91 & \hspace{9mm}ID3   &  010027.1$+$074240 & 010303.3$+$075846 & $-$54.78 &$-$1.15 $-$0.75 $-$0.38  & $+4.792-2.886x+0.339x^2     $ &   &                                  \\
   92 & \hspace{9mm}ID4   &  005957.6$+$082122 & 010234.0$+$083728 & $-$54.15 &$-$1.24 $-$0.79 $-$0.35  & $+5.148-3.240x+0.390x^2     $ &   &                                  \\
   93 & GR0100$+$14       &  005925.9$+$142716 & 010204.2$+$144324 & $-$48.07 &$-$0.90 $-$0.90 $-$0.90  & $+3.014-0.898x              $ &   & 4C+14.03,        \\
      &                   &                    &                   &          &                         &                               &   & PKS 0059+144     \\
   94 & \hspace{9mm}ID2   &  010009.8$+$143634 & 010248.2$+$145240 & $-$47.90 &$-$0.97 $-$0.97 $-$0.97  & $+3.114-0.966x              $ &   & PKS 0100+146                     \\
   95 & GR0100$+$18       &  010000.8$+$185522 & 010240.7$+$191129 & $-$43.60 &$-$0.93 $-$0.93 $-$0.93  & $+2.540-0.934x              $ &O  & 4C+18.05                         \\
   96 & GR0100$+$46       &  005954.4$+$460832 & 010246.6$+$462438 & $-$16.42 &$-$0.89 $-$1.01 $-$1.13  & $+2.230-0.351x-0.105x^2     $ &O  & 4C+46.02                         \\
   97 & GR0100$+$51       &  010018.7$+$510518 & 010314.6$+$512124 & $-$11.47 &$-$1.06 $-$1.06 $-$1.06  & $+3.016-1.056x              $ &   &                                  \\
   98 & GR0101$+$42       &  010351.5$+$421353 & 010642.4$+$422955 & $-$20.28 &$-$0.90 $-$0.90 $-$0.90  & $+2.677-0.897x              $ &O  & 4C+42.04                         \\
   99 & GR0101$-$06       &  010238.4$-$070854 & 010509.9$-$065250 & $-$69.49 &$-$0.97 $-$0.97 $-$0.97  & $+2.863-0.967x              $ &   & PKS 0102-071                     \\
  100 & GR0103$+$48       &  010214.5$+$483542 & 010509.1$+$485146 & $-$13.95 &$-$0.92 $-$0.78 $-$0.65  & $+3.268-1.520x+0.118x^2     $ &   & 4C+48.05                         \\
  101 & GR0104$+$06       &  010320.3$+$061210 & 010556.1$+$062812 & $-$56.22 &$-$1.10 $-$1.10 $-$1.10  & $+3.044-1.101x              $ &O  & 4C+06.06,         \\
      &                   &                    &                   &          &                         &                               &   & PKS 0103+061      \\
  102 & GR0105$+$07       &  010747.1$+$074545 & 011023.6$+$080142 & $-$54.54 &$-$1.06 $-$0.56 $-$0.10  & $+5.129-3.232x+0.424x^2     $ &   &                                  \\
  103 & \hspace{9mm}ID2   &  010640.8$+$071617 & 010917.1$+$073216 & $-$55.07 &$-$1.17 $-$0.70 $-$0.26  & $+5.146-3.217x+0.400x^2     $ &   &                                  \\
  104 & GR0105$+$53       &  010729.7$+$534157 & 011030.5$+$535754 &  $-$8.80 &$-$1.36 $-$1.36 $-$1.36  & $+3.716-1.358x              $ &   & 4C+53.01                         \\
  105 & GR0105$-$10       &  010604.1$-$105011 & 010834.2$-$103412 & $-$72.96 &$-$0.99 $-$0.99 $-$0.99  & $+2.859-0.985x              $ &   & PKS 0106-108                     \\
  106 & GR0106$+$01       &  010604.5$+$011900 & 010838.7$+$013459 & $-$60.99 &$-$0.51 $-$0.21    0.07  & $+3.521-1.822x+0.256x^2     $ &OX & PKS 0106+013                     \\
  107 & \hspace{9mm}ID2   &  010730.1$+$011615 & 011004.3$+$013212 & $-$60.99 &$-$1.21 $-$0.83 $-$0.47  & $+4.880-2.893x+0.328x^2     $ &   &                                  \\
  108 & \hspace{9mm}ID3   &  010445.5$+$011800 & 010719.7$+$013401 & $-$61.05 &$-$1.26 $-$0.95 $-$0.66  & $+4.616-2.598x+0.262x^2     $ &   &                                  \\
  109 & GR0106$+$12       &  010612.2$+$130232 & 010850.5$+$131831 & $-$49.34 &$-$0.69 $-$0.69 $-$0.69  & $+3.259-0.691x              $ &O  & 3C 33, 4C+13.07,  \\
      &                   &                    &                   &          &                         &                               &   & PKS 0106+130      \\
  110 & GR0106$-$09       &  010659.5$-$090902 & 010930.1$-$085304 & $-$71.26 &$-$1.02 $-$1.02 $-$1.02  & $+2.742-1.016x              $ &   & PKS 0106-091                     \\
  111 & GR0107$+$57       &  010808.1$+$571257 & 011113.1$+$572853 &  $-$5.29 &$-$0.90 $-$0.90 $-$0.90  & $+2.753-0.899x              $ &   & 4C+57.01                         \\
  112 & GR0108$+$46       &  010905.0$+$471216 & 011200.7$+$472811 & $-$15.26 &$-$1.11 $-$1.11 $-$1.11  & $+2.759-1.107x              $ &   &                                  \\
  113 & GR0109$+$17       &  010909.8$+$173758 & 011150.0$+$175353 & $-$44.70 &$-$0.99 $-$0.84 $-$0.70  & $+3.558-1.636x+0.126x^2     $ &O  & PKS 0109+176                     \\
  114 & \hspace{9mm}ID2   &  010957.1$+$173610 & 011237.4$+$175204 & $-$44.71 &$-$1.10 $-$1.00 $-$0.91  & $+3.511-1.545x+0.086x^2     $ &   &                                  \\
  115 & GR0109$+$41       &  010926.8$+$413908 & 011218.7$+$415502 & $-$20.79 &$-$0.87 $-$0.87 $-$0.87  & $+2.589-0.872x              $ &O  & 4C+41.01                         \\
  116 & \hspace{9mm}ID2   &  010916.5$+$413105 & 011208.3$+$414700 & $-$20.92 &$-$0.87 $-$0.70 $-$0.54  & $+3.331-1.626x+0.147x^2     $ &   &                                  \\
  117 & GR0109$+$48       &  010535.5$+$483732 & 010831.2$+$485331 & $-$13.88 &$-$0.83 $-$0.67 $-$0.52  & $+3.047-1.541x+0.138x^2     $ &   &                                  \\
  118 & GR0109$+$49       &  010910.8$+$491746 & 011208.3$+$493341 & $-$13.17 &$-$0.87 $-$0.87 $-$0.87  & $+2.952-0.870x              $ &   &                                  \\
  119 & GR0110$-$12       &  010901.8$-$123633 & 011131.1$-$122038 & $-$74.48 &$-$1.06 $-$1.06 $-$1.06  & $+2.819-1.059x              $ &   &                                  \\
  120 & \hspace{9mm}ID2   &  011049.9$-$125815 & 011319.0$-$124222 & $-$74.69 &$-$1.09 $-$1.09 $-$1.09  & $+2.840-1.092x              $ &   &                                  \\
  121 & GR0111$+$15       &  011021.1$+$151256 & 011300.5$+$152849 & $-$47.07 &$-$0.88 $-$0.88 $-$0.88  & $+2.664-0.885x              $ &   & PKS 0110+152                     \\
  122 & GR0115$+$02       &  011359.5$+$011245 & 011633.8$+$012834 & $-$60.76 &$-$1.19 $-$1.19 $-$1.19  & $+3.367-1.192x              $ &O  & PKS 0113+012,      \\
      &                   &                    &                   &          &                         &                               &   & 4C+01.03           \\
  123 & GR0115$+$45       &  011503.5$+$452035 & 011759.5$+$453621 & $-$17.02 &$-$0.92 $-$1.05 $-$1.17  & $+2.294-0.337x-0.113x^2     $ &O  & 3C 36, 4C+45.03                  \\
  124 & GR0115$+$46       &  011526.6$+$465711 & 011824.1$+$471257 & $-$15.41 &$-$0.99 $-$0.99 $-$0.99  & $+2.796-0.986x              $ &   & 4C+46.03                         \\
  125 & GR0116$-$03       &  011713.9$-$025935 & 011946.5$-$024351 & $-$64.68 &$-$0.87 $-$0.48 $-$0.28  & $-1.531+0.004x+11.354e^{-x} $ &   &                                  \\
  126 & GR0117$-$08       &  011804.0$-$082659 & 012034.5$-$081117 & $-$69.84 &$-$1.15 $-$0.71 $-$0.29  & $+5.050-3.096x+0.379x^2     $ &   &                                  \\
  127 & GR0119$+$03       &  011825.8$+$032833 & 012101.0$+$034415 & $-$58.32 &$-$0.99 $-$0.99 $-$0.99  & $+3.132-0.989x              $ &OX & PKS 0118+034                     \\
  128 & \hspace{9mm}ID2   &  011949.3$+$031615 & 012224.5$+$033155 & $-$58.44 &$-$1.10 $-$1.10 $-$1.10  & $+3.235-1.099x              $ &   & PKS 0119+032                     \\
  129 & GR0119$+$09       &  011910.1$+$094105 & 012147.9$+$095646 & $-$52.20 &$-$1.18 $-$1.18 $-$1.18  & $+3.327-1.182x              $ & X &                                  \\
  130 & GR0119$+$54       &  011649.5$+$545904 & 011955.3$+$551448 &  $-$7.40 &$-$1.17 $-$1.17 $-$1.17  & $+3.024-1.174x              $ &   &                                  \\
  131 & GR0120$+$42       &  012019.1$+$430549 & 012314.8$+$432128 & $-$19.14 &$-$1.16 $-$0.95 $-$0.76  & $+3.735-2.042x+0.173x^2     $ &   &                                  \\
  132 & \hspace{9mm}ID2   &  012056.2$+$425825 & 012352.0$+$431403 & $-$19.24 &$-$0.99 $-$0.86 $-$0.74  & $+3.230-1.542x+0.108x^2     $ &   &                                  \\
  133 & GR0120$+$49       &  011944.7$+$495116 & 012246.1$+$500656 & $-$12.44 &$-$1.10 $-$1.22 $-$1.32  & $+2.488-0.612x-0.096x^2     $ &   & 4C+49.05                         \\
  134 & GR0121$+$51       &  012033.7$+$511253 & 012336.8$+$512832 & $-$11.08 &$-$1.02 $-$0.74 $-$0.47  & $+4.155-2.253x+0.241x^2     $ &   &                                  \\
  135 & GR0121$-$05       &  011906.3$-$053407 & 012137.9$-$051826 & $-$67.02 &$-$1.10 $-$1.10 $-$1.10  & $+2.965-1.096x              $ &   &                                  \\
  136 & GR0122$+$08       &  012413.9$+$081358 & 012651.3$+$082931 & $-$53.36 &$-$0.89 $-$0.49 $-$0.28  & $-1.454+0.002x+11.536e^{-x} $ &   &                                  \\
  137 & GR0122$+$57       &  012227.1$+$573326 & 012538.7$+$574902 &  $-$4.75 &$-$0.91 $-$1.10 $-$1.27  & $+1.706-0.101x-0.158x^2     $ &   & 4C+57.02                         \\
  138 & GR0123$+$13       &  012333.4$+$140439 & 012613.2$+$142013 & $-$47.68 &$-$0.94 $-$0.94 $-$0.94  & $+2.705-0.938x              $ &   &                                  \\
  139 & GR0123$-$01       &  012331.6$-$013936 & 012604.7$-$012402 & $-$62.96 &$-$0.86 $-$0.86 $-$0.86  & $+3.410-0.857x              $ &   & 4C-01.08                         \\
  140 & GR0124$+$09       &  012445.5$+$085900 & 012723.2$+$091432 & $-$52.60 &$-$0.90 $-$0.59 $-$0.29  & $+4.607-2.273x+0.268x^2     $ &O  & 4C+08.07,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0124+089       \\
  141 & GR0124$+$49       &  012417.9$+$493058 & 012720.4$+$494630 & $-$12.68 &$-$1.16 $-$1.32 $-$1.47  & $+2.301-0.451x-0.138x^2     $ &   & 4C+49.06                         \\
  142 & GR0129$+$06       &  012844.9$+$060812 & 013121.5$+$062338 & $-$55.11 &$-$0.93 $-$0.93 $-$0.93  & $+3.072-0.932x              $ &O  & 3C 44, 4C+06.07,   \\
      &                   &                    &                   &          &                         &                               &   & PKS 0128+061       \\
  143 & GR0129$-$06       &  012941.6$-$070801 & 013212.2$-$065237 & $-$67.55 &$-$0.89 $-$0.89 $-$0.89  & $+2.911-0.893x              $ &OX & PKS 0129-071                     \\
  144 & GR0130$+$19       &  012854.6$+$193540 & 013137.6$+$195105 & $-$42.02 &$-$1.20 $-$0.93 $-$0.66  & $+4.278-2.418x+0.237x^2     $ &   &                                  \\
  145 & \hspace{9mm}ID2   &  012914.5$+$194556 & 013157.6$+$200121 & $-$41.84 &$-$1.09 $-$0.82 $-$0.56  & $+4.087-2.271x+0.231x^2     $ &   &                                  \\
  146 & \hspace{9mm}ID3   &  013025.1$+$200310 & 013308.4$+$201832 & $-$41.50 &$-$1.12 $-$0.98 $-$0.85  & $+3.587-1.738x+0.120x^2     $ &   &                                  \\
  147 & GR0130$-$11       &  013204.9$-$115358 & 013433.1$-$113838 & $-$71.50 &$-$0.80 $-$0.17    0.42  & $+5.163-3.543x+0.536x^2     $ &   &                                  \\
  148 & GR0131$+$46       &  013051.1$+$464203 & 013352.8$+$465725 & $-$15.30 &$-$0.93 $-$0.99 $-$1.04  & $+2.281-0.675x-0.050x^2     $ &O  & 4C+46.04                         \\
  149 & GR0131$-$00       &  013139.0$-$001136 & 013412.7$+$000345 & $-$60.93 &$-$0.75 $-$0.42 $-$0.24  & $-0.550+0.001x+9.783e^{-x}  $ &O  & PKS 0131-001                     \\
  150 & \hspace{9mm}ID2   &  013217.8$-$001309 & 013451.6$+$000211 & $-$60.90 &$-$1.11 $-$0.73 $-$0.36  & $+4.897-2.803x+0.330x^2     $ &   &                                  \\
  151 & \hspace{9mm}ID3   &  013239.9$-$002242 & 013513.6$-$000722 & $-$61.02 &$-$1.09 $-$0.74 $-$0.41  & $+4.715-2.629x+0.300x^2     $ &   &                                  \\
  152 & \hspace{9mm}ID4   &  013054.2$-$001047 & 013327.9$+$000435 & $-$60.98 &$-$1.24 $-$0.81 $-$0.41  & $+5.305-3.099x+0.363x^2     $ &   &                                  \\
  153 & GR0132$+$08       &  013237.5$+$075548 & 013515.0$+$081107 & $-$53.13 &$-$0.71 $-$0.71 $-$0.71  & $+2.562-0.708x              $ &O  & PKS 0132+079,      \\
      &                   &                    &                   &          &                         &                               &   & 4C+07.05           \\
  154 & GR0132$+$14       &  013223.4$+$131521 & 013503.4$+$133041 & $-$48.00 &$-$0.85 $-$0.85 $-$0.85  & $+2.345-0.854x              $ &   & 4C+13.09                         \\
  155 & GR0132$-$03       &  012810.4$-$035337 & 013042.5$-$033810 & $-$64.70 &$-$1.65 $-$1.37 $-$1.11  & $+5.029-2.888x+0.241x^2     $ &   &                                  \\
  156 & GR0133$+$20       &  013339.2$+$204140 & 013623.2$+$205658 & $-$40.71 &$-$0.92 $-$0.92 $-$0.92  & $+3.474-0.920x              $ &OX & 3C 47, 4C+20.07,   \\
      &                   &                    &                   &          &                         &                               &   & PKS 0133+207       \\
  157 & GR0133$+$43       &  013306.5$+$434003 & 013605.9$+$435521 & $-$18.22 &$-$1.05 $-$0.88 $-$0.73  & $+3.308-1.778x+0.142x^2     $ &   &                                  \\
  158 & GR0135$+$09       &  013439.4$+$091516 & 013717.7$+$093032 & $-$51.71 &$-$0.82 $-$0.82 $-$0.82  & $+2.561-0.824x              $ &   & 4C+09.06,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0134+092       \\
  159 & GR0135$-$08       &  013446.1$-$092712 & 013715.4$-$091156 & $-$69.06 &$-$1.34 $-$1.34 $-$1.34  & $+3.571-1.336x              $ &O  &                                  \\
  160 & GR0136$+$58       &  013555.2$+$582039 & 013913.9$+$583551 &  $-$3.70 &$-$1.05 $-$0.89 $-$0.74  & $+3.414-1.750x+0.136x^2     $ &   &                                  \\
  161 & GR0136$-$06       &  013514.7$-$065354 & 013745.2$-$063839 & $-$66.75 &$-$1.21 $-$1.08 $-$0.96  & $+3.778-1.786x+0.112x^2     $ &   &                                  \\
  162 & GR0137$-$01       &  013535.0$-$020034 & 013807.8$-$014520 & $-$62.27 &$-$1.12 $-$1.12 $-$1.12  & $+3.125-1.115x              $ &O  & 4C-02.07,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0135-020       \\
  163 & GR0138$+$07       &  014157.8$+$071359 & 014435.3$+$072901 & $-$53.07 &$-$0.90 $-$0.50 $-$0.29  & $-1.587-0.001x+11.696e^{-x} $ &   &                                  \\
  164 & GR0140$+$09       &  013958.1$+$093717 & 014236.7$+$095223 & $-$50.97 &$-$1.06 $-$1.06 $-$1.06  & $+2.883-1.060x              $ &O  &                                  \\
  165 & \hspace{9mm}ID2   &  014111.8$+$093159 & 014350.5$+$094702 & $-$50.96 &$-$1.11 $-$1.11 $-$1.11  & $+2.905-1.111x              $ &   &                                  \\
  166 & GR0140$+$12       &  014051.4$+$120037 & 014331.4$+$121541 & $-$48.63 &$-$0.77 $-$0.39 $-$0.03  & $+3.905-2.448x+0.327x^2     $ &   &                                  \\
  167 & GR0140$-$01       &  014044.2$-$013403 & 014317.3$-$011859 & $-$61.35 &$-$0.95 $-$0.70 $-$0.48  & $+4.119-2.007x+0.207x^2     $ &O  & 4C-01.09,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0140-015       \\
  168 & GR0141$+$42       &  014058.5$+$421716 & 014358.7$+$423219 & $-$19.29 &$-$1.18 $-$0.92 $-$0.68  & $+4.100-2.325x+0.223x^2     $ &   &                                  \\
  169 & GR0142$-$03       &  014051.7$-$030201 & 014324.0$-$024657 & $-$62.66 &$-$1.13 $-$1.02 $-$0.93  & $+3.620-1.577x+0.088x^2     $ &O  & PKS 0140-030                     \\
  170 & \hspace{9mm}ID2   &  014148.4$-$035449 & 014420.3$-$033946 & $-$63.35 &$-$1.08 $-$0.98 $-$0.89  & $+3.553-1.525x+0.086x^2     $ &O  & PKS 0141-039                     \\
  171 & GR0144$+$44       &  014346.1$+$444111 & 014649.3$+$445609 & $-$16.84 &$-$0.97 $-$0.97 $-$0.97  & $+2.740-0.967x              $ &   &                                  \\
  172 & GR0144$+$49       &  014348.2$+$501513 & 014657.8$+$503011 & $-$11.40 &$-$1.13 $-$1.17 $-$1.20  & $+2.756-0.953x-0.034x^2     $ &   &                                  \\
  173 & \hspace{9mm}ID2   &  014513.6$+$500134 & 014823.3$+$501629 & $-$11.57 &$-$1.03 $-$0.78 $-$0.54  & $+3.812-2.144x+0.217x^2     $ &   &                                  \\
  174 & GR0145$+$43       &  014453.6$+$431719 & 014755.7$+$433215 & $-$18.15 &$-$0.96 $-$0.83 $-$0.71  & $+3.100-1.517x+0.109x^2     $ &   &                                  \\
  175 & \hspace{9mm}ID2   &  014455.9$+$430448 & 014757.7$+$431944 & $-$18.36 &$-$1.05 $-$1.05 $-$1.05  & $+2.713-1.047x              $ &O  &                                  \\
  176 & GR0145$+$46       &  014523.9$+$463551 & 014829.6$+$465046 & $-$14.91 &$-$0.95 $-$0.95 $-$0.95  & $+2.554-0.955x              $ &   &                                  \\
  177 & GR0145$+$53       &  014515.4$+$531749 & 014829.7$+$533244 &  $-$8.38 &$-$0.70 $-$0.70 $-$0.70  & $+2.764-0.701x              $ &O  & 3C 52, 4C+53.02                  \\
  178 & GR0145$-$00       &  014542.3$+$000450 & 014816.2$+$001945 & $-$59.33 &$-$0.93 $-$0.93 $-$0.93  & $+2.840-0.934x              $ &   & PKS 0145+000                     \\
  179 & GR0145$-$05       &  014414.3$-$055257 & 014645.1$-$053759 & $-$64.79 &$-$0.87 $-$0.87 $-$0.87  & $+2.833-0.866x              $ &   & 4C-05.07,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0144-058       \\
  180 & GR0146$+$06       &  014611.5$+$060646 & 014848.6$+$062140 & $-$53.75 &$-$1.05 $-$1.05 $-$1.05  & $+3.151-1.047x              $ &   & PKS 0146+061                     \\
  181 & \hspace{9mm}ID2   &  014713.1$+$061535 & 014950.2$+$063027 & $-$53.52 &$-$1.24 $-$1.08 $-$0.94  & $+4.135-1.934x+0.135x^2     $ &O  &                                  \\
  182 & GR0147$+$13       &  014646.2$+$131956 & 014927.2$+$133449 & $-$46.93 &$-$1.21 $-$0.98 $-$0.77  & $+4.337-2.210x+0.195x^2     $ &O  &                                  \\
  183 & GR0147$+$47       &  014835.9$+$473246 & 015143.6$+$474735 & $-$13.86 &$-$0.94 $-$1.04 $-$1.15  & $+2.060-0.466x-0.092x^2     $ &   & 4C+47.03                         \\
  184 & GR0148$+$07       &  014919.4$+$073907 & 015157.4$+$075355 & $-$52.03 &$-$1.22 $-$0.76 $-$0.33  & $+5.086-3.210x+0.389x^2     $ &   &                                  \\
  185 & GR0148$+$16       &  014754.1$+$160541 & 015036.8$+$162031 & $-$44.22 &$-$1.12 $-$1.12 $-$1.12  & $+2.819-1.116x              $ &O  &                                  \\
  186 & GR0148$+$51       &  014918.8$+$510926 & 015231.3$+$512413 & $-$10.32 &$-$1.13 $-$0.90 $-$0.68  & $+3.841-2.135x+0.197x^2     $ &   &                                  \\
  187 & GR0149$+$01       &  014945.7$+$011842 & 015220.2$+$013328 & $-$57.78 &$-$0.88 $-$0.49 $-$0.28  & $-1.794+0.002x+11.458e^{-x} $ &   &                                  \\
  188 & GR0150$-$03       &  015052.1$-$034845 & 015323.9$-$033400 & $-$62.17 &$-$1.02 $-$1.02 $-$1.02  & $+3.152-1.018x              $ &O  & 4C-03.05,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0150-038       \\
  189 & GR0150$-$08       &  015151.0$-$083127 & 015420.1$-$081644 & $-$65.98 &$-$1.16 $-$0.98 $-$0.81  & $+3.885-1.936x+0.152x^2     $ &   &                                  \\
  190 & GR0151$-$06       &  015039.9$-$070019 & 015309.9$-$064534 & $-$64.91 &$-$0.95 $-$0.95 $-$0.95  & $+2.691-0.955x              $ &   & PKS 0150-070                     \\
  191 & GR0152$+$04       &  015155.1$+$040730 & 015431.2$+$042212 & $-$55.01 &$-$1.21 $-$1.21 $-$1.21  & $+3.339-1.210x              $ &   &                                  \\
  192 & \hspace{9mm}ID2   &  015315.3$+$040738 & 015551.4$+$042218 & $-$54.87 &$-$1.14 $-$1.01 $-$0.87  & $+3.810-1.754x+0.119x^2     $ &   &                                  \\
  193 & GR0152$+$05       &  015345.3$+$052301 & 015622.1$+$053740 & $-$53.68 &$-$0.90 $-$0.69 $-$0.50  & $+3.763-1.798x+0.176x^2     $ &OX & 4C+05.10,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0153+053       \\
  194 & \hspace{9mm}ID2   &  015106.2$+$052047 & 015343.0$+$053531 & $-$53.98 &$-$1.20 $-$0.82 $-$0.46  & $+4.932-2.869x+0.326x^2     $ & X &                                  \\
  195 & GR0152$+$43       &  015226.0$+$433115 & 015530.2$+$434555 & $-$17.60 &$-$0.82 $-$0.82 $-$0.82  & $+2.823-0.817x              $ &O  & 3C 54, 4C+43.06                  \\
  196 & GR0154$+$41       &  015318.8$+$414745 & 015621.3$+$420224 & $-$19.23 &$-$0.92 $-$0.85 $-$0.79  & $+3.040-1.216x+0.058x^2     $ &O  & 4C+41.02                         \\
  197 & GR0154$+$45       &  015424.8$+$450345 & 015731.1$+$451821 & $-$16.02 &$-$1.16 $-$0.90 $-$0.65  & $+4.029-2.309x+0.224x^2     $ &   &                                  \\
  198 & GR0156$+$12       &  015628.1$+$123801 & 015909.3$+$125234 & $-$46.75 &$-$1.16 $-$1.16 $-$1.16  & $+3.123-1.165x              $ &O  &                                  \\
  199 & GR0156$-$11       &  015514.1$-$105816 & 015741.6$-$104341 & $-$67.37 &$-$0.90 $-$0.90 $-$0.90  & $+3.186-0.899x              $ &O  & PKS 0155-109                     \\
  200 & GR0157$+$53       &  015555.8$+$531438 & 015913.7$+$532911 &  $-$8.05 &$-$0.93 $-$0.84 $-$0.75  & $+3.351-1.352x+0.082x^2     $ &   & 4C+53.03                         \\
  201 & \hspace{9mm}ID2   &  015833.0$+$530805 & 020151.5$+$532232 &  $-$8.05 &$-$1.05 $-$0.95 $-$0.86  & $+3.491-1.470x+0.082x^2     $ &   &                                  \\
  202 & GR0157$-$01       &  015540.7$-$013112 & 015813.7$-$011637 & $-$59.59 &$-$1.21 $-$0.88 $-$0.56  & $+4.754-2.666x+0.284x^2     $ &   & PKS 0157+011                     \\
  203 & GR0158$+$01       &  015729.4$+$011042 & 020004.0$+$012512 & $-$57.02 &$-$0.96 $-$0.96 $-$0.96  & $+2.915-0.961x              $ &O  &                                  \\
  204 & GR0158$+$58       &  015810.2$+$585234 & 020139.5$+$590702 &  $-$2.53 &$-$1.20 $-$0.99 $-$0.80  & $+3.897-2.077x+0.172x^2     $ &   &                                  \\
  205 & GR0158$-$02       &  015914.6$-$022622 & 020147.0$-$021156 & $-$59.91 &$-$1.09 $-$1.09 $-$1.09  & $+2.827-1.087x              $ &   &                                  \\
  206 & GR0200$-$11       &  015930.4$-$114700 & 020157.2$-$113233 & $-$67.26 &$-$0.67 $-$0.56 $-$0.45  & $+3.177-1.175x+0.098x^2     $ &O  & PKS 0159-117                     \\
  207 & GR0201$+$19       &  020042.9$+$193713 & 020328.8$+$195136 & $-$39.88 &$-$1.00 $-$1.00 $-$1.00  & $+3.009-0.997x              $ &   & 4C+19.07,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0200+196      \\
  208 & GR0203$+$47       &  020411.7$+$472119 & 020723.4$+$473534 & $-$13.35 &$-$1.02 $-$0.73 $-$0.45  & $+4.064-2.306x+0.251x^2     $ &   & 4C+47.05                         \\
  209 & GR0203$+$57       &  020129.4$+$574259 & 020457.6$+$575719 &  $-$3.53 &$-$0.88 $-$0.88 $-$0.88  & $+2.445-0.884x              $ &   & 4C+57.04                         \\
  210 & \hspace{9mm}ID2   &  020238.6$+$565129 & 020605.5$+$570547 &  $-$4.31 &$-$0.87 $-$0.87 $-$0.87  & $+2.611-0.871x              $ &   & 4C+56.03                         \\
  211 & GR0203$-$05       &  020333.8$-$051750 & 020604.5$-$050333 & $-$61.66 &$-$1.09 $-$1.09 $-$1.09  & $+3.139-1.089x              $ &   &                                  \\
  212 & \hspace{9mm}ID2   &  020527.0$-$054130 & 020757.4$-$052718 & $-$61.69 &$-$1.02 $-$1.02 $-$1.02  & $+2.791-1.025x              $ &   & 4C-05.10                         \\
  213 & \hspace{9mm}ID3   &  020346.5$-$060739 & 020616.7$-$055323 & $-$62.29 &$-$0.95 $-$0.68 $-$0.44  & $+3.926-2.094x+0.224x^2     $ &   & PKS 0203-061                     \\
  214 & GR0205$-$10       &  020448.8$-$093141 & 020716.8$-$091727 & $-$64.73 &$-$1.21 $-$1.06 $-$0.93  & $+4.097-1.845x+0.124x^2     $ &   &                                  \\
  215 & \hspace{9mm}ID2   &  020732.8$-$101802 & 021000.2$-$100354 & $-$64.82 &$-$1.01 $-$0.67 $-$0.34  & $+4.706-2.547x+0.299x^2     $ &OX &                                  \\
  216 & GR0207$+$09       &  020707.6$+$093553 & 020947.5$+$095002 & $-$48.44 &$-$0.82 $-$0.82 $-$0.82  & $+2.658-0.819x              $ &   & 4C+09.08,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0207+095       \\
  217 & GR0207$+$15       &  020728.4$+$151821 & 021012.0$+$153229 & $-$43.25 &$-$0.84 $-$0.84 $-$0.84  & $+2.533-0.836x              $ &   & 4C+15.06,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0207+153       \\
  218 & GR0207$-$10       &  020917.3$-$130907 & 021142.8$-$125503 & $-$66.45 &$-$0.97 $-$0.54 $-$0.31  & $-1.570+0.001x+12.604e^{-x} $ &   &                                  \\
  219 & GR0208$+$49       &  020741.6$+$495347 & 021058.0$+$500754 & $-$10.75 &$-$0.95 $-$0.74 $-$0.55  & $+3.449-1.833x+0.173x^2     $ &   &                                  \\
  220 & GR0208$-$03       &  020741.7$-$035812 & 021013.1$-$034404 & $-$59.98 &$-$1.14 $-$1.00 $-$0.87  & $+3.876-1.754x+0.120x^2     $ &   & 4C-03.06,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0207-039       \\
  221 & \hspace{9mm}ID2   &  020934.0$-$032124 & 021205.7$-$030720 & $-$59.21 &$-$1.28 $-$1.19 $-$1.10  & $+3.835-1.688x+0.079x^2     $ &   &                                  \\
  222 & GR0209$+$07       &  020948.5$+$070800 & 021226.8$+$072202 & $-$50.32 &$-$1.12 $-$1.12 $-$1.12  & $+3.290-1.120x              $ &O  & PKS 0209+071                     \\
  223 & GR0209$+$44       &  020803.4$+$445618 & 021113.1$+$451024 & $-$15.45 &$-$1.24 $-$0.74 $-$0.27  & $+5.274-3.415x+0.425x^2     $ &   &                                  \\
  224 & GR0209$+$51   228 &  020850.4$+$520712 & 021210.6$+$522116 &  $-$8.58 &$-$1.06 $-$0.97 $-$0.89  & $+3.363-1.452x+0.076x^2     $ &   & 4C+52.04                         \\
  225 & GR0211$+$11       &  021159.6$+$114240 & 021441.1$+$115637 & $-$46.02 &$-$1.20 $-$0.89 $-$0.59  & $+4.798-2.555x+0.265x^2     $ &   &                                  \\
  226 & \hspace{9mm}ID2   &  020953.2$+$113542 & 021234.5$+$114944 & $-$46.35 &$-$1.36 $-$1.07 $-$0.78  & $+4.951-2.670x+0.255x^2     $ &   &                                  \\
  227 & \hspace{9mm}ID3   &  021144.8$+$112454 & 021426.1$+$113852 & $-$46.31 &$-$1.29 $-$0.80 $-$0.33  & $+5.664-3.463x+0.424x^2     $ &   &                                  \\
  228 & GR0211$+$52   224 &  020850.4$+$520712 & 021210.6$+$522116 &  $-$8.58 &$-$1.11 $-$0.97 $-$0.83  & $+3.794-1.730x+0.121x^2     $ &   & 4C+52.04                         \\
  229 & GR0212$+$13       &  021142.3$+$134252 & 021425.1$+$135649 & $-$44.25 &$-$0.98 $-$0.83 $-$0.68  & $+3.296-1.660x+0.132x^2     $ &   &                                  \\
  230 & \hspace{9mm}ID2   &  021209.5$+$135132 & 021452.4$+$140529 & $-$44.08 &$-$1.09 $-$0.90 $-$0.73  & $+3.552-1.904x+0.159x^2     $ &   &                                  \\
  231 & \hspace{9mm}ID3   &  021241.5$+$134219 & 021524.4$+$135615 & $-$44.16 &$-$1.15 $-$1.15 $-$1.15  & $+2.922-1.150x              $ &   &                                  \\
  232 & GR0212$+$19       &  021218.9$+$194655 & 021506.0$+$200051 & $-$38.69 &$-$0.81 $-$0.81 $-$0.81  & $+2.515-0.809x              $ &   & 4C+19.08,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0212+197       \\
  233 & GR0213$+$17       &  021346.5$+$175240 & 021632.3$+$180633 & $-$40.28 &$-$0.93 $-$0.84 $-$0.76  & $+3.285-1.329x+0.077x^2     $ &OX & 4C+17.11,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0213+178       \\
  234 & GR0215$+$10       &  021423.6$+$105011 & 021704.6$+$110402 & $-$46.52 &$-$0.88 $-$0.74 $-$0.62  & $+3.486-1.449x+0.112x^2     $ &   & 4C+10.06,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0214+108       \\
  235 & GR0215$+$42       &  021600.3$+$421911 & 021908.5$+$423258 & $-$17.45 &$-$1.01 $-$0.82 $-$0.63  & $+4.033-1.860x+0.166x^2     $ &O  &                                  \\
  236 & GR0215$+$58       &  021431.6$+$585145 & 021807.6$+$590535 &  $-$1.92 &$-$1.03 $-$0.72 $-$0.42  & $+4.305-2.411x+0.269x^2     $ &   &                                  \\
  237 &\hspace{9mm}ID2 250&  021856.3$+$583435 & 022233.3$+$584814 &  $-$2.00 &$-$0.96 $-$0.68 $-$0.42  & $+4.072-2.181x+0.238x^2     $ &   &                                  \\
  238 & GR0216$+$54       &  021553.0$+$535650 & 021918.8$+$541037 &  $-$6.51 &$-$0.99 $-$0.99 $-$0.99  & $+2.662-0.992x              $ &   & 4C+53.05                         \\
  239 &\hspace{9mm}ID2 247&  021935.1$+$543512 & 022303.4$+$544849 &  $-$5.72 &$-$0.77 $-$0.86 $-$0.95  & $+2.066-0.354x-0.081x^2     $ &   & 4C+54.03                         \\
  240 & GR0217$+$01       &  021723.8$+$014204 & 021958.8$+$015548 & $-$53.96 &$-$0.94 $-$0.72 $-$0.52  & $+3.793-1.870x+0.182x^2     $ &O  & PKS 0217+017                     \\
  241 & GR0218$+$11       &  021806.0$+$110800 & 022047.4$+$112143 & $-$45.83 &$-$0.77 $-$0.77 $-$0.77  & $+2.552-0.766x              $ &O  & 4C+11.10,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0218+111       \\
  242 & GR0219$+$08       &  021922.6$+$081308 & 022202.0$+$082647 & $-$48.20 &$-$0.79 $-$0.79 $-$0.79  & $+2.823-0.790x              $ &O  & 4C+08.08,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0219+082       \\
  243 & GR0219$+$42       &  022003.0$+$424602 & 022312.7$+$425939 & $-$16.77 &$-$0.75 $-$0.75 $-$0.75  & $+3.254-0.753x              $ &OX & 4C+42.07                         \\
  244 & GR0219$-$01       &  021807.8$-$011757 & 022040.8$-$010414 & $-$56.28 &$-$1.41 $-$1.10 $-$0.81  & $+5.119-2.782x+0.267x^2     $ &   &                                  \\
  245 & GR0220$+$05       &  022043.1$+$062555 & 022321.3$+$063930 & $-$49.55 &$-$1.05 $-$0.79 $-$0.54  & $+4.188-2.195x+0.224x^2     $ &   & 4C+06.10                         \\
  246 & \hspace{9mm}ID2   &  022149.8$+$064552 & 022428.3$+$065925 & $-$49.12 &$-$0.65 $-$0.10    0.41  & $+4.861-3.049x+0.468x^2     $ &OX & PKS 0221+067                     \\
  247 & GR0220$+$44       &  021933.4$+$451657 & 022246.3$+$453034 & $-$14.45 &$-$1.01 $-$0.75 $-$0.51  & $+3.903-2.140x+0.221x^2     $ &   &                                  \\
  248 & GR0220$+$54   247 &  021935.1$+$543512 & 022303.4$+$544849 &  $-$5.72 &$-$0.81 $-$0.91 $-$1.00  & $+2.176-0.375x-0.085x^2     $ &   & 4C+54.03                         \\
  249 & GR0220$+$57       &  021805.6$+$565359 & 022138.3$+$570740 &  $-$3.62 &$-$1.28 $-$0.81 $-$0.37  & $+5.257-3.350x+0.403x^2     $ &   &                                  \\
  250 & GR0220$+$58   237 &  021856.3$+$583435 & 022233.3$+$584814 &  $-$2.00 &$-$0.90 $-$0.67 $-$0.44  & $+3.683-1.943x+0.203x^2     $ &   &                                  \\
  251 & GR0223$-$09       &  022357.4$-$090000 & 022625.0$-$084632 & $-$61.01 &$-$1.00 $-$1.00 $-$1.00  & $+2.572-1.003x              $ &   &                                  \\
  252 & GR0224$+$03       &  022319.5$+$033352 & 022555.8$+$034721 & $-$51.58 &$-$1.28 $-$1.28 $-$1.28  & $+3.377-1.278x              $ &   & PKS 0223+035                     \\
  253 & GR0224$+$52       &  022407.0$+$522018 & 022732.4$+$523343 &  $-$7.59 &$-$0.97 $-$1.09 $-$1.20  & $+2.252-0.463x-0.099x^2     $ &   & 4C+52.05                         \\
  254 & GR0225$+$14       &  022557.0$+$134835 & 022840.7$+$140158 & $-$42.56 &$-$1.11 $-$1.11 $-$1.11  & $+2.853-1.105x              $ &   &                                  \\
  255 & GR0225$+$46       &  022605.2$+$464658 & 022921.8$+$470018 & $-$12.64 &$-$0.76 $-$0.76 $-$0.76  & $+2.365-0.761x              $ &O  & 4C+46.05                         \\
  256 & GR0225$+$49       &  022526.7$+$492611 & 022847.3$+$493933 & $-$10.22 &$-$0.95 $-$0.95 $-$0.95  & $+2.848-0.950x              $ &   &                                  \\
  257 & GR0226$+$07       &  022635.9$+$082458 & 022915.7$+$083818 & $-$47.09 &$-$1.18 $-$1.18 $-$1.18  & $+3.253-1.183x              $ &   & PKS 0226+084                     \\
  258 & \hspace{9mm}ID2   &  022704.0$+$072612 & 022943.1$+$073931 & $-$47.85 &$-$1.24 $-$1.06 $-$0.89  & $+4.027-2.031x+0.154x^2     $ &   &                                  \\
  259 & GR0228$+$54       &  023104.8$+$543316 & 023436.8$+$544623 &  $-$5.15 &$-$0.91 $-$0.60 $-$0.30  & $+4.025-2.288x+0.269x^2     $ &   &                                  \\
  260 & GR0228$+$57       &  022620.5$+$573126 & 022957.8$+$574445 &  $-$2.64 &$-$0.82 $-$0.82 $-$0.82  & $+2.335-0.819x              $ &   & 4C+57.05                         \\
  261 & GR0229$+$11       &  022843.7$+$112239 & 023125.8$+$113554 & $-$44.30 &$-$1.13 $-$1.06 $-$1.00  & $+3.174-1.441x+0.060x^2     $ &   &                                  \\
  262 & \hspace{9mm}ID2   &  022922.6$+$111640 & 023204.6$+$112953 & $-$44.31 &$-$1.25 $-$1.12 $-$0.99  & $+3.578-1.836x+0.114x^2     $ &   &                                  \\
  263 & GR0229$+$17       &  022816.8$+$172401 & 023103.3$+$173717 & $-$39.15 &$-$0.88 $-$0.88 $-$0.88  & $+2.394-0.875x              $ &O  &                                  \\
  264 & GR0231$+$13       &  023338.4$+$134901 & 023622.5$+$140203 & $-$41.60 &$-$1.07 $-$1.07 $-$1.07  & $+2.858-1.067x              $ &O  &                                  \\
  265 & \hspace{9mm}ID2   &  023117.2$+$130921 & 023400.7$+$132229 & $-$42.46 &$-$1.08 $-$1.08 $-$1.08  & $+2.914-1.082x              $ &   &                                  \\
  266 & GR0232$-$03       &  023047.4$-$033406 & 023318.7$-$032056 & $-$55.97 &$-$1.00 $-$1.00 $-$1.00  & $+2.949-0.999x              $ &O  & PKS 0230-035                     \\
  267 & \hspace{9mm}ID2   &  023236.3$-$041510 & 023507.0$-$040205 & $-$56.16 &$-$0.81 $-$0.68 $-$0.55  & $+3.387-1.404x+0.115x^2     $ &OX & 4C-04.06,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0232-042       \\
  268 & GR0233$+$48       &  023341.1$+$475446 & 023701.4$+$480746 & $-$11.10 &$-$1.08 $-$0.98 $-$0.90  & $+3.200-1.480x+0.079x^2     $ &   &                                  \\
  269 & GR0234$+$15       &  023421.7$+$153708 & 023707.3$+$155008 & $-$39.97 &$-$0.90 $-$0.90 $-$0.90  & $+2.596-0.905x              $ &   &                                  \\
  270 & GR0234$+$46       &  023501.2$+$463842 & 023819.8$+$465139 & $-$12.17 &$-$1.13 $-$0.99 $-$0.86  & $+3.446-1.726x+0.117x^2     $ &   &                                  \\
  271 & GR0234$+$58       &  023418.5$+$585853 & 023802.6$+$591151 &  $-$0.90 &$-$0.92 $-$1.02 $-$1.12  & $+2.860-0.465x-0.088x^2     $ &O  & 3C 69, 4C+58.08                  \\
  272 & GR0235$+$01       &  023600.9$+$022141 & 023836.5$+$023436 & $-$50.64 &$-$1.04 $-$1.04 $-$1.04  & $+3.024-1.038x              $ &   & PKS 0235+023                     \\
  273 & GR0235$+$57       &  023601.8$+$565819 & 023941.1$+$571113 &  $-$2.65 &$-$1.03 $-$0.84 $-$0.67  & $+3.493-1.831x+0.157x^2     $ &   &                                  \\
  274 & GR0237$+$10       &  023549.6$+$095712 & 023830.9$+$101008 & $-$44.56 &$-$0.87 $-$0.87 $-$0.87  & $+2.783-0.874x              $ &   & 4C+09.11,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0235+099       \\
  275 & \hspace{9mm}ID2   &  023746.0$+$094423 & 024027.2$+$095713 & $-$44.46 &$-$1.00 $-$1.00 $-$1.00  & $+2.919-1.003x              $ &   & PKS 0237+097                     \\
  276 & GR0237$+$43       &  023653.0$+$434904 & 024007.8$+$440156 & $-$14.61 &$-$1.19 $-$1.19 $-$1.19  & $+3.147-1.192x              $ &   &                                  \\
  277 & \hspace{9mm}ID2   &  023714.3$+$433509 & 024028.9$+$434800 & $-$14.80 &$-$1.01 $-$0.82 $-$0.63  & $+3.729-1.848x+0.164x^2     $ &   &                                  \\
  278 & GR0237$-$11       &  023702.6$-$114020 & 023927.7$-$112727 & $-$60.19 &$-$0.95 $-$0.95 $-$0.95  & $+2.774-0.954x              $ &   & PKS 0237-116                     \\
  279 & GR0238$+$08       &  023806.7$+$082009 & 024046.8$+$083258 & $-$45.56 &$-$0.94 $-$0.70 $-$0.47  & $+3.707-1.997x+0.206x^2     $ &OX &                                  \\
  280 & GR0238$+$58       &  023808.4$+$592326 & 024155.0$+$593614 &  $-$0.33 &$-$0.86 $-$0.54 $-$0.24  & $+4.030-2.277x+0.276x^2     $ &O I&                                  \\
  281 & GR0239$+$42       &  023908.2$+$421006 & 024221.1$+$422251 & $-$15.94 &$-$1.26 $-$1.26 $-$1.26  & $+3.123-1.258x              $ &   &                                  \\
  282 & GR0240$+$19       &  023952.7$+$184357 & 024241.2$+$185641 & $-$36.62 &$-$1.00 $-$1.00 $-$1.00  & $+2.705-1.000x              $ &   &                                  \\
  283 & GR0240$+$49       &  024016.7$+$495650 & 024342.3$+$500932 &  $-$8.80 &$-$0.79 $-$0.79 $-$0.79  & $+2.592-0.785x              $ &   & 4C+49.08                         \\
  284 & GR0240$-$00       &  024007.1$-$001332 & 024240.7$-$000048 & $-$51.93 &$-$0.64 $-$0.69 $-$0.74  & $+2.423-0.411x-0.045x^2     $ &OXI& 3C 71, 4C-00.13,   \\
      &                   &                    &                   &          &                         &                               &   & PKS 0240-002       \\
  285 & GR0241$+$03       &  024217.6$+$031509 & 024454.0$+$032747 & $-$48.95 &$-$1.26 $-$1.01 $-$0.77  & $+4.395-2.363x+0.215x^2     $ &   &                                  \\
  286 & GR0241$-$02       &  024011.7$-$032430 & 024243.0$-$031147 & $-$54.23 &$-$0.88 $-$0.64 $-$0.41  & $+3.556-1.939x+0.207x^2     $ &   & PKS 0240-034                     \\
  287 & GR0242$+$00       &  024259.6$+$005542 & 024534.1$+$010817 & $-$50.60 &$-$1.05 $-$1.05 $-$1.05  & $+2.802-1.051x              $ &O  & 4C+00.09,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0242+009       \\
  288 & \hspace{9mm}ID2   &  024512.6$+$011853 & 024747.4$+$013122 & $-$49.94 &$-$1.13 $-$1.13 $-$1.13  & $+2.997-1.130x              $ &   & PKS 0245+013                     \\
  289 & GR0242$+$53       &  024359.3$+$522756 & 024730.9$+$524027 &  $-$6.27 &$-$0.96 $-$0.81 $-$0.66  & $+3.641-1.636x+0.132x^2     $ &   & 4C+52.06                         \\
  290 & GR0242$-$05       &  024352.8$-$050206 & 024622.7$-$044933 & $-$54.68 &$-$1.12 $-$0.77 $-$0.44  & $+4.736-2.627x+0.295x^2     $ &   &                                  \\
  291 & GR0243$+$58       &  024503.2$+$575613 & 024848.2$+$580841 &  $-$1.27 &$-$1.00 $-$1.00 $-$1.00  & $+2.756-1.004x              $ &   & 4C+57.06                         \\
  292 & GR0243$-$08       &  024345.3$-$090027 & 024612.2$-$084753 & $-$57.27 &$-$1.03 $-$0.63 $-$0.25  & $+4.416-2.798x+0.345x^2     $ &   &                                  \\
  293 & GR0244$+$05       &  024526.4$+$050940 & 024804.3$+$052209 & $-$46.98 &$-$1.18 $-$0.85 $-$0.53  & $+4.669-2.666x+0.289x^2     $ &   &                                  \\
  294 & \hspace{9mm}ID2   &  024657.3$+$054450 & 024935.7$+$055714 & $-$46.29 &$-$1.22 $-$0.75 $-$0.30  & $+5.283-3.302x+0.406x^2     $ &   &                                  \\
  295 & \hspace{9mm}ID3   &  024354.5$+$050155 & 024632.2$+$051428 & $-$47.32 &$-$1.12 $-$0.65 $-$0.20  & $+5.153-3.200x+0.405x^2     $ &   &                                  \\
  296 & GR0244$+$48       &  024455.8$+$480349 & 024819.1$+$481617 & $-$10.18 &$-$1.08 $-$0.94 $-$0.81  & $+3.357-1.682x+0.118x^2     $ &   &                                  \\
  297 & GR0246$+$11       &  024700.8$+$122443 & 024944.5$+$123706 & $-$40.97 &$-$0.87 $-$0.58 $-$0.31  & $+3.587-2.136x+0.247x^2     $ &   &                                  \\
  298 & GR0246$+$17       &  024730.0$+$165548 & 025017.5$+$170810 & $-$37.18 &$-$1.03 $-$0.59 $-$0.18  & $+4.601-2.958x+0.376x^2     $ &   &                                  \\
  299 & GR0246$+$42       &  024616.7$+$425320 & 024932.1$+$430545 & $-$14.71 &$-$0.87 $-$0.87 $-$0.87  & $+2.877-0.869x              $ &   & 4C+42.08                         \\
  300 & GR0247$+$46       &  024623.9$+$464612 & 024945.4$+$465836 & $-$11.23 &$-$1.14 $-$0.57 $-$0.02  & $+5.261-3.649x+0.490x^2     $ &O  &                                  \\
  301 & GR0249$+$15       &  024900.8$+$153757 & 025147.2$+$155014 & $-$38.05 &$-$0.85 $-$0.85 $-$0.85  & $+2.541-0.853x              $ &O  & 4C+15.09,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0249+156       \\
  302 & GR0249$+$53       &  024916.3$+$530840 & 025250.8$+$532056 &  $-$5.31 &$-$1.02 $-$0.86 $-$0.71  & $+3.554-1.706x+0.134x^2     $ &   &                                  \\
  303 & GR0250$+$44       &  025022.9$+$445743 & 025342.4$+$450956 & $-$12.53 &$-$0.93 $-$0.75 $-$0.58  & $+3.542-1.715x+0.153x^2     $ &   &                                  \\
  304 & GR0251$+$00       &  025107.3$+$004840 & 025341.8$+$010052 & $-$49.30 &$-$1.10 $-$1.10 $-$1.10  & $+3.143-1.098x              $ &O  & 4C+00.10,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0251+008       \\
  305 & GR0251$+$19       &  025108.5$+$200245 & 025359.0$+$201457 & $-$34.10 &$-$0.87 $-$0.87 $-$0.87  & $+2.665-0.870x              $ &   & 4C+20.11,          \\
      &                   &                    &                   &          &                         &                               &   & PKS 0251+200       \\
  306 & GR0251$-$01       &  025123.8$-$012600 & 025356.5$-$011348 & $-$50.85 &$-$1.17 $-$0.89 $-$0.63  & $+4.264-2.375x+0.236x^2     $ &   &                                  \\
  307 & GR0252$+$47       &  025152.0$+$475440 & 025516.8$+$480648 &  $-$9.79 &$-$0.96 $-$0.96 $-$0.96  & $+2.708-0.956x              $ &   & 4C+47.07                         \\
  308 & GR0253$+$59       &  025405.3$+$590948 & 025757.1$+$592148 &     0.35 &$-$0.97 $-$0.60 $-$0.25  & $+4.401-2.593x+0.317x^2     $ &   &                                  \\
  309 & GR0254$+$46       &  025507.9$+$460408 & 025830.2$+$461606 & $-$11.16 &$-$0.80 $-$0.73 $-$0.67  & $+2.658-1.092x+0.057x^2     $ &O  &                                  \\
  310 & \hspace{9mm}ID2   &  025344.1$+$462738 & 025706.7$+$463941 & $-$10.93 &$-$0.85 $-$0.85 $-$0.85  & $+2.420-0.853x              $ &   &                                  \\
  311 & GR0254$+$54       &  025652.6$+$540419 & 030031.4$+$541611 &  $-$3.97 &$-$1.06 $-$0.61 $-$0.18  & $+4.728-3.054x+0.389x^2     $ &   &                                  \\
  312 & GR0254$-$02       &  025319.4$-$031215 & 025550.7$-$030010 & $-$51.71 &$-$1.09 $-$1.09 $-$1.09  & $+3.187-1.090x              $ &   & PKS 0253-031                     \\
  313 & GR0255$+$05       &  025500.8$+$055037 & 025739.4$+$060237 & $-$44.92 &$-$0.78 $-$0.78 $-$0.78  & $+3.165-0.783x              $ &OX & 3C 75,             \\
      &                   &                    &                   &          &                         &                               &   & PKS 0255+058       \\
  314 & GR0255$-$05       &  025432.9$-$062000 & 025701.6$-$060759 & $-$53.52 &$-$0.71 $-$0.39 $-$0.23  & $-0.923+0.001x+9.196e^{-x}  $ &   &                                  \\
  315 & GR0256$+$13       &  025547.0$+$132220 & 025831.9$+$133417 & $-$38.94 &$-$1.07 $-$0.92 $-$0.78  & $+3.791-1.707x+0.125x^2     $ &O  & PKS 0255+133                     \\
  316 & GR0256$+$17       &  025537.2$+$175152 & 025826.0$+$180349 & $-$35.32 &$-$0.86 $-$0.69 $-$0.52  & $+3.341-1.630x+0.150x^2     $ &O  & 4C+17.14                         \\
  317 & GR0257$+$50       &  025741.7$+$503315 & 030112.9$+$504505 &  $-$7.01 &$-$0.79 $-$0.70 $-$0.63  & $+3.034-1.145x+0.070x^2     $ &   & 4C+50.08                         \\
  318 & \hspace{9mm}ID2   &  025536.7$+$504144 & 025907.7$+$505341 &  $-$7.04 &$-$0.85 $-$0.85 $-$0.85  & $+2.622-0.845x              $ &   &                                  \\
  319 & GR0257$-$08       &  025651.9$-$075656 & 025919.1$-$074502 & $-$54.06 &$-$1.20 $-$1.20 $-$1.20  & $+3.227-1.200x              $ &   &                                  \\
  320 & \hspace{9mm}ID2   &  025813.3$-$080454 & 030040.5$-$075303 & $-$53.87 &$-$1.23 $-$1.23 $-$1.23  & $+3.276-1.232x              $ &   &                                  \\
  321 & GR0259$+$01       &  025903.2$+$014327 & 030138.5$+$015515 & $-$47.26 &$-$1.36 $-$1.36 $-$1.36  & $+3.884-1.364x              $ &   & 4C+01.06,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0259+017           \\
  322 & GR0259$+$52       &  025938.6$+$524134 & 030315.0$+$525318 &  $-$4.99 &$-$1.19 $-$0.98 $-$0.78  & $+4.116-2.098x+0.178x^2     $ &   &                                  \\
  323 & GR0259$+$54       &  025923.6$+$543300 & 030304.3$+$544445 &  $-$3.38 &$-$1.24 $-$0.90 $-$0.58  & $+4.526-2.723x+0.290x^2     $ &   &                                  \\
  324 & GR0259$+$59       &  030038.6$+$592502 & 030433.5$+$593643 &     0.97 &$-$1.29 $-$1.29 $-$1.29  & $+3.321-1.294x              $ &   &                                  \\
  325 & GR0300$+$07       &  030024.2$+$074240 & 030304.5$+$075424 & $-$42.64 &$-$1.08 $-$0.88 $-$0.69  & $+3.872-1.952x+0.171x^2     $ &   &                                  \\
  326 & GR0300$+$56       &  030317.2$+$554015 & 030701.9$+$555147 &  $-$2.13 &$-$1.09 $-$0.74 $-$0.40  & $+4.193-2.667x+0.307x^2     $ &   &                                  \\
  327 & GR0301$+$16       &  030024.5$+$161444 & 030312.2$+$162627 & $-$35.97 &$-$0.71 $-$0.52 $-$0.33  & $+3.646-1.569x+0.167x^2     $ &OX & 3C 76.1, 4C+16.06,     \\
      &                   &                    &                   &          &                         &                               &   & PKS 0300+162           \\
  328 & GR0301$+$51       &  030117.0$+$511436 & 030450.6$+$512615 &  $-$6.14 &$-$1.24 $-$1.12 $-$1.00  & $+3.504-1.774x+0.104x^2     $ &   &                                  \\
  329 & GR0302$+$46       &  030206.7$+$475851 & 030534.0$+$481028 &  $-$8.91 &$-$0.88 $-$1.04 $-$1.20  & $+1.860-0.160x-0.140x^2     $ &   & 4C+48.10                         \\
  330 & GR0302$+$48       &  030119.3$+$480920 & 030446.7$+$482059 &  $-$8.83 &$-$0.85 $-$0.76 $-$0.68  & $+3.093-1.245x+0.077x^2     $ &   &                                  \\
  331 & GR0303$+$05       &  030329.9$+$051250 & 030608.1$+$052424 & $-$43.98 &$-$1.24 $-$1.24 $-$1.24  & $+3.254-1.238x              $ &   &                                  \\
  332 & GR0305$+$03       &  030548.7$+$035514 & 030825.8$+$040641 & $-$44.51 &$-$0.55 $-$0.55 $-$0.55  & $+2.576-0.552x              $ &OX & 3C 78, 4C+03.05,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 0305+039                     \\
  333 & GR0305$+$53       &  030519.2$+$530945 & 030858.1$+$532111 &  $-$4.16 &$-$1.09 $-$0.72 $-$0.37  & $+4.574-2.695x+0.314x^2     $ &   &                                  \\
  334 & GR0306$+$11       &  030453.0$+$111811 & 030736.6$+$112940 & $-$39.18 &$-$1.14 $-$0.99 $-$0.84  & $+3.505-1.806x+0.130x^2     $ &   &                                  \\
  335 & GR0307$+$17       &  030711.0$+$165438 & 030959.8$+$170559 & $-$34.46 &$-$0.80 $-$0.80 $-$0.80  & $+3.175-0.800x              $ &OX & 3C 79, 4C+16.07,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 0307+169           \\
  336 & GR0308$-$05       &  030923.6$-$044943 & 031153.2$-$043828 & $-$49.69 &$-$1.05 $-$0.75 $-$0.46  & $+4.460-2.380x+0.259x^2     $ &   &                                  \\
  337 & GR0309$+$14       &  030800.3$+$142606 & 031046.8$+$143725 & $-$36.28 &$-$1.20 $-$1.20 $-$1.20  & $+3.152-1.201x              $ &   &                                  \\
  338 & GR0309$+$43       &  030709.1$+$442427 & 031031.0$+$443548 & $-$11.56 &$-$0.84 $-$0.64 $-$0.45  & $+3.818-1.721x+0.172x^2     $ &O  & 4C+44.07                         \\
  339 & GR0309$+$44       &  030915.3$+$450214 & 031238.7$+$451328 & $-$10.83 &$-$1.09 $-$1.09 $-$1.09  & $+3.121-1.090x              $ &   &                                  \\
  340 & GR0309$+$48       &  030851.4$+$483004 & 031221.1$+$484118 &  $-$7.90 &$-$1.18 $-$1.18 $-$1.18  & $+3.125-1.179x              $ &   & 3C 81                            \\
  341 & GR0309$+$57       &  031108.2$+$571937 & 031459.9$+$573044 &  $-$0.15 &$-$0.90 $-$0.50 $-$0.29  & $-1.701+0.001x+11.712e^{-x} $ &   &                                  \\
  342 & GR0310$+$05       &  030909.8$+$045647 & 031148.0$+$050802 & $-$43.20 &$-$1.00 $-$1.25 $-$1.50  & $+1.565+0.117x-0.218x^2     $ &   &                                  \\
  343 & GR0311$+$07       &  031102.1$+$075719 & 031342.9$+$080828 & $-$40.70 &$-$1.05 $-$0.93 $-$0.81  & $+3.277-1.583x+0.104x^2     $ &   &                                  \\
  344 & GR0311$+$54       &  031032.3$+$543708 & 031416.3$+$544817 &  $-$2.52 &$-$1.13 $-$0.77 $-$0.44  & $+4.392-2.685x+0.304x^2     $ &   &                                  \\
  345 & \hspace{9mm}ID2   &  031315.9$+$542000 & 031659.9$+$543100 &  $-$2.55 &$-$0.81 $-$0.45 $-$0.26  & $-1.515+0.004x+10.567e^{-x} $ &   &                                  \\
  346 & GR0312$+$10       &  031238.4$+$100139 & 031521.0$+$101243 & $-$38.90 &$-$0.73 $-$0.73 $-$0.73  & $+2.486-0.727x              $ &O  & 4C+10.10,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0312+100           \\
  347 & GR0312$+$49       &  031216.6$+$490812 & 031548.4$+$491916 &  $-$7.06 &$-$1.21 $-$1.10 $-$0.99  & $+3.494-1.719x+0.099x^2     $ &   &                                  \\
  348 & \hspace{9mm}ID2   &  031349.4$+$491148 & 031721.6$+$492247 &  $-$6.88 &$-$1.08 $-$0.96 $-$0.85  & $+3.389-1.599x+0.101x^2     $ &   &                                  \\
  349 & GR0312$+$56       &  031404.6$+$563301 & 031754.9$+$564358 &  $-$0.61 &$-$0.65 $-$0.36 $-$0.21  & $-0.961-0.007x+8.299e^{-x}  $ &   &                                  \\
  350 & GR0312$-$08       &  031330.1$-$081038 & 031556.7$-$075936 & $-$50.83 &$-$1.14 $-$1.14 $-$1.14  & $+2.963-1.138x              $ &   &                                  \\
  351 & GR0313$+$58       &  031241.4$+$585459 & 031638.7$+$590600 &     1.31 &$-$1.05 $-$0.93 $-$0.81  & $+3.510-1.568x+0.102x^2     $ &   & 4C+58.09                         \\
  352 & GR0313$-$03       &  031252.0$-$032750 & 031522.8$-$031646 & $-$48.16 &$-$0.89 $-$0.89 $-$0.89  & $+2.908-0.890x              $ &OX & 4C-03.11,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0312-034           \\
  353 & GR0314$+$03       &  031427.9$+$032235 & 031704.8$+$033333 & $-$43.36 &$-$1.28 $-$1.28 $-$1.28  & $+3.377-1.277x              $ &   & 4C+03.06,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0314+033           \\
  354 & GR0315$+$57       &  031456.6$+$574539 & 031850.8$+$575633 &    0.49  &$-$1.37 $-$1.15 $-$0.95  & $+4.452-2.323x+0.186x^2     $ &   &                                  \\
  355 & GR0316$+$04       &  031603.9$+$043044 & 031841.8$+$044137 & $-$42.28 &$-$1.07 $-$1.07 $-$1.07  & $+2.982-1.074x              $ &   & 4C+04.12                         \\
  356 & GR0316$+$13       &  031611.9$+$130643 & 031857.5$+$131735 & $-$36.01 &$-$0.88 $-$0.88 $-$0.88  & $+2.437-0.881x              $ &   & 4C+13.18                         \\
  357 & GR0316$+$18       &  031621.9$+$183441 & 031912.8$+$184533 & $-$31.79 &$-$0.75 $-$0.42 $-$0.24  & $-1.384+0.002x+9.737e^{-x}  $ &   &                                  \\
  358 & GR0316$+$41       &  031629.6$+$411952 & 031948.1$+$413042 & $-$13.26 &$-$0.55    0.01    0.55  & $+5.928-3.006x+0.480x^2     $ &OXI& 3C 84,  4C+41.07                 \\
  359 & GR0317$+$08       &  031840.1$+$074018 & 032120.8$+$075103 & $-$39.60 &$-$1.09 $-$0.77 $-$0.46  & $+4.220-2.514x+0.277x^2     $ &   &                                  \\
  360 & \hspace{9mm}ID2   &  031905.4$+$080709 & 032146.5$+$081752 & $-$39.20 &$-$1.06 $-$0.65 $-$0.25  & $+4.568-2.892x+0.357x^2     $ &   &                                  \\
  361 & \hspace{9mm}ID3   &  031720.9$+$074040 & 032001.6$+$075128 & $-$39.82 &$-$1.20 $-$0.97 $-$0.76  & $+3.941-2.181x+0.192x^2     $ &   &                                  \\
  362 & \hspace{9mm}ID4   &  031727.1$+$081443 & 032008.3$+$082532 & $-$39.40 &$-$1.19 $-$0.86 $-$0.55  & $+4.364-2.635x+0.282x^2     $ &   &                                  \\
  363 & GR0317$+$51       &  031829.9$+$511602 & 032207.7$+$512645 &  $-$4.73 &$-$0.85 $-$0.73 $-$0.61  & $+3.125-1.374x+0.103x^2     $ &   &                                  \\
  364 & GR0317$-$08       &  031838.0$-$082343 & 032104.3$-$081259 & $-$49.89 &$-$1.09 $-$0.96 $-$0.84  & $+3.604-1.666x+0.112x^2     $ &   &                                  \\
  365 & GR0318$+$43       &  031711.1$+$425547 & 032032.4$+$430635 & $-$11.85 &$-$0.80 $-$0.51 $-$0.24  & $+4.005-2.085x+0.250x^2     $ &   & 4C+42.09                         \\
  366 & GR0319$+$16       &  031848.0$+$162112 & 032136.8$+$163156 & $-$33.14 &$-$1.19 $-$1.19 $-$1.19  & $+3.120-1.190x              $ &   &                                  \\
  367 & GR0319$+$17       &  031928.9$+$173628 & 032219.0$+$174709 & $-$32.08 &$-$0.79 $-$0.85 $-$0.90  & $+2.199-0.559x-0.046x^2     $ &   & 4C+17.15,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0319+176           \\
  368 & GR0319$+$57       &  031745.8$+$571907 & 032139.5$+$572952 &    0.31  &$-$0.84 $-$0.47 $-$0.27  & $-1.289-0.001x+10.889e^{-x} $ &   &                                  \\
  369 & GR0320$+$52       &  032012.2$+$523435 & 032353.6$+$524512 &  $-$3.49 &$-$1.11 $-$1.03 $-$0.95  & $+3.393-1.471x+0.070x^2     $ &   &                                  \\
  370 & GR0321$+$13       &  031954.5$+$133228 & 032240.7$+$134307 & $-$35.09 &$-$0.76 $-$0.42 $-$0.24  & $-1.340+0.005x+9.983e^{-x}  $ &   &                                  \\
  371 & GR0323$+$06       &  032349.4$+$052845 & 032628.3$+$053912 & $-$40.22 &$-$1.10 $-$0.93 $-$0.77  & $+3.802-1.830x+0.143x^2     $ &O  & 4C+05.15                         \\
  372 & GR0323$+$58       &  032212.6$+$584045 & 032612.0$+$585115 &    1.77  &$-$1.30 $-$1.14 $-$0.99  & $+3.914-2.011x+0.138x^2     $ &   &                                  \\
  373 & GR0323$-$03       &  032210.6$-$033452 & 032441.2$-$032420 & $-$46.40 &$-$0.99 $-$0.99 $-$0.99  & $+3.112-0.992x              $ &O  & PKS 0322-035                     \\
  374 & GR0324$+$54       &  032329.6$+$551004 & 032718.6$+$552029 &  $-$1.06 &$-$0.62 $-$0.62 $-$0.62  & $+2.881-0.624x              $ &O  & 3C 86, 4C+55.06                  \\
  375 & GR0325$+$02       &  032518.5$+$022322 & 032754.5$+$023344 & $-$42.02 &$-$0.71 $-$0.71 $-$0.71  & $+2.850-0.711x              $ &OX & 3C 88, 4C+02.10,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 0325+023           \\
  376 & GR0325$+$53       &  032607.3$+$532215 & 032952.0$+$533232 &  $-$2.33 &$-$0.73 $-$0.73 $-$0.73  & $+2.652-0.733x              $ &   & 4C+53.06                         \\
  377 & GR0327$+$45       &  032653.3$+$453439 & 033021.0$+$454453 &  $-$8.69 &$-$1.02 $-$1.15 $-$1.27  & $+2.305-0.464x-0.109x^2     $ &   & 4C+45.05                         \\
  378 & GR0327$+$46       &  032503.1$+$460745 & 032831.5$+$461806 &  $-$8.41 &$-$0.96 $-$0.96 $-$0.96  & $+2.718-0.965x              $ &   & 4C+46.08                         \\
  379 & \hspace{9mm}ID2   &  032919.1$+$461106 & 033248.5$+$462112 &  $-$7.95 &$-$0.98 $-$0.98 $-$0.98  & $+2.731-0.983x              $ &   &                                  \\
  380 & GR0327$+$55       &  032828.7$+$554501 & 033220.6$+$555510 &  $-$0.18 &$-$1.06 $-$0.72 $-$0.39  & $+4.707-2.559x+0.293x^2     $ &   & 4C+55.07                         \\
  381 & \hspace{9mm}ID2   &  032740.3$+$550538 & 033130.2$+$551550 &  $-$0.78 &$-$1.17 $-$0.76 $-$0.37  & $+5.128-2.956x+0.349x^2     $ &   &                                  \\
  382 & \hspace{9mm}ID3   &  032606.2$+$551710 & 032956.1$+$552727 &  $-$0.75 &$-$1.37 $-$1.09 $-$0.81  & $+4.890-2.633x+0.246x^2     $ &  I&                                  \\
  383 & GR0327$+$57       &  032624.0$+$572330 & 033020.4$+$573345 &    1.01  &$-$1.21 $-$1.29 $-$1.36  & $+2.823-0.877x-0.065x^2     $ &   &                                  \\
  384 & GR0327$-$10       &  032653.1$-$110908 & 032916.6$-$105852 & $-$49.59 &$-$1.23 $-$0.86 $-$0.52  & $+4.888-2.847x+0.315x^2     $ &   &                                  \\
  385 & GR0328$+$06       &  032823.8$+$061708 & 033103.5$+$062720 & $-$38.84 &$-$1.11 $-$0.92 $-$0.74  & $+3.747-1.953x+0.164x^2     $ &   &                                  \\
  386 & GR0329$+$17       &  032927.5$+$170131 & 033217.6$+$171138 & $-$30.96 &$-$1.03 $-$1.03 $-$1.03  & $+2.875-1.034x              $ &   & 4C+17.16,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0329+170           \\
  387 & GR0329$+$51       &  032818.2$+$512054 & 033158.4$+$513104 &  $-$3.81 &$-$0.95 $-$0.95 $-$0.95  & $+2.752-0.955x              $ &   & 4C+51.08                         \\
  388 & GR0329$-$03       &  032741.4$-$041611 & 033011.2$-$040557 & $-$45.70 &$-$1.24 $-$1.24 $-$1.24  & $+3.266-1.237x              $ &   &                                  \\
  389 & GR0329$-$07       &  032929.8$-$072229 & 033156.7$-$071222 & $-$47.08 &$-$0.98 $-$0.98 $-$0.98  & $+2.813-0.977x              $ &   & PKS 0329-073                     \\
  390 & GR0330$+$08       &  033212.1$+$075016 & 033453.3$+$080014 & $-$37.09 &                         & $                           $ &OX & PKS 0332+078                     \\
  391 & \hspace{9mm}ID2   &  033056.0$+$081240 & 033337.5$+$082242 & $-$37.06 &$-$0.96 $-$0.54 $-$0.14  & $+4.698-2.808x+0.361x^2     $ &   &                                  \\
  392 & GR0330$+$43       &  033049.9$+$432221 & 033414.2$+$433222 & $-$10.08 &$-$0.82 $-$0.82 $-$0.82  & $+2.392-0.824x              $ &O  & 4C+43.10                         \\
  393 & GR0331$+$11       &  033058.2$+$113203 & 033342.9$+$114205 & $-$34.72 &$-$0.85 $-$0.85 $-$0.85  & $+2.465-0.853x              $ &O  &                                  \\
  394 & GR0332$+$13       &  033340.4$+$125241 & 033626.6$+$130233 & $-$33.30 &$-$0.64 $-$0.64 $-$0.64  & $+2.288-0.637x              $ &   & 4C+12.15,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0333+128           \\
  395 & GR0332$+$48       &  033227.4$+$484154 & 033602.4$+$485149 &  $-$5.59 &$-$1.04 $-$0.85 $-$0.66  & $+3.649-1.890x+0.166x^2     $ &   &                                  \\
  396 & GR0332$+$53       &  033241.3$+$532858 & 033627.9$+$533852 &  $-$1.68 &$-$0.89 $-$0.89 $-$0.89  & $+2.816-0.889x              $ &   & 4C+53.07                         \\
  397 & GR0332$-$01       &  033143.1$-$012133 & 033415.7$-$011133 & $-$43.16 &$-$0.96 $-$0.96 $-$0.96  & $+3.464-0.956x              $ &O  & 4C-01.12,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0331-013           \\
  398 & GR0333$+$01       &  033434.4$+$013400 & 033709.7$+$014349 & $-$40.78 &$-$1.01 $-$1.01 $-$1.01  & $+2.798-1.011x              $ &   &                                  \\
  399 & GR0334$+$50       &  033403.7$+$503603 & 033743.4$+$504552 &  $-$3.90 &$-$0.70 $-$0.70 $-$0.70  & $+2.722-0.697x              $ &O  & 3C 91, 4C+50.10                  \\
  400 & GR0334$+$58       &  033555.0$+$590450 & 033959.9$+$591432 &    3.12  &$-$1.32 $-$0.98 $-$0.65  & $+4.964-2.829x+0.294x^2     $ &   &                                  \\
  401 & GR0335$+$07       &  033601.4$+$072809 & 033842.3$+$073754 & $-$36.65 &$-$1.12 $-$1.12 $-$1.12  & $+3.051-1.116x              $ &   & 4C+07.12                         \\
  402 & \hspace{9mm}ID2   &  033625.2$+$071922 & 033906.0$+$072905 & $-$36.67 &$-$1.04 $-$0.99 $-$0.93  & $+3.200-1.281x+0.047x^2     $ &   &                                  \\
  403 & GR0336$+$09       &  033532.0$+$095458 & 033815.3$+$100444 & $-$35.06 &$-$1.11 $-$0.81 $-$0.52  & $+4.686-2.441x+0.260x^2     $ &OX &                                  \\
  404 & GR0336$+$46       &  033532.2$+$464500 & 033903.8$+$465444 &  $-$6.86 &$-$0.90 $-$0.63 $-$0.38  & $+3.551-2.071x+0.229x^2     $ &   &                                  \\
  405 & \hspace{9mm}ID2   &  033601.1$+$465657 & 033933.2$+$470640 &  $-$6.65 &$-$0.86 $-$0.72 $-$0.59  & $+2.983-1.472x+0.119x^2     $ &   &                                  \\
  406 & GR0338$+$14       &  033722.3$+$143212 & 034010.2$+$144151 & $-$31.48 &$-$1.19 $-$1.04 $-$0.90  & $+3.644-1.843x+0.127x^2     $ &   &                                  \\
  407 & GR0338$+$49       &  033913.7$+$493806 & 034252.2$+$494737 &  $-$4.18 &$-$1.04 $-$0.90 $-$0.76  & $+3.506-1.657x+0.121x^2     $ &   & 4C+49.10                         \\
  408 & GR0338$+$51       &  033929.9$+$513137 & 034312.9$+$514106 &  $-$2.64 &$-$1.00 $-$1.00 $-$1.00  & $+2.617-0.996x              $ &   &                                  \\
  409 & GR0338$-$12       &  033908.7$-$125735 & 034129.9$-$124801 & $-$47.79 &$-$0.95 $-$0.71 $-$0.47  & $+3.966-2.033x+0.211x^2     $ &   & PKS 0339-129                     \\
  410 & GR0339$-$04       &  033942.2$-$044413 & 034211.4$-$043442 & $-$43.51 &$-$0.92 $-$0.67 $-$0.45  & $+3.927-1.977x+0.207x^2     $ &   & 4C-04.12,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0339-047           \\
  411 & GR0340$+$04       &  034051.5$+$044823 & 034330.0$+$045750 & $-$37.51 &$-$0.79 $-$0.79 $-$0.79  & $+2.885-0.789x              $ &OX & 3C 93, 4C+04.13,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 0340+048           \\
  412 & GR0341$+$17       &  033937.1$+$172554 & 034228.2$+$173525 & $-$29.02 &$-$1.04 $-$0.86 $-$0.68  & $+3.764-1.853x+0.158x^2     $ &O  &                                  \\
  413 & GR0341$+$52       &  033947.0$+$521624 & 034332.0$+$522553 &  $-$2.02 &$-$1.08 $-$0.74 $-$0.41  & $+4.503-2.611x+0.298x^2     $ &   &                                  \\
  414 & GR0342$+$08       &  034327.1$+$074213 & 034608.5$+$075131 & $-$35.12 &$-$1.00 $-$0.62 $-$0.27  & $+4.300-2.625x+0.318x^2     $ &   &                                  \\
  415 & GR0344$+$12       &  034406.7$+$120114 & 034652.4$+$121029 & $-$32.08 &$-$0.96 $-$0.96 $-$0.96  & $+2.702-0.958x              $ &O  & 4C+11.17                         \\
  416 & GR0344$+$42       &  034433.3$+$425023 & 034758.9$+$425935 &  $-$8.99 &$-$0.99 $-$0.76 $-$0.54  & $+3.689-1.997x+0.197x^2     $ &   &                                  \\
  417 & \hspace{9mm}ID2   &  034610.2$+$415457 & 034934.4$+$420403 &  $-$9.52 &$-$1.03 $-$0.75 $-$0.48  & $+3.937-2.252x+0.239x^2     $ &   &                                  \\
  418 & GR0345$+$19       &  034438.9$+$190738 & 034732.1$+$191650 & $-$26.97 &$-$1.24 $-$1.24 $-$1.24  & $+2.987-1.242x              $ &   &                                  \\
  419 & \hspace{9mm}ID2   &  034510.8$+$193257 & 034804.5$+$194208 & $-$26.58 &$-$1.22 $-$1.16 $-$1.10  & $+3.254-1.497x+0.054x^2     $ &O  &                                  \\
  420 & \hspace{9mm}ID3   &  034536.6$+$191524 & 034830.0$+$192433 & $-$26.72 &$-$1.04 $-$0.90 $-$0.76  & $+3.372-1.683x+0.125x^2     $ &   &                                  \\
  421 & GR0346$+$00       &  034524.5$+$005452 & 034759.2$+$010402 & $-$39.06 &$-$1.23 $-$1.23 $-$1.23  & $+3.262-1.228x              $ &   & 4C+00.13,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0345+009           \\
  422 & GR0346$+$45       &  034757.2$+$450644 & 035127.6$+$451544 &  $-$6.83 &$-$0.85 $-$0.74 $-$0.63  & $+3.034-1.358x+0.099x^2     $ &   & 4C+45.06                         \\
  423 & GR0347$+$05       &  034707.4$+$054211 & 034946.8$+$055116 & $-$35.73 &$-$0.63 $-$0.69 $-$0.74  & $+2.188-0.391x-0.047x^2     $ &O  & 4C+05.16,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0347+057           \\
  424 & GR0348$+$13       &  034714.2$+$131006 & 035001.1$+$131909 & $-$30.74 &$-$1.04 $-$1.04 $-$1.04  & $+3.013-1.040x              $ &O  & PKS 0347+131                     \\
  425 & GR0348$+$49       &  034835.8$+$491007 & 035214.9$+$491904 &  $-$3.61 &$-$1.03 $-$1.03 $-$1.03  & $+2.791-1.035x              $ &   & 4C+49.11                         \\
  426 & GR0348$+$57       &  034753.4$+$574520 & 035156.7$+$575418 &    3.02  &$-$0.80 $-$0.97 $-$1.12  & $+1.768-0.072x-0.142x^2     $ &   & 4C+57.08                         \\
  427 & GR0348$-$03       &  034747.0$-$040013 & 035016.8$-$035111 & $-$41.43 &$-$0.98 $-$0.75 $-$0.54  & $+3.731-1.981x+0.195x^2     $ &   &                                  \\
  428 & GR0349$+$17       &  035111.3$+$171643 & 035402.8$+$172532 & $-$27.19 &$-$0.94 $-$0.94 $-$0.94  & $+2.749-0.941x              $ &O  & 4C+17.20,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0351+172           \\
  429 & GR0350$+$55       &  034909.9$+$560804 & 035308.1$+$561658 &    1.87  &$-$1.18 $-$0.75 $-$0.34  & $+4.922-3.079x+0.370x^2     $ &   &                                  \\
  430 & GR0350$-$07       &  035005.5$-$071958 & 035232.0$-$071104 & $-$42.72 &$-$0.83 $-$0.99 $-$1.15  & $+2.187-0.104x-0.141x^2     $ &   & PKS 0350-073                     \\
  431 & GR0351$+$41       &  035107.4$+$414536 & 035431.9$+$415424 &  $-$9.06 &$-$0.99 $-$0.99 $-$0.99  & $+2.736-0.992x              $ &   & 4C+41.09                         \\
  432 & GR0352$+$03       &  035322.7$+$024743 & 035559.3$+$025624 & $-$36.33 &$-$0.87 $-$0.75 $-$0.64  & $+3.227-1.393x+0.102x^2     $ &OX & 4C+02.11,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0353+027           \\
  433 & GR0352$+$12       &  035259.2$+$122304 & 035545.5$+$123146 & $-$30.25 &$-$0.96 $-$0.85 $-$0.75  & $+3.527-1.444x+0.094x^2     $ &O  & PKS 0353+123                     \\
  434 & GR0354$+$19       &  035340.1$+$185155 & 035633.5$+$190034 & $-$25.66 &$-$0.91 $-$0.91 $-$0.91  & $+2.824-0.910x              $ &   & 4C+18.11,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0353+188           \\
  435 & GR0354$+$41       &  035416.5$+$414009 & 035741.4$+$414845 &  $-$8.75 &$-$0.96 $-$0.96 $-$0.96  & $+2.677-0.961x              $ &   & 4C+41.10                         \\
  436 & GR0354$+$47A      &  035318.7$+$471144 & 035654.3$+$472023 &  $-$4.64 &$-$1.09 $-$1.17 $-$1.25  & $+2.584-0.739x-0.069x^2     $ &   & 4C+47.11                         \\
  437 & GR0354$+$47B      &  035508.6$+$475425 & 035846.1$+$480258 &  $-$3.89 &$-$0.85 $-$0.75 $-$0.66  & $+2.931-1.261x+0.081x^2     $ &   & 4C+47.12                         \\
  438 & GR0354$+$59       &  035148.0$+$593144 & 035558.8$+$594027 &    4.72  &$-$1.05 $-$0.92 $-$0.80  & $+3.337-1.617x+0.111x^2     $ &   &                                  \\
  439 & \hspace{9mm}ID2   &  035554.1$+$592050 & 040005.2$+$592918 &    4.91  &$-$0.77 $-$0.43 $-$0.24  & $-1.316+0.004x+10.056e^{-x} $ &   &                                  \\
  440 & GR0356$+$10       &  035608.5$+$101820 & 035852.8$+$102650 & $-$31.05 &$-$0.72 $-$0.72 $-$0.72  & $+3.251-0.719x              $ &OX & 3C98, 4C+10.12,        \\
      &                   &                    &                   &          &                         &                               &   & PKS 0356+102           \\
  441 & GR0356$+$14       &  035612.2$+$142752 & 035900.9$+$143622 & $-$28.26 &$-$0.90 $-$0.90 $-$0.90  & $+2.923-0.896x              $ &O  & PKS 0356+144                     \\
  442 & GR0356$+$51       &  035545.2$+$504920 & 035929.6$+$505750 &  $-$1.60 &$-$0.28 $-$0.16 $-$0.09  & $+0.494+0.000x+3.607e^{-x}  $ &O  & 4C+50.11                         \\
  443 & \hspace{9mm}ID2   &  035905.2$+$512426 & 040251.7$+$513243 &  $-$0.82 &$-$1.05 $-$0.74 $-$0.45  & $+4.085-2.422x+0.267x^2     $ &   &                                  \\
  444 & GR0356$+$57       &  035524.7$+$570835 & 035927.7$+$571706 &    3.19  &$-$0.88 $-$0.88 $-$0.88  & $+2.506-0.876x              $ &   & 4C+57.09                         \\
  445 & \hspace{9mm}ID2   &  035515.2$+$565836 & 035917.6$+$570708 &    3.05  &$-$1.10 $-$1.10 $-$1.10  & $+2.816-1.098x              $ &   &                                  \\
  446 & GR0356$-$02       &  035711.3$-$021246 & 035942.9$-$020420 & $-$38.48 &$-$0.92 $-$0.68 $-$0.45  & $+3.743-1.988x+0.208x^2     $ &O  & PKS 0357-022                     \\
  447 & GR0357$+$11       &  035458.6$+$114854 & 035744.4$+$115728 & $-$30.27 &$-$1.29 $-$0.76 $-$0.25  & $+5.762-3.638x+0.458x^2     $ &   &                                  \\
  448 & GR0357$+$41       &  035840.0$+$420457 & 040206.1$+$421316 &  $-$7.90 &$-$1.22 $-$0.73 $-$0.27  & $+5.211-3.342x+0.415x^2     $ &   &                                  \\
  449 & GR0357$+$53       &  035623.1$+$531831 & 040014.4$+$532658 &    0.36  &$-$1.18 $-$1.18 $-$1.18  & $+3.019-1.183x              $ &   &                                  \\
  450 & GR0359$+$15       &  035941.0$+$161041 & 040231.6$+$161858 & $-$26.48 &$-$1.17 $-$0.97 $-$0.77  & $+3.764-2.068x+0.175x^2     $ &   &                                  \\
  451 & GR0359$+$45       &  035928.0$+$445748 & 040259.9$+$450604 &  $-$5.64 &$-$0.98 $-$1.11 $-$1.23  & $+2.339-0.404x-0.112x^2     $ &   & 4C+44.10                         \\
  452 & GR0359$-$08       &  040103.7$-$083832 & 040328.7$-$083019 & $-$41.02 &$-$0.96 $-$0.96 $-$0.96  & $+2.947-0.963x              $ &   & PKS 0401-086                     \\
  453 & GR0400$+$06       &  035929.5$+$053255 & 040208.9$+$054113 & $-$33.44 &$-$1.08 $-$1.08 $-$1.08  & $+3.055-1.077x              $ &O  &                                  \\
  454 & GR0400$+$08       &  040052.5$+$075254 & 040334.4$+$080107 & $-$31.72 &$-$1.15 $-$0.82 $-$0.51  & $+4.450-2.571x+0.278x^2     $ &   &                                  \\
  455 & GR0401$+$02       &  040248.3$+$023235 & 040524.7$+$024041 & $-$34.60 &$-$0.89 $-$0.84 $-$0.80  & $+2.844-1.101x+0.041x^2     $ &   & PKS 0402+025                     \\
  456 & GR0401$-$02       &  040043.5$-$030813 & 040314.1$-$025959 & $-$38.25 &$-$0.92 $-$0.92 $-$0.92  & $+2.826-0.924x              $ &   & 4C-03.16,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0400-031           \\
  457 & GR0402$+$53       &  040137.7$+$540341 & 040532.1$+$541148 &    1.43  &$-$0.91 $-$0.91 $-$0.91  & $+2.425-0.907x              $ &   &                                  \\
  458 & GR0404$+$42       &  040436.1$+$425200 & 040804.5$+$425957 &  $-$6.59 &$-$0.87 $-$1.01 $-$1.13  & $+2.662-0.269x-0.117x^2     $ &   & 3C 103, 4C+42.11                 \\
  459 & GR0404$+$49       &  040350.5$+$495024 & 040733.9$+$495823 &  $-$1.50 &$-$1.22 $-$0.97 $-$0.73  & $+4.121-2.308x+0.213x^2     $ &   &                                  \\
  460 & GR0405$+$03       &  040447.9$+$033250 & 040725.3$+$034048 & $-$33.60 &$-$0.63 $-$0.60 $-$0.57  & $+2.818-0.768x+0.027x^2     $ &O I& 3C105, 4C+03.08,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 0404+035           \\
  461 & GR0405$+$07       &  040833.5$+$070009 & 041114.6$+$070752 & $-$30.77 &$-$0.85 $-$0.66 $-$0.48  & $+3.801-1.677x+0.162x^2     $ &   & 4C+07.14,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0408+070           \\
  462 & GR0405$-$11       &  040502.4$-$113958 & 040724.0$-$113201 & $-$41.56 &$-$1.16 $-$0.96 $-$0.77  & $+4.110-2.047x+0.173x^2     $ &   & PKS 0405-116                     \\
  463 & GR0406$+$47       &  040805.1$+$464817 & 041142.1$+$465600 &  $-$3.27 &$-$1.18 $-$0.91 $-$0.66  & $+4.029-2.353x+0.229x^2     $ &   &                                  \\
  464 & GR0406$-$02       &  040548.6$-$032814 & 040818.9$-$032020 & $-$37.36 &$-$1.17 $-$1.17 $-$1.17  & $+3.200-1.170x              $ &   & PKS 0405-034                     \\
  465 & GR0407$+$51       &  040801.1$+$511950 & 041149.0$+$512732 &    0.05  &$-$1.17 $-$0.78 $-$0.40  & $+4.663-2.903x+0.338x^2     $ &   &                                  \\
  466 & GR0407$+$52       &  040855.4$+$524820 & 041247.6$+$525559 &    1.23  &$-$1.15 $-$0.69 $-$0.26  & $+4.951-3.148x+0.390x^2     $ &   &                                  \\
  467 & GR0408$+$57       &  040852.3$+$580746 & 041301.8$+$581525 &    5.12  &$-$1.10 $-$1.22 $-$1.33  & $+2.522-0.588x-0.100x^2     $ &   & 4C+58.10                         \\
  468 & GR0409$+$16       &  040848.7$+$170623 & 041140.8$+$171405 & $-$24.24 &$-$0.88 $-$0.88 $-$0.88  & $+2.764-0.877x              $ &O  & 4C+17.23,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0408+171           \\
  469 & GR0410$+$01       &  041016.4$+$013117 & 041251.8$+$013854 & $-$33.67 &$-$1.14 $-$0.79 $-$0.46  & $+4.495-2.658x+0.297x^2     $ &   &                                  \\
  470 & \hspace{9mm}ID2   &  041116.9$+$014714 & 041352.6$+$015446 & $-$33.32 &$-$1.16 $-$0.84 $-$0.53  & $+4.448-2.597x+0.280x^2     $ &   &                                  \\
  471 & GR0410$-$01       &  040950.0$-$010711 & 041222.6$-$005933 & $-$35.25 &$-$0.95 $-$0.95 $-$0.95  & $+3.161-0.948x              $ &O  & 3C 107,                \\
      &                   &                    &                   &          &                         &                               &   & PKS 0409-011           \\
  472 & GR0411$+$11       &  041056.7$+$110411 & 041342.1$+$111145 & $-$27.78 &$-$0.81 $-$0.81 $-$0.81  & $+3.139-0.805x              $ &OXI& 3C 109, 4C+11.18,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 0410+110           \\
  473 & GR0411$+$14       &  041139.5$+$140917 & 041428.4$+$141648 & $-$25.67 &$-$0.78 $-$0.68 $-$0.57  & $+3.318-1.255x+0.092x^2     $ &   & 4C+14.11,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0411+141           \\
  474 & GR0411$+$54       &  041115.3$+$545309 & 041514.2$+$550039 &    2.98  &$-$1.00 $-$0.74 $-$0.48  & $+3.728-2.177x+0.229x^2     $ &   &                                  \\
  475 & GR0411$-$08       &  041151.7$-$083319 & 041416.5$-$082548 & $-$38.63 &$-$1.18 $-$1.18 $-$1.18  & $+3.207-1.181x              $ &   &                                  \\
  476 & GR0412$+$06       &  041005.1$+$063047 & 041245.7$+$063824 & $-$30.77 &$-$0.95 $-$0.40    0.11  & $+5.212-3.328x+0.465x^2     $ &   &                                  \\
  477 & GR0414$+$43       &  041647.7$+$433444 & 042019.0$+$434153 &  $-$4.54 &$-$0.91 $-$0.75 $-$0.61  & $+3.288-1.597x+0.134x^2     $ &   & 4C+43.11                         \\
  478 & GR0415$-$06       &  041449.6$-$060110 & 041717.0$-$055351 & $-$36.76 &$-$0.96 $-$0.96 $-$0.96  & $+3.013-0.964x              $ &OX & PKS 0414-060                     \\
  479 & GR0416$+$54       &  041516.5$+$542751 & 041914.7$+$543505 &    3.08  &$-$0.99 $-$0.99 $-$0.99  & $+2.681-0.992x              $ &   & 4C+54.05                         \\
  480 & GR0416$-$02       &  041620.5$-$030826 & 041851.0$-$030113 & $-$34.96 &$-$0.97 $-$0.91 $-$0.86  & $+3.373-1.220x+0.049x^2     $ &   & PKS 0416-031                     \\
  481 & GR0417$+$07       &  041732.2$+$073458 & 042014.1$+$074206 & $-$28.65 &$-$1.06 $-$1.06 $-$1.06  & $+2.928-1.057x              $ &   &                                  \\
  482 & GR0417$+$17       &  041729.0$+$174647 & 042022.2$+$175355 & $-$22.24 &$-$0.97 $-$0.97 $-$0.97  & $+3.039-0.967x              $ &OX & 3C 114, 4C+17.24,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 0417+177           \\
  483 & GR0418$+$53       &  041911.2$+$525547 & 042305.5$+$530246 &    2.39  &$-$0.92 $-$0.61 $-$0.31  & $+4.068-2.280x+0.266x^2     $ &   &                                  \\
  484 & \hspace{9mm}ID2   &  041757.6$+$525242 & 042151.5$+$525946 &    2.23  &$-$1.11 $-$0.96 $-$0.81  & $+3.637-1.792x+0.133x^2     $ &   &                                  \\
  485 & GR0419$+$15       &  041730.7$+$150956 & 042020.9$+$151703 & $-$23.93 &$-$0.80 $-$0.80 $-$0.80  & $+2.592-0.797x              $ &O  & 4C+15.13,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0417+151           \\
  486 & GR0419$-$01       &  042036.1$-$003217 & 042309.3$-$002521 & $-$32.67 &$-$1.18 $-$0.79 $-$0.42  & $+4.938-2.896x+0.335x^2     $ &   &                                  \\
  487 & GR0419$-$08       &  042047.7$-$083829 & 042312.2$-$083134 & $-$36.73 &$-$0.84 $-$0.84 $-$0.84  & $+2.507-0.839x              $ &   & PKS 0420-086                     \\
  488 & GR0420$+$41       &  042027.9$+$414308 & 042356.0$+$415003 &  $-$5.38 &$-$0.35 $-$0.20 $-$0.12  & $+0.039-0.004x+4.495e^{-x}  $ &O  & 4C+41.11                         \\
  489 & \hspace{9mm}ID2   &  042237.4$+$412009 & 042605.0$+$412655 &  $-$5.36 &$-$0.88 $-$0.88 $-$0.88  & $+2.495-0.885x              $ &O  & 4C+41.12                         \\
  490 & GR0421$+$00       &  042117.2$+$002413 & 042351.5$+$003107 & $-$32.02 &$-$0.70 $-$0.70 $-$0.70  & $+2.333-0.696x              $ &O  & PKS 0421+004                     \\
  491 & \hspace{9mm}ID2   &  042212.5$+$002917 & 042446.8$+$003607 & $-$31.78 &$-$0.62 $-$0.30 $-$0.00  & $+3.635-2.015x+0.272x^2     $ &OX & PKS 0422+004                     \\
  492 & \hspace{9mm}ID3   &  042331.5$+$001850 & 042605.7$+$002534 & $-$31.60 &$-$1.15 $-$1.04 $-$0.94  & $+3.397-1.623x+0.092x^2     $ &   &                                  \\
  493 & GR0423$+$05       &  042341.0$+$053539 & 042620.8$+$054223 & $-$28.59 &$-$0.94 $-$0.55 $-$0.18  & $+4.213-2.663x+0.336x^2     $ &   &                                  \\
  494 & \hspace{9mm}ID2   &  042238.7$+$053024 & 042518.4$+$053712 & $-$28.85 &$-$1.09 $-$0.72 $-$0.37  & $+4.385-2.734x+0.320x^2     $ &   &                                  \\
  495 & GR0424$+$03       &  042338.2$+$030557 & 042615.3$+$031241 & $-$30.03 &$-$1.12 $-$1.12 $-$1.12  & $+3.110-1.119x              $ &   &                                  \\
  496 & GR0424$+$08       &  042253.9$+$082532 & 042536.8$+$083218 & $-$27.08 &$-$0.77 $-$0.61 $-$0.45  & $+3.284-1.482x+0.139x^2     $ &   & 4C+08.14,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0422+084           \\
  497 & \hspace{9mm}ID2   &  042441.8$+$084651 & 042725.0$+$085330 & $-$26.51 &$-$0.86 $-$0.86 $-$0.86  & $+2.681-0.859x              $ &   & 4C+08.15,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0424+087           \\
  498 & GR0424$+$17       &  042635.9$+$165856 & 042928.4$+$170527 & $-$21.09 &$-$1.10 $-$0.75 $-$0.42  & $+4.291-2.636x+0.300x^2     $ &   &                                  \\
  499 & \hspace{9mm}ID2   &  042315.1$+$164829 & 042607.4$+$165514 & $-$21.82 &$-$1.06 $-$1.06 $-$1.06  & $+2.777-1.060x              $ &OX &                                  \\
  500 & GR0424$+$47       &  042423.3$+$470427 & 042803.1$+$471106 &  $-$1.13 &$-$0.90 $-$0.75 $-$0.60  & $+3.273-1.584x+0.133x^2     $ &   & 4C+47.13                         \\
  501 & GR0424$-$10       &  042422.7$-$111801 & 042644.3$-$111119 & $-$37.14 &$-$1.04 $-$1.04 $-$1.04  & $+2.791-1.037x              $ &   & PKS 0424-112                     \\
  502 & GR0425$+$42       &  042546.6$+$422515 & 042916.6$+$423149 &  $-$4.19 &$-$0.97 $-$0.97 $-$0.97  & $+2.960-0.974x              $ &   & 4C+42.13                         \\
  503 & GR0425$+$55       &  042444.2$+$551136 & 042846.4$+$551813 &    4.56  &$-$0.71 $-$0.71 $-$0.71  & $+2.401-0.715x              $ &   & 4C+55.08                         \\
  504 & \hspace{9mm}ID2   &  042559.2$+$545820 & 043000.9$+$550451 &    4.54  &$-$1.03 $-$1.03 $-$1.03  & $+3.060-1.029x              $ &   & 4C+54.06                         \\
  505 & GR0426$+$49       &  042512.3$+$501234 & 042859.9$+$501909 &    1.15  &$-$0.90 $-$0.82 $-$0.75  & $+3.122-1.236x+0.066x^2     $ &   & 4C+50.12                         \\
  506 & GR0426$+$57       &  042242.1$+$574825 & 042653.1$+$575509 &    6.18  &$-$0.74 $-$0.59 $-$0.46  & $+2.828-1.350x+0.120x^2     $ &   &                                  \\
  507 & GR0426$-$01       &  042615.9$-$010412 & 042848.6$-$005739 & $-$31.76 &$-$1.28 $-$1.28 $-$1.28  & $+3.344-1.284x              $ &   &                                  \\
  508 & GR0427$+$15       &  042626.4$+$154423 & 042917.6$+$155055 & $-$21.91 &$-$1.07 $-$1.07 $-$1.07  & $+2.892-1.069x              $ &   & PKS 0426+157                     \\
  509 & GR0427$-$03       &  042800.5$-$034655 & 043030.2$-$034028 & $-$32.79 &$-$1.23 $-$1.05 $-$0.89  & $+4.073-1.995x+0.150x^2     $ &   & PKS 0428-037                     \\
  510 & GR0428$+$01       &  042831.8$+$010630 & 043106.8$+$011255 & $-$30.11 &$-$0.84 $-$0.84 $-$0.84  & $+2.827-0.841x              $ &O  & 4C+01.10,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0428+011           \\
  511 & GR0428$+$44       &  042811.6$+$443524 & 043146.3$+$444147 &  $-$2.37 &$-$0.82 $-$0.54 $-$0.27  & $+3.857-2.068x+0.243x^2     $ &   & 4C+44.11                         \\
  512 & GR0428$+$55       &  043027.6$+$551057 & 043430.6$+$551710 &    5.15  &$-$1.28 $-$0.83 $-$0.41  & $+5.071-3.226x+0.380x^2     $ &   &                                  \\
  513 & GR0430$+$05       &  043031.5$+$051459 & 043311.0$+$052115 & $-$27.40 &$-$0.36 $-$0.04    0.27  & $+3.510-1.797x+0.280x^2     $ &OXI& 4C+05.20,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0430+052           \\
  514 & GR0430$+$19       &  043006.3$+$185135 & 043301.2$+$185752 & $-$19.26 &$-$1.05 $-$1.05 $-$1.05  & $+2.773-1.051x              $ &O  & 4C+18.12,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0430+188           \\
  515 & GR0430$+$49       &  043027.5$+$490904 & 043413.1$+$491518 &    1.04  &$-$0.97 $-$0.87 $-$0.78  & $+3.190-1.387x+0.082x^2     $ &   &                                  \\
  516 & \hspace{9mm}ID2   &  043134.4$+$485221 & 043519.4$+$485830 &    0.98  &$-$0.87 $-$0.80 $-$0.73  & $+2.975-1.185x+0.061x^2     $ &   &                                  \\
  517 & GR0432$+$03       &  043235.6$+$032807 & 043513.1$+$033414 & $-$27.97 &$-$1.09 $-$1.09 $-$1.09  & $+3.259-1.089x              $ &O  & PKS 0432+034                     \\
  518 & \hspace{9mm}ID2   &  043310.7$+$032626 & 043548.2$+$033232 & $-$27.86 &$-$1.16 $-$1.16 $-$1.16  & $+3.336-1.156x              $ &O  &                                  \\
  519 & GR0432$+$07       &  043227.6$+$074856 & 043510.0$+$075504 & $-$25.53 &$-$1.13 $-$0.90 $-$0.69  & $+4.234-2.112x+0.192x^2     $ &   &                                  \\
  520 & GR0433$+$59       &  043040.9$+$584027 & 043456.8$+$584639 &    7.54  &$-$0.95 $-$0.87 $-$0.80  & $+3.231-1.295x+0.067x^2     $ &   & 4C+58.11                         \\
  521 & \hspace{9mm}ID2   &  043232.2$+$593711 & 043652.3$+$594315 &    8.35  &$-$1.06 $-$0.86 $-$0.68  & $+3.826-1.913x+0.167x^2     $ &   &                                  \\
  522 & GR0433$-$06       &  043313.3$-$054828 & 043540.8$-$054223 & $-$32.67 &$-$0.98 $-$0.66 $-$0.36  & $+4.273-2.376x+0.272x^2     $ &   & PKS 0433-057                     \\
  523 & GR0434$+$09       &  043359.0$+$095657 & 043643.8$+$100259 & $-$23.98 &$-$1.15 $-$1.15 $-$1.15  & $+2.895-1.147x              $ &OX &                                  \\
  524 & GR0434$+$51       &  043456.7$+$514624 & 043849.8$+$515220 &    3.34  &$-$0.99 $-$0.99 $-$0.99  & $+2.656-0.994x              $ &   & 4C+51.13                         \\
  525 & \hspace{9mm}ID2   &  043730.2$+$512255 & 044122.6$+$512840 &    3.37  &$-$0.81 $-$0.76 $-$0.71  & $+2.592-1.021x+0.042x^2     $ &   &                                  \\
  526 & GR0435$-$03       &  043423.0$-$040917 & 043652.2$-$040317 & $-$31.60 &$-$1.10 $-$0.82 $-$0.54  & $+4.124-2.357x+0.245x^2     $ &   &                                  \\
  527 & GR0436$+$06       &  043704.5$+$060826 & 043945.0$+$061416 & $-$25.55 &$-$1.31 $-$1.01 $-$0.73  & $+4.647-2.598x+0.252x^2     $ &   &                                  \\
  528 & \hspace{9mm}ID2   &  043713.9$+$064038 & 043955.1$+$064626 & $-$25.21 &$-$1.24 $-$0.77 $-$0.33  & $+5.422-3.292x+0.401x^2     $ &   &                                  \\
  529 & GR0436$+$48       &  043934.6$+$481647 & 044319.0$+$482224 &    1.56  &$-$1.03 $-$0.58 $-$0.15  & $+4.769-3.023x+0.389x^2     $ &   &                                  \\
  530 & GR0437$-$07       &  043555.9$-$072213 & 043821.6$-$071618 & $-$32.82 &$-$0.93 $-$0.83 $-$0.74  & $+3.236-1.360x+0.084x^2     $ &   & PKS 0435-073                     \\
  531 & \hspace{9mm}ID2   &  043729.1$-$074126 & 043954.4$-$073538 & $-$32.63 &$-$1.21 $-$0.99 $-$0.78  & $+4.100-2.186x+0.190x^2     $ &   &                                  \\
  532 & GR0438$+$08       &  043910.2$+$082109 & 044153.3$+$082650 & $-$23.86 &$-$0.94 $-$0.62 $-$0.31  & $+4.266-2.356x+0.276x^2     $ &OX & 4C+08.16                         \\
  533 & GR0438$+$50       &  043647.0$+$502156 & 044036.5$+$502744 &    2.61  &$-$0.51    0.04    0.57  & $+4.443-2.934x+0.473x^2     $ &  I&                                  \\
  534 & GR0439$+$17       &  043935.1$+$175424 & 044229.2$+$180003 & $-$18.10 &$-$1.00 $-$0.84 $-$0.69  & $+3.499-1.691x+0.135x^2     $ &   & 4C+17.27,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0439+179           \\
  535 & GR0439$+$50       &  044109.3$+$511845 & 044502.0$+$512414 &    3.75  &$-$1.06 $-$0.82 $-$0.60  & $+3.846-2.098x+0.203x^2     $ &   &                                  \\
  536 & GR0439$+$53       &  043850.1$+$532015 & 044248.4$+$532554 &    4.82  &$-$0.95 $-$1.02 $-$1.09  & $+2.325-0.619x-0.064x^2     $ &   &                                  \\
  537 & GR0439$+$57       &  043958.4$+$565820 & 044409.2$+$570354 &    7.33  &$-$1.09 $-$0.90 $-$0.71  & $+3.636-1.935x+0.165x^2     $ &   &                                  \\
  538 & GR0439$-$00       &  043922.3$-$004422 & 044155.2$-$003842 & $-$28.80 &$-$0.96 $-$0.96 $-$0.96  & $+2.879-0.957x              $ &   & 4C-00.18,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0439-007           \\
  539 & GR0440$+$44       &  043931.1$+$434800 & 044305.3$+$435338 &  $-$1.41 &$-$1.14 $-$0.95 $-$0.78  & $+3.901-1.954x+0.159x^2     $ &   &                                  \\
  540 & \hspace{9mm}ID2   &  044115.4$+$435431 & 044449.9$+$440001 &  $-$1.10 &$-$1.08 $-$0.87 $-$0.67  & $+3.986-2.021x+0.183x^2     $ &   &                                  \\
  541 & GR0442$+$02       &  044203.7$+$024223 & 044440.5$+$024752 & $-$26.41 &$-$0.91 $-$0.91 $-$0.91  & $+2.892-0.908x              $ &O  & 4C+02.16,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0442+027           \\
  542 & GR0442$+$50       &  044256.1$+$503214 & 044646.8$+$503737 &    3.46  &$-$0.91 $-$0.91 $-$0.91  & $+2.879-0.912x              $ &   & 4C+50.14                         \\
  543 & GR0443$+$05       &  044338.0$+$054849 & 044618.2$+$055411 & $-$24.38 &$-$1.14 $-$1.00 $-$0.86  & $+3.819-1.785x+0.125x^2     $ &O  &                                  \\
  544 & GR0443$+$15       &  044231.4$+$150517 & 044522.2$+$151043 & $-$19.25 &$-$0.99 $-$0.99 $-$0.99  & $+2.789-0.987x              $ &O  & 4C+15.15,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0442+150           \\
  545 & GR0443$+$54       &  044009.1$+$552201 & 044414.2$+$552734 &    6.30  &$-$0.89 $-$0.74 $-$0.60  & $+3.259-1.528x+0.125x^2     $ &   & 4C+55.09                         \\
  546 & GR0444$+$17       &  044414.3$+$171006 & 044707.7$+$171526 & $-$17.67 &$-$0.99 $-$0.84 $-$0.69  & $+3.612-1.661x+0.131x^2     $ &   & 4C+17.28,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0444+171           \\
  547 & \hspace{9mm}ID2   &  044615.7$+$173656 & 044909.6$+$174207 & $-$17.01 &$-$1.01 $-$0.90 $-$0.80  & $+3.456-1.481x+0.092x^2     $ &O  & 4C+17.29,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0446+176           \\
  548 & GR0445$+$12       &  044602.7$+$121940 & 044850.4$+$122452 & $-$20.19 &$-$1.04 $-$1.04 $-$1.04  & $+2.891-1.036x              $ &   &                                  \\
  549 & GR0445$+$44       &  044527.3$+$445622 & 044904.5$+$450134 &    0.14  &$-$0.82 $-$0.82 $-$0.82  & $+3.371-0.825x              $ &   & 3C 129, 4C+44.12                 \\
  550 & GR0445$+$58       &  044305.2$+$575312 & 044720.0$+$575833 &    8.24  &$-$0.82 $-$0.46 $-$0.26  & $-1.284+0.002x+10.709e^{-x} $ &   &                                  \\
  551 & \hspace{9mm}ID2   &  044401.8$+$581634 & 044818.2$+$582151 &    8.59  &$-$0.84 $-$0.47 $-$0.27  & $-1.384+0.001x+10.955e^{-x} $ &   &                                  \\
  552 & \hspace{9mm}ID3   &  044812.1$+$575833 & 045227.9$+$580333 &    8.82  &$-$1.18 $-$0.93 $-$0.69  & $+4.152-2.284x+0.215x^2     $ &   &                                  \\
  553 & GR0446$-$09       &  044521.9$-$085458 & 044745.8$-$084942 & $-$31.46 &$-$1.33 $-$1.26 $-$1.19  & $+3.424-1.660x+0.064x^2     $ &   &                                  \\
  554 & GR0448$+$09       &  044909.7$+$091149 & 045153.9$+$091648 & $-$21.35 &$-$1.10 $-$0.71 $-$0.35  & $+4.414-2.784x+0.329x^2     $ &   &                                  \\
  555 & \hspace{9mm}ID2   &  044830.5$+$090928 & 045114.6$+$091430 & $-$21.51 &$-$1.20 $-$1.20 $-$1.20  & $+2.921-1.204x              $ &   &                                  \\
  556 & GR0448$+$19       &  045013.1$+$195220 & 045310.0$+$195714 & $-$14.90 &$-$1.15 $-$0.97 $-$0.79  & $+3.755-1.979x+0.161x^2     $ &   &                                  \\
  557 & GR0448$+$51   c   &  044900.4$+$520038 & 045256.0$+$520535 &    5.13  &$-$0.89 $-$0.89 $-$0.89  & $+3.142-0.892x              $ &   & 3C 130, 4C+52.10                 \\
  558 & GR0448$-$04       &  044831.7$-$043657 & 045100.4$-$043155 & $-$28.76 &$-$0.91 $-$1.00 $-$1.09  & $+2.363-0.508x-0.078x^2     $ &O  & PKS 0448-046                     \\
  559 & GR0449$+$43       &  044827.8$+$434859 & 045202.8$+$435359 &  $-$0.17 &$-$1.02 $-$0.75 $-$0.50  & $+4.096-2.184x+0.228x^2     $ &   &                                  \\
  560 & GR0449$+$47       &  045021.0$+$474544 & 045405.2$+$475036 &    2.60  &$-$1.08 $-$0.98 $-$0.89  & $+3.337-1.486x+0.080x^2     $ &   & 4C+47.14                         \\
  561 & GR0450$+$13       &  045232.4$+$135246 & 045522.0$+$135731 & $-$18.00 &$-$1.09 $-$0.95 $-$0.81  & $+3.827-1.723x+0.123x^2     $ &   & PKS 0452+138                     \\
  562 & GR0450$+$57       &  045004.3$+$575248 & 045420.0$+$575740 &    8.95  &$-$0.72 $-$0.80 $-$0.88  & $+2.039-0.372x-0.068x^2     $ &   & 4C+57.11                         \\
  563 & GR0451$+$09       &  045223.4$+$100447 & 045508.6$+$100933 & $-$20.20 &$-$0.97 $-$0.97 $-$0.97  & $+2.736-0.966x              $ &   & PKS 0452+100                     \\
  564 & GR0451$+$49       &  045238.4$+$493106 & 045627.4$+$493548 &    4.00  &$-$1.14 $-$1.14 $-$1.14  & $+2.891-1.137x              $ &   & 4C+49.12                         \\
  565 & \hspace{9mm}ID2   &  044845.9$+$490936 & 045233.5$+$491434 &    3.29  &$-$1.10 $-$0.96 $-$0.82  & $+3.438-1.705x+0.119x^2     $ &   &                                  \\
  566 & \hspace{9mm}ID3   &  045042.7$+$495200 & 045432.4$+$495650 &    3.98  &$-$1.05 $-$0.90 $-$0.75  & $+3.487-1.741x+0.134x^2     $ &   &                                  \\
  567 & GR0451$+$59       &  045532.4$+$590949 & 045954.1$+$591418 &    10.31 &$-$1.35 $-$1.05 $-$0.77  & $+4.619-2.651x+0.254x^2     $ &   &                                  \\
  568 & \hspace{9mm}ID2   &  045035.3$+$585545 & 045455.4$+$590034 &    9.66  &$-$1.04 $-$0.49    0.02  & $+5.220-3.414x+0.464x^2     $ &   &                                  \\
  569 & GR0452$+$00       &  045115.2$+$003552 & 045349.7$+$004042 & $-$25.56 &$-$1.06 $-$0.93 $-$0.81  & $+3.473-1.623x+0.110x^2     $ &   & PKS 0451+005                     \\
  570 & GR0452$+$41       &  044956.8$+$414334 & 045327.6$+$414828 &  $-$1.30 &$-$0.99 $-$0.80 $-$0.62  & $+3.622-1.839x+0.165x^2     $ &   &                                  \\
  571 & GR0453$-$00       &  045315.4$-$001410 & 045548.9$-$000928 & $-$25.56 &$-$0.92 $-$0.92 $-$0.92  & $+2.946-0.915x              $ &O  & PKS 0453-002                     \\
  572 & GR0454$+$04       &  045436.4$+$041456 & 045714.9$+$041933 & $-$22.94 &$-$1.08 $-$0.96 $-$0.85  & $+3.276-1.598x+0.101x^2     $ &   &                                  \\
  573 & GR0454$+$06       &  045402.6$+$061019 & 045643.4$+$061458 & $-$22.02 &$-$1.09 $-$0.72 $-$0.38  & $+4.564-2.687x+0.312x^2     $ &   &                                  \\
  574 & GR0454$+$52       &  045521.0$+$530053 & 045920.3$+$530523 &    6.51  &$-$0.93 $-$0.75 $-$0.58  & $+3.487-1.739x+0.157x^2     $ &   & 4C+53.12                         \\
  575 & GR0455$+$04       &  045626.3$+$045141 & 045905.6$+$045610 & $-$22.22 &$-$1.06 $-$0.90 $-$0.75  & $+3.527-1.761x+0.137x^2     $ &   &                                  \\
  576 & \hspace{9mm}ID2   &  045535.9$+$045938 & 045815.3$+$050410 & $-$22.33 &$-$1.05 $-$1.05 $-$1.05  & $+2.789-1.054x              $ &   &                                  \\
  577 & \hspace{9mm}ID3   &  045515.5$+$044921 & 045754.7$+$045354 & $-$22.49 &$-$1.11 $-$0.96 $-$0.83  & $+3.508-1.726x+0.121x^2     $ &   &                                  \\
  578 & \hspace{9mm}ID4   &  045436.4$+$041456 & 045714.9$+$041933 & $-$22.94 &$-$1.12 $-$1.12 $-$1.12  & $+2.874-1.116x              $ &   &                                  \\
  579 & GR0455$+$51       &  045615.0$+$510836 & 050008.8$+$511303 &    5.47  &$-$0.81 $-$0.81 $-$0.81  & $+2.311-0.806x              $ &O  & 4C+51.15                         \\
  580 & GR0456$+$08       &  045526.9$+$083948 & 045810.4$+$084421 & $-$20.36 &$-$1.09 $-$0.67 $-$0.27  & $+4.732-2.940x+0.361x^2     $ &   &                                  \\
  581 & GR0456$+$50       &  045617.2$+$501242 & 050008.3$+$501709 &    4.89  &$-$1.00 $-$0.91 $-$0.82  & $+3.160-1.390x+0.077x^2     $ &   & 4C+50.15                         \\
  582 & GR0456$+$57       &  045733.2$+$573224 & 050148.5$+$573644 &    9.53  &$-$1.22 $-$0.63 $-$0.07  & $+5.699-3.804x+0.505x^2     $ &   &                                  \\
  583 & GR0458$+$01       &  045803.2$+$012556 & 050038.6$+$013019 & $-$23.68 &$-$0.89 $-$0.77 $-$0.65  & $+3.366-1.424x+0.104x^2     $ &O  & 4C+01.12,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0458+014           \\
  584 & GR0458$+$47       &  045841.0$+$474148 & 050225.8$+$474605 &    3.65  &$-$0.79 $-$0.62 $-$0.46  & $+3.463-1.543x+0.146x^2     $ &OX & 4C+47.15                         \\
  585 & GR0458$+$55       &  045938.2$+$561911 & 050349.1$+$562323 &    9.02  &$-$1.01 $-$0.84 $-$0.68  & $+3.426-1.757x+0.145x^2     $ &   &                                  \\
  586 & GR0459$-$03       &  045851.1$-$033644 & 050120.8$-$033225 & $-$26.02 &$-$1.22 $-$1.22 $-$1.22  & $+3.359-1.222x              $ &OX &                                  \\
  587 & GR0500$+$59       &  045828.5$+$592038 & 050251.4$+$592455 &    10.72 &$-$1.06 $-$1.06 $-$1.06  & $+2.777-1.060x              $ &   &                                  \\
  588 & \hspace{9mm}ID2   &  050026.8$+$593512 & 050450.9$+$593920 &    11.06 &$-$1.11 $-$1.11 $-$1.11  & $+2.810-1.114x              $ &   &                                  \\
  589 & GR0501$+$05       &  050216.7$+$052702 & 050456.7$+$053106 & $-$20.68 &$-$1.20 $-$0.81 $-$0.43  & $+4.943-2.927x+0.337x^2     $ &   &                                  \\
  590 & GR0501$+$07       &  050345.6$+$073744 & 050628.1$+$074142 & $-$19.20 &$-$0.88 $-$0.88 $-$0.88  & $+2.167-0.878x              $ &   &                                  \\
  591 & \hspace{9mm}ID2   &  050323.0$+$072225 & 050605.2$+$072624 & $-$19.42 &$-$0.99 $-$0.99 $-$0.99  & $+2.380-0.989x              $ &   &                                  \\
  592 & \hspace{9mm}ID3   &  050308.9$+$070350 & 050550.7$+$070750 & $-$19.64 &$-$0.98 $-$0.62 $-$0.28  & $+4.099-2.539x+0.305x^2     $ &   &                                  \\
  593 & \hspace{9mm}ID4   &  050124.8$+$071916 & 050406.9$+$072324 & $-$19.86 &$-$1.03 $-$0.61 $-$0.22  & $+4.396-2.848x+0.355x^2     $ &   &                                  \\
  594 & GR0501$+$12       &  050201.9$+$121418 & 050449.7$+$121823 & $-$17.03 &$-$0.96 $-$0.74 $-$0.54  & $+3.600-1.883x+0.181x^2     $ &   &                                  \\
  595 & GR0501$-$12       &  050022.9$-$130040 & 050241.7$-$125628 & $-$29.89 &$-$0.98 $-$0.85 $-$0.73  & $+3.293-1.535x+0.109x^2     $ &   &                                  \\
  596 & GR0503$+$09       &  050248.8$+$092144 & 050533.3$+$092546 & $-$18.46 &$-$1.04 $-$1.04 $-$1.04  & $+2.798-1.041x              $ &   &                                  \\
  597 & GR0503$-$09       &  050550.9$-$094653 & 050813.4$-$094304 & $-$27.31 &$-$1.01 $-$0.79 $-$0.58  & $+3.995-1.983x+0.190x^2     $ &   &                                  \\
  598 & \hspace{9mm}ID2   &  050519.9$-$092106 & 050742.9$-$091714 & $-$27.24 &$-$1.51 $-$1.51 $-$1.51  & $+3.642-1.510x              $ &   &                                  \\
  599 & GR0504$+$17       &  050505.3$+$171950 & 050759.3$+$172341 & $-$13.54 &$-$0.96 $-$0.96 $-$0.96  & $+2.785-0.960x              $ &   & 4C+17.31,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0505+173           \\
  600 & GR0505$-$01   604 &  050648.7$-$015534 & 050920.3$-$015149 & $-$23.46 &$-$0.93 $-$0.93 $-$0.93  & $+2.504-0.928x              $ &   &                                  \\
  601 & GR0506$+$19       &  050604.0$+$195332 & 050901.3$+$195719 & $-$11.88 &$-$0.90 $-$0.72 $-$0.56  & $+3.258-1.660x+0.149x^2     $ &   &                                  \\
  602 & \hspace{9mm}ID2   &  050733.2$+$192224 & 051029.9$+$192605 & $-$11.89 &$-$1.02 $-$0.87 $-$0.73  & $+3.300-1.667x+0.127x^2     $ &   &                                  \\
  603 & GR0506$+$59       &  050555.4$+$591551 & 051018.8$+$591936 &    11.44 &$-$1.13 $-$0.86 $-$0.62  & $+4.210-2.280x+0.225x^2     $ &   &                                  \\
  604 & GR0506$-$02   600 &  050648.7$-$015534 & 050920.3$-$015149 & $-$23.46 &$-$1.03 $-$0.83 $-$0.65  & $+3.734-1.877x+0.166x^2     $ &   &                                  \\
  605 & \hspace{9mm}ID2   &  050832.8$-$015814 & 051104.4$-$015436 & $-$23.10 &$-$1.08 $-$0.92 $-$0.77  & $+3.653-1.781x+0.137x^2     $ &   &                                  \\
  606 & GR0507$+$03       &  050629.9$+$034402 & 050907.9$+$034748 & $-$20.68 &$-$1.01 $-$0.87 $-$0.73  & $+3.480-1.653x+0.125x^2     $ &   &                                  \\
  607 & GR0507$-$07       &  050837.0$-$073752 & 051102.0$-$073414 & $-$25.74 &$-$0.87 $-$0.87 $-$0.87  & $+2.767-0.870x              $ &O  & PKS 0508-076                     \\
  608 & GR0508$+$53       &  050827.2$+$535943 & 051230.8$+$540318 &    8.66  &$-$0.85 $-$0.75 $-$0.66  & $+3.037-1.295x+0.086x^2     $ &   & 4C+54.07                         \\
  609 & GR0509$+$09       &  050852.8$+$092732 & 051137.4$+$093108 & $-$17.15 &$-$1.10 $-$1.10 $-$1.10  & $+3.008-1.104x              $ &   &                                  \\
  610 & GR0510$+$11       &  051057.7$+$122134 & 051345.8$+$122501 & $-$15.15 &$-$1.09 $-$0.99 $-$0.88  & $+3.812-1.565x+0.092x^2     $ &O  & PKS 0511+123                     \\
  611 & GR0510$+$42       &  051109.9$+$423602 & 051443.9$+$423927 &    2.35  &$-$1.14 $-$1.08 $-$1.02  & $+3.389-1.393x+0.050x^2     $ &   & 4C+42.16                         \\
  612 & GR0511$+$01       &  051131.1$+$005301 & 051405.8$+$005626 & $-$21.05 &$-$0.79 $-$0.79 $-$0.79  & $+2.957-0.794x              $ &   & 3C135, 4C+00.18,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 0511+008           \\
  613 & GR0511$+$50       &  051239.5$+$511157 & 051634.8$+$511514 &    7.56  &$-$1.10 $-$1.18 $-$1.26  & $+2.780-0.739x-0.070x^2     $ &   & 4C+51.17                         \\
  614 & GR0514$+$45       &  051347.9$+$453350 & 051728.5$+$453703 &    4.46  &$-$0.67 $-$0.38 $-$0.11  & $+3.780-1.926x+0.245x^2     $ &OX & 4C+45.08                         \\
  615 & \hspace{9mm}ID2   &  051707.0$+$452537 & 052047.5$+$452835 &    4.86  &$-$0.79 $-$0.59 $-$0.41  & $+3.546-1.643x+0.167x^2     $ &   & 4C+45.09                         \\
  616 & GR0514$+$56       &  051505.6$+$555001 & 051916.1$+$555307 &    10.49 &$-$0.98 $-$0.55 $-$0.31  & $-1.568+0.002x+12.786e^{-x} $ &   &                                  \\
  617 & GR0515$+$10       &  051436.7$+$103112 & 051722.6$+$103424 & $-$15.39 &$-$1.30 $-$1.18 $-$1.08  & $+3.820-1.794x+0.097x^2     $ &   &                                  \\
  618 & GR0515$+$50       &  051537.9$+$505128 & 051932.4$+$505432 &    7.75  &$-$0.83 $-$0.88 $-$0.93  & $+2.607-0.605x-0.044x^2     $ &O  & 3C 137, 4C+50.16                 \\
  619 & GR0516$+$03       &  051628.0$+$032720 & 051905.7$+$033024 & $-$18.69 &$-$1.14 $-$1.14 $-$1.14  & $+3.110-1.142x              $ &   &                                  \\
  620 & GR0516$+$52       &  051418.5$+$524955 & 051818.8$+$525305 &    8.71  &$-$1.13 $-$0.66 $-$0.21  & $+4.831-3.195x+0.403x^2     $ &   &                                  \\
  621 & GR0517$+$43       &  051653.0$+$440312 & 052030.4$+$440612 &    4.04  &$-$1.02 $-$0.71 $-$0.43  & $+3.865-2.350x+0.260x^2     $ &   &                                  \\
  622 & GR0518$+$19       &  051907.9$+$193804 & 052205.2$+$194055 &  $-$9.49 &$-$1.18 $-$1.18 $-$1.18  & $+3.068-1.183x              $ &O  & PKS 0519+196                     \\
  623 & GR0518$+$54       &  051909.6$+$540530 & 052314.3$+$540818 &    10.01 &$-$1.30 $-$0.72 $-$0.17  & $+5.791-3.827x+0.494x^2     $ &   &                                  \\
  624 & GR0518$+$57       &  052019.3$+$573624 & 052437.0$+$573907 &    12.07 &$-$0.94 $-$0.72 $-$0.51  & $+3.525-1.910x+0.189x^2     $ &   &                                  \\
  625 & GR0518$-$02       &  051732.8$-$022554 & 052003.7$-$022254 & $-$21.36 &$-$1.12 $-$0.87 $-$0.63  & $+4.393-2.213x+0.214x^2     $ &   & PKS 0517-024                     \\
  626 & \hspace{9mm}ID2   &  051738.7$-$024312 & 052009.3$-$024013 & $-$21.47 &$-$1.00 $-$0.60 $-$0.21  & $+4.895-2.793x+0.349x^2     $ &   & PKS 0517-027                     \\
  627 & GR0520$-$08       & 051945~$-$075100~? & 052210~$-$074800~?& $-$23.38 &                         & $                           $ &   &                                  \\
  628 & GR0522$+$07       &  052141.2$+$074716 & 052424.0$+$074957 & $-$15.35 &$-$0.84 $-$0.84 $-$0.84  & $+2.572-0.836x              $ &O  & 4C+07.16,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0521+077           \\
  629 & GR0522$+$51       &  052209.0$+$513709 & 052606.1$+$513946 &    9.02  &$-$0.95 $-$0.95 $-$0.95  & $+2.908-0.948x              $ &   & 4C+51.18                         \\
  630 & GR0522$+$55       &  052138.9$+$555618 & 052550.3$+$555856 &    11.32 &$-$0.84 $-$0.58 $-$0.34  & $+3.497-1.987x+0.223x^2     $ &   &                                  \\
  631 &\hspace{9mm}ID2 642&  052540.9$+$560844 & 052953.4$+$561104 &    11.91 &$-$1.09 $-$1.09 $-$1.09  & $+2.754-1.091x              $ &   &                                  \\
  632 & GR0523$+$11       &  052327.4$+$113831 & 052614.8$+$114104 & $-$12.96 &$-$0.96 $-$0.96 $-$0.96  & $+2.988-0.963x              $ &O  & 4C+11.20,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0523+116           \\
  633 & GR0523$+$52       &  052718.2$+$532441 & 053121.2$+$532655 &    10.65 &$-$1.15 $-$0.99 $-$0.84  & $+3.476-1.838x+0.135x^2     $ &   &                                  \\
  634 & GR0524$-$09       &  052433.6$-$092318 & 052656.5$-$092049 & $-$22.99 &$-$0.94 $-$0.94 $-$0.94  & $+2.804-0.943x              $ &   & PKS 0524-093                     \\
  635 & GR0525$+$41       &  052514.4$+$414038 & 052847.1$+$414302 &    3.96  &$-$1.03 $-$1.03 $-$1.03  & $+2.995-1.027x              $ &   & 4C+41.14                         \\
  636 & GR0526$+$15       &  052607.6$+$151653 & 052859.4$+$151914 & $-$10.47 &$-$0.84 $-$0.84 $-$0.84  & $+2.738-0.844x              $ &O  & 4C+15.16,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0526+152           \\
  637 & GR0526$-$03       &  052656.0$-$032650 & 052925.8$-$032431 & $-$19.77 &$-$1.07 $-$0.86 $-$0.65  & $+3.813-2.028x+0.186x^2     $ &   &                                  \\
  638 & GR0527$+$43       &  052807.1$+$434439 & 053144.3$+$434650 &    5.54  &$-$1.04 $-$1.00 $-$0.96  & $+2.939-1.230x+0.037x^2     $ &   & 4C+43.12                         \\
  639 & GR0527$+$49       &  053035.1$+$492536 & 053426.3$+$492736 &    8.96  &$-$1.16 $-$0.89 $-$0.62  & $+3.986-2.383x+0.238x^2     $ &   &                                  \\
  640 & GR0528$+$01       &  052803.4$+$011601 & 053038.6$+$011814 & $-$17.27 &$-$1.06 $-$0.88 $-$0.72  & $+3.835-1.815x+0.148x^2     $ &   & 4C+01.14,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0528+012           \\
  641 & \hspace{9mm}ID2   &  052743.6$+$004957 & 053018.3$+$005212 & $-$17.55 &$-$1.23 $-$1.23 $-$1.23  & $+3.329-1.232x              $ &   &                                  \\
  642 & GR0528$+$56   631 &  052540.9$+$560844 & 052953.4$+$561104 &    11.91 &$-$1.04 $-$0.89 $-$0.74  & $+3.333-1.731x+0.134x^2     $ &   &                                  \\
  643 & \hspace{9mm}ID2   &  052958.5$+$562225 & 053412.0$+$562426 &    12.53 &$-$1.01 $-$0.74 $-$0.49  & $+3.729-2.182x+0.229x^2     $ &   &                                  \\
  644 & GR0528$+$59       &  052826.9$+$592514 & 053252.9$+$592722 &    13.93 &$-$1.14 $-$0.94 $-$0.75  & $+3.756-2.026x+0.173x^2     $ &   &                                  \\
  645 & \hspace{9mm}ID2   &  052944.4$+$583149 & 053406.5$+$583351 &    13.62 &$-$1.08 $-$0.77 $-$0.49  & $+4.164-2.403x+0.259x^2     $ &   &                                  \\
  646 & \hspace{9mm}ID3   &  053243.2$+$590135 & 053707.7$+$590325 &    14.20 &$-$1.16 $-$1.16 $-$1.16  & $+2.765-1.160x              $ &   &                                  \\
  647 & GR0528$-$05       &  052853.2$-$053413 & 053120.5$-$053203 & $-$20.32 &$-$1.01 $-$0.51 $-$0.04  & $+4.799-3.201x+0.427x^2     $ &   &                                  \\
  648 & GR0529$+$06       &  052848.0$+$062817 & 053129.3$+$063027 & $-$14.51 &$-$0.88 $-$0.88 $-$0.88  & $+3.256-0.879x              $ &O  & 3C 142.1,      \\
      &                   &                    &                   &          &                         &                               &   &   4C+06.23,    \\
      &                   &                    &                   &          &                         &                               &   & PKS 0528+064           \\
  649 & GR0529$+$19       &  053147.4$+$192525 & 053444.5$+$192722 &  $-$7.11 &$-$0.72 $-$0.72 $-$0.72  & $+3.056-0.716x              $ &   & PKS 0531+194                     \\
  650 & GR0529$+$55       &  053027.7$+$552225 & 053437.5$+$552424 &    12.07 &$-$1.15 $-$0.98 $-$0.82  & $+3.719-1.868x+0.141x^2     $ &   &                                  \\
  651 & GR0531$+$04       &  053155.8$+$050146 & 053435.4$+$050343 & $-$14.57 &$-$1.02 $-$1.02 $-$1.02  & $+3.040-1.019x              $ &O  & PKS 0531+050                     \\
  652 & GR0531$-$00       &  053111.7$-$010810 & 053344.2$-$010610 & $-$17.74 &$-$1.05 $-$0.85 $-$0.66  & $+3.768-1.937x+0.173x^2     $ &   & PKS 0531-011                     \\
  653 & GR0532$+$51       &  053304.3$+$511450 & 053700.8$+$511638 &    10.26 &$-$1.03 $-$0.92 $-$0.81  & $+3.073-1.541x+0.099x^2     $ &O  &                                  \\
  654 & GR0533$+$17       &  053430.7$+$165239 & 053724.6$+$165424 &  $-$7.91 &$-$1.18 $-$0.91 $-$0.65  & $+4.580-2.389x+0.235x^2     $ &   &                                  \\
  655 & GR0533$-$11       &  053313.8$-$120412 & 053533.4$-$120221 & $-$22.21 &$-$0.66 $-$0.66 $-$0.66  & $+2.299-0.662x              $ &   & PKS 0533-120                     \\
  656 & GR0534$+$52       &  053436.3$+$525647 & 053838.1$+$525829 &    11.34 &$-$1.13 $-$1.01 $-$0.91  & $+3.463-1.612x+0.095x^2     $ &   &                                  \\
  657 & GR0534$+$55       &  053030.2$+$552200 & 053440.1$+$552359 &    12.08 &$-$1.08 $-$1.00 $-$0.92  & $+3.051-1.443x+0.071x^2     $ &   &                                  \\
  658 & \hspace{9mm}ID2   &  053340.2$+$554235 & 053751.4$+$554421 &    12.64 &$-$1.09 $-$0.65 $-$0.24  & $+4.487-3.014x+0.375x^2     $ &   &                                  \\
  659 & \hspace{9mm}ID3   &  053507.2$+$551145 & 053916.6$+$551325 &    12.55 &$-$1.12 $-$0.74 $-$0.37  & $+4.337-2.818x+0.331x^2     $ &   &                                  \\
  660 & GR0534$-$02       &  053423.7$-$031033 & 053653.7$-$030846 & $-$18.00 &$-$1.03 $-$1.23 $-$1.42  & $+2.202-0.162x-0.170x^2     $ &O  & 4C-03.21,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0534-031           \\
  661 & GR0535$+$15       &  053417.1$+$153053 & 053709.3$+$153239 &  $-$8.68 &$-$1.07 $-$0.82 $-$0.58  & $+4.193-2.178x+0.216x^2     $ &   &                                  \\
  662 & \hspace{9mm}ID2   &  053639.4$+$155024 & 053932.1$+$155159 &  $-$8.02 &$-$1.29 $-$1.12 $-$0.96  & $+4.142-2.042x+0.146x^2     $ &   &                                  \\
  663 & GR0535$+$57       &  053829.2$+$565726 & 054245.3$+$565850 &    13.84 &$-$1.07 $-$0.87 $-$0.68  & $+3.581-1.965x+0.174x^2     $ &   &                                  \\
  664 & GR0537$+$47       &  053802.9$+$472741 & 054149.2$+$472908 &    8.99  &$-$0.67 $-$0.55 $-$0.43  & $+3.118-1.220x+0.107x^2     $ &   & 4C+47.16                         \\
  665 & GR0537$+$52       &  053745.4$+$523025 & 054145.9$+$523153 &    11.53 &$-$1.21 $-$0.58    0.02  & $+6.121-3.968x+0.539x^2     $ &   &                                  \\
  666 & GR0537$+$54       &  053551.6$+$535816 & 053956.8$+$535952 &    12.02 &$-$1.15 $-$0.89 $-$0.65  & $+3.864-2.260x+0.217x^2     $ &   &                                  \\
  667 & GR0537$-$00       &  053907~$-$004400~?& 054140~$-$004230~?& $-$15.81 &                         & $                           $ &   &                                  \\
  668 & GR0538$+$49       &  053842.9$+$494948 & 054235.5$+$495112 &    10.30 &$-$0.32 $-$0.68 $-$1.03  & $+0.451+1.267x-0.310x^2     $ &OX & 3C 147, 4C+49.14                 \\
  669 & \hspace{9mm}ID2   &  053746.0$+$490108 & 054136.3$+$490236 &    9.75  &$-$0.96 $-$0.96 $-$0.96  & $+2.721-0.965x              $ &   &                                  \\
  670 & GR0539$+$04       &  053919.4$+$040805 & 054158.0$+$040930 & $-$13.41 &$-$1.07 $-$0.76 $-$0.48  & $+4.412-2.394x+0.259x^2     $ &OX & 4C+04.20                         \\
  671 & GR0539$+$51       &  054039.6$+$513941 & 054437.6$+$514057 &    11.49 &$-$1.12 $-$0.84 $-$0.56  & $+4.213-2.377x+0.245x^2     $ &   &                                  \\
  672 & GR0539$+$57       &  054159.3$+$575259 & 054619.3$+$575408 &    14.70 &$-$0.98 $-$0.67 $-$0.37  & $+3.896-2.362x+0.269x^2     $ &   &                                  \\
  673 & GR0539$+$59       &  053911.0$+$593236 & 054338.0$+$593358 &    15.17 &$-$0.98 $-$0.88 $-$0.79  & $+2.954-1.411x+0.084x^2     $ &   &                                  \\
  674 & GR0541$+$07       &  053957.6$+$074740 & 054240.5$+$074901 & $-$11.45 &$-$1.25 $-$0.57    0.07  & $+6.562-4.227x+0.581x^2     $ &   &                                  \\
  675 & \hspace{9mm}ID2   &  054140.6$+$074633 & 054423.5$+$074747 & $-$11.09 &$-$1.42 $-$0.88 $-$0.37  & $+6.212-3.800x+0.464x^2     $ &   &                                  \\
  676 & GR0541$+$56       &  053928.7$+$562909 & 054343.0$+$563029 &    13.72 &$-$0.72 $-$0.40 $-$0.23  & $-1.496+0.001x+9.306e^{-x}  $ &   &                                  \\
  677 & GR0542$-$01       &  054346.5$-$010146 & 054619.1$-$010041 & $-$14.92 &$-$1.05 $-$0.67 $-$0.31  & $+4.517-2.712x+0.325x^2     $ &   &                                  \\
  678 & GR0542$-$02       &  054216.5$-$023617 & 054447.2$-$023505 & $-$15.99 &$-$1.04 $-$0.57 $-$0.13  & $+5.128-3.099x+0.402x^2     $ &   &                                  \\
  679 & GR0543$+$47       &  054216.6$+$475421 & 054604.2$+$475530 &    9.83  &$-$0.90 $-$1.02 $-$1.14  & $+1.995-0.350x-0.107x^2     $ &   & 4C+47.17                         \\
  680 & GR0545$+$02       &  054611.9$+$020044 & 054848.0$+$020138 & $-$12.94 &$-$0.98 $-$0.73 $-$0.48  & $+3.907-2.111x+0.220x^2     $ &   &                                  \\
  681 & GR0545$+$03       &  054829.8$+$031938 & 055107.4$+$032022 & $-$11.80 &$-$1.15 $-$0.85 $-$0.56  & $+4.284-2.494x+0.262x^2     $ &   &                                  \\
  682 & GR0545$+$46       &  054552.0$+$463515 & 054936.3$+$463608 &    9.69  &$-$1.12 $-$1.12 $-$1.12  & $+2.876-1.119x              $ &  I& 4C+46.10                         \\
  683 & GR0546$+$44       &  054613.3$+$440533 & 054951.7$+$440626 &    8.50  &$-$0.96 $-$0.87 $-$0.79  & $+3.101-1.320x+0.071x^2     $ &   & 4C+44.14                         \\
  684 & GR0548$+$09       &  054903.9$+$100436 & 055149.5$+$100518 &  $-$8.37 &$-$0.90 $-$0.90 $-$0.90  & $+2.551-0.897x              $ &   & 4C+10.17                         \\
  685 & GR0548$-$09       &  054910.5$-$102424 & 055132.0$-$102342 & $-$17.97 &$-$0.84 $-$1.00 $-$1.14  & $+1.885-0.171x-0.131x^2     $ &   & PKS 0549-103                     \\
  686 & GR0549$+$50       &  055104.8$+$492144 & 055456.3$+$492215 &    11.81 &$-$1.11 $-$0.90 $-$0.69  & $+3.762-2.061x+0.185x^2     $ &   &                                  \\
  687 & \hspace{9mm}ID2   &  055147.8$+$495112 & 055540.7$+$495139 &    12.14 &$-$1.09 $-$0.84 $-$0.61  & $+3.870-2.151x+0.208x^2     $ &   &                                  \\
  688 & GR0550$+$08       &  054959.9$+$083146 & 055243.6$+$083223 &  $-$8.93 &$-$1.15 $-$0.82 $-$0.51  & $+4.544-2.577x+0.279x^2     $ &   &                                  \\
  689 & GR0551$+$45       &  055153.8$+$452507 & 055535.3$+$452534 &    10.03 &$-$1.00 $-$0.61 $-$0.24  & $+4.262-2.710x+0.334x^2     $ &   &                                  \\
  690 & GR0551$+$58       &  055112.7$+$584637 & 055536.6$+$584706 &    16.18 &$-$1.18 $-$1.10 $-$1.02  & $+3.148-1.526x+0.068x^2     $ &   &                                  \\
  691 & GR0552$+$57       &  055339.0$+$570922 & 055756.2$+$570940 &    15.75 &$-$1.22 $-$0.70 $-$0.22  & $+5.124-3.460x+0.438x^2     $ &   &                                  \\
  692 & GR0553$+$06       &  055248.5$+$063229 & 055529.9$+$063255 &  $-$9.30 &$-$1.06 $-$1.15 $-$1.24  & $+2.525-0.648x-0.080x^2     $ &   & 4C+06.25                         \\
  693 & GR0554$+$12       &  055403.0$+$123907 & 055651.8$+$123927 &  $-$6.02 &$-$0.99 $-$0.99 $-$0.99  & $+2.744-0.985x              $ &   &                                  \\
  694 & GR0554$+$59       &  055323.3$+$592250 & 055749.9$+$592309 &    16.70 &$-$1.10 $-$0.93 $-$0.77  & $+3.407-1.837x+0.144x^2     $ &   &                                  \\
  695 & GR0555$+$15       &  055527.6$+$152742 & 055819.8$+$152756 &  $-$4.32 &$-$1.09 $-$1.09 $-$1.09  & $+3.172-1.094x              $ &   & 4C+15.17                         \\
  696 & GR0557$+$52       &  055642.6$+$522610 & 060043.2$+$522616 &    14.03 &$-$0.85 $-$0.85 $-$0.85  & $+2.512-0.848x              $ &O  & 4C+52.11                         \\
  697 & GR0557$+$54       &  055628.8$+$545234 & 060037.5$+$545240 &    15.09 &$-$1.00 $-$0.83 $-$0.66  & $+3.340-1.751x+0.147x^2     $ &   &                                  \\
  698 & GR0557$-$08       &  055705.3$-$082314 & 055929.2$-$082307 & $-$15.33 &$-$1.06 $-$0.90 $-$0.75  & $+3.628-1.765x+0.137x^2     $ &   &                                  \\
  699 & GR0558$+$46       &  055438.2$+$461217 & 055821.6$+$461232 &    10.82 &$-$1.09 $-$0.94 $-$0.79  & $+3.319-1.786x+0.135x^2     $ &   &                                  \\
  700 & GR0559$+$42       &  055924.6$+$421215 & 060259.0$+$421210 &    9.67  &$-$0.96 $-$0.78 $-$0.60  & $+3.800-1.766x+0.157x^2     $ &   &                                  \\
  701 & GR0559$+$56       &  060204.8$+$563634 & 060619.8$+$563616 &   16.55  &$-$1.03 $-$0.79 $-$0.56  & $+3.667-2.072x+0.204x^2     $ &   &                                  \\
  702 & GR0600$+$19       &  060324.2$+$192735 & 060621.5$+$192714 &  $-$0.70 &$-$1.24 $-$1.04 $-$0.85  & $+4.040-2.141x+0.175x^2     $ &   &                                  \\
  703 & GR0601$+$02       &  060300.8$+$014531 & 060536.5$+$014513 &  $-$9.37 &$-$0.96 $-$0.96 $-$0.96  & $+2.739-0.963x              $ &   & 4C+01.17                         \\
  704 & \hspace{9mm}ID2   &  055901.7$+$022803 & 060138.4$+$022801 &  $-$9.91 &$-$0.97 $-$0.76 $-$0.55  & $+3.889-1.938x+0.188x^2     $ &   & PKS 0559+024                     \\
  705 & \hspace{9mm}ID3   &  060156.9$+$020512 & 060433.0$+$020458 &  $-$9.45 &$-$0.99 $-$0.62 $-$0.26  & $+4.559-2.639x+0.321x^2     $ &   &                                  \\
  706 & GR0602$+$08   718 &  060314.2$+$084324 & 060558.2$+$084304 &  $-$5.99 &$-$0.89 $-$0.65 $-$0.43  & $+3.555-1.905x+0.199x^2     $ &   & 4C+08.19                         \\
  707 & \hspace{9mm}ID2   &  060149.2$+$075637 & 060432.3$+$075623 &  $-$6.67 &$-$1.12 $-$0.71 $-$0.33  & $+4.572-2.890x+0.346x^2     $ &   &                                  \\
  708 & GR0602$+$17       &  060129.6$+$173956 & 060424.6$+$173943 &  $-$1.97 &$-$1.13 $-$0.85 $-$0.58  & $+3.997-2.379x+0.243x^2     $ &   &                                  \\
  709 & GR0602$+$45       &  060245.1$+$451641 & 060626.3$+$451621 &    11.64 &$-$1.08 $-$1.08 $-$1.08  & $+2.850-1.081x              $ &   &                                  \\
  710 & GR0602$+$51       &  060333.5$+$520429 & 060732.9$+$520405 &    14.80 &$-$1.12 $-$1.12 $-$1.12  & $+3.000-1.122x              $ &   & 4C+52.12                         \\
  711 & GR0602$+$52       &  060135.1$+$520514 & 060534.6$+$520459 &    14.54 &$-$1.08 $-$0.94 $-$0.80  & $+3.447-1.703x+0.122x^2     $ &   &                                  \\
  712 & GR0602$-$00       &  060210.9$-$005435 & 060443.6$-$005450 & $-$10.80 &$-$1.06 $-$0.59 $-$0.15  & $+5.083-3.116x+0.401x^2     $ &   &                                  \\
  713 & GR0603$+$41       &  060323.1$+$414112 & 060656.3$+$414049 &    10.08 &$-$1.08 $-$1.08 $-$1.08  & $+3.036-1.082x              $ &   &                                  \\
  714 & GR0603$+$54       &  060353.7$+$542304 & 060800.7$+$542238 &    15.84 &$-$0.77 $-$0.81 $-$0.84  & $+2.060-0.605x-0.032x^2     $ &O  & 4C+54.08                         \\
  715 & GR0603$-$06       &  060304.2$-$060934 & 060530.7$-$060953 & $-$13.01 &$-$1.24 $-$1.03 $-$0.83  & $+4.297-2.182x+0.183x^2     $ &   &                                  \\
  716 & GR0604$+$04       &  060309.1$+$041957 & 060547.9$+$041937 &  $-$8.11 &$-$0.95 $-$0.95 $-$0.95  & $+2.630-0.953x              $ &   &                                  \\
  717 & GR0604$+$48       &  060544.4$+$480449 & 060932.5$+$480416 &    13.36 &$-$0.70 $-$0.77 $-$0.83  & $+2.450-0.419x-0.055x^2     $ &O  & 3C 153, 4C+48.15                 \\
  718 & GR0605$+$08   707 &  060314.2$+$084324 & 060558.2$+$084304 &  $-$5.99 &$-$0.96 $-$0.73 $-$0.51  & $+3.815-1.986x+0.200x^2     $ &   & 4C+08.19                         \\
  719 & GR0606$+$56       &  060743.3$+$563355 & 061158.0$+$563312 &    17.24 &$-$0.76 $-$0.58 $-$0.41  & $+3.002-1.531x+0.151x^2     $ &   & 4C+56.14                         \\
  720 & GR0607$+$15       &  060741.1$+$155038 & 061033.8$+$154958 &  $-$1.58 &$-$1.30 $-$0.91 $-$0.55  & $+5.035-3.016x+0.334x^2     $ &   &                                  \\
  721 & GR0607$-$07       &  060736.8$-$072426 & 061001.9$-$072505 & $-$12.56 &$-$0.91 $-$0.74 $-$0.57  & $+3.579-1.674x+0.149x^2     $ &   & PKS 0607-074                     \\
  722 & GR0608$+$46       &  060921.5$+$464453 & 061306.1$+$464404 &    13.33 &$-$0.86 $-$0.70 $-$0.55  & $+3.225-1.560x+0.137x^2     $ &O  &                                  \\
  723 & GR0609$+$17       &  060656.5$+$172609 & 060951.2$+$172533 &  $-$0.96 &$-$1.04 $-$0.84 $-$0.64  & $+3.766-1.937x+0.175x^2     $ &   &                                  \\
  724 & GR0609$+$52       &  060914.4$+$525527 & 061316.4$+$525438 &    15.95 &$-$0.79 $-$0.68 $-$0.57  & $+2.921-1.285x+0.096x^2     $ &   &                                  \\
  725 & GR0611$+$20       &  061337.6$+$200600 & 061635.7$+$200454 &    1.72  &$-$0.81 $-$0.45 $-$0.26  & $-1.208-0.002x+10.421e^{-x} $ &   &                                  \\
  726 & GR0611$+$42       &  061123.9$+$425334 & 061459.6$+$425236 &    11.95 &$-$0.97 $-$0.84 $-$0.72  & $+3.435-1.514x+0.107x^2     $ &   & 4C+42.17                         \\
  727 & GR0611$+$57       &  061003.1$+$574527 & 061422.6$+$574434 &    18.01 &$-$1.16 $-$0.82 $-$0.49  & $+4.354-2.675x+0.295x^2     $ &   &                                  \\
  728 & GR0613$+$07       &  061327.0$+$073519 & 061609.6$+$073415 &  $-$4.31 &$-$0.93 $-$0.73 $-$0.54  & $+3.436-1.805x+0.171x^2     $ &   &                                  \\
  729 & GR0613$+$11       &  061334.5$+$115659 & 061622.3$+$115554 &  $-$2.20 &$-$0.85 $-$0.85 $-$0.85  & $+2.526-0.850x              $ &   &                                  \\
  730 & GR0613$+$44       &  061444.8$+$432946 & 061821.7$+$432834 &    12.76 &$-$0.93 $-$0.78 $-$0.65  & $+3.273-1.546x+0.121x^2     $ &   &                                  \\
  731 & GR0613$+$45       &  061508.0$+$445115 & 061848.0$+$445001 &    13.41 &$-$0.88 $-$0.62 $-$0.37  & $+3.685-2.009x+0.221x^2     $ &O  &                                  \\
  732 & GR0613$+$52       &  061505.7$+$525708 & 061907.6$+$525553 &    16.77 &$-$0.98 $-$0.98 $-$0.98  & $+2.829-0.984x              $ &O  & 4C+52.15                         \\
  733 & GR0613$-$03       &  061242.1$-$033207 & 061511.7$-$033308 &  $-$9.68 &$-$1.01 $-$1.01 $-$1.01  & $+2.987-1.007x              $ &   & PKS 0612-035                     \\
  734 & GR0614$+$54       &  061327.4$+$540535 & 061733.2$+$540427 &    17.00 &$-$0.81 $-$0.81 $-$0.81  & $+2.616-0.811x              $ &O  & 4C+54.09                         \\
  735 & GR0615$+$51       &  061557.9$+$510615 & 061954.2$+$510457 &    16.15 &$-$1.13 $-$1.13 $-$1.13  & $+2.928-1.126x              $ &   & 4C+51.21                         \\
  736 & GR0615$+$57       &  061551.7$+$575318 & 062011.5$+$575200 &    18.77 &$-$0.89 $-$0.89 $-$0.89  & $+2.623-0.893x              $ &O  & 4C+57.12                         \\
  737 & GR0615$+$59       &  061502.6$+$592903 & 061929.3$+$592747 &    19.26 &$-$0.89 $-$0.79 $-$0.70  & $+2.858-1.335x+0.086x^2     $ &   &                                  \\
  738 & \hspace{9mm}ID2   &  061657.3$+$591917 & 062123.1$+$591753 &    19.43 &$-$0.93 $-$0.73 $-$0.54  & $+3.306-1.816x+0.173x^2     $ &   &                                  \\
  739 & GR0617$+$01       &  062004.2$+$010010 & 062239.0$+$005837 &  $-$5.95 &$-$1.12 $-$0.82 $-$0.54  & $+4.260-2.434x+0.256x^2     $ &   &                                  \\
  740 & GR0617$+$55       &  062039.9$+$555004 & 062451.5$+$554824 &    18.62 &$-$1.30 $-$1.30 $-$1.30  & $+3.037-1.298x              $ &   &                                  \\
  741 & GR0619$+$14       &  061850.1$+$143340 & 062141.1$+$143212 &    0.17  &$-$0.89 $-$0.89 $-$0.89  & $+3.155-0.886x              $ &O  & 3C 158, 4C+14.17,    \\
      &                   &                    &                   &          &                         &                               &   & PKS 0618+145         \\
  742 & GR0620$-$02       &  062011.4$-$023102 & 062242.2$-$023236 &  $-$7.55 &$-$1.02 $-$1.02 $-$1.02  & $+3.084-1.018x              $ &   & 4C-02.25                         \\
  743 & GR0621$+$57       &  062321.5$+$574642 & 062740.5$+$574451 &    19.66 &$-$1.08 $-$1.08 $-$1.08  & $+2.699-1.082x              $ &   &                                  \\
  744 & GR0622$+$09       &  062305.7$+$100613 & 062551.3$+$100426 &  $-$1.02 &$-$0.98 $-$0.67 $-$0.37  & $+4.344-2.349x+0.267x^2     $ &   &                                  \\
  745 & GR0622$+$17       &  062212.8$+$175559 & 062508.0$+$175416 &    2.48  &$-$0.98 $-$0.98 $-$0.98  & $+2.646-0.984x              $ &   & 4C+17.36                         \\
  746 & GR0622$-$07       &  062150.0$-$071924 & 062415.1$-$072105 &  $-$9.37 &$-$1.31 $-$1.31 $-$1.31  & $+3.561-1.313x              $ &   &                                  \\
  747 & GR0623$+$04       &  062312.8$+$043727 & 062551.9$+$043540 &  $-$3.57 &$-$0.93 $-$0.74 $-$0.55  & $+3.852-1.786x+0.167x^2     $ &   & 4C+04.24                         \\
  748 & GR0623$+$08       &  062146.8$+$084449 & 062430.8$+$084308 &  $-$1.95 &$-$0.97 $-$0.76 $-$0.56  & $+3.789-1.891x+0.180x^2     $ &   & 4C+08.20                         \\
  749 & GR0624$+$02       &  062351.3$+$023341 & 062628.0$+$023151 &  $-$4.39 &$-$1.07 $-$0.91 $-$0.76  & $+3.839-1.785x+0.139x^2     $ &   &                                  \\
  750 & GR0624$+$15       &  062254.8$+$144206 & 062546.0$+$144020 &    1.10  &$-$0.66 $-$0.66 $-$0.66  & $+2.464-0.658x              $ &   & 4C+14.18                         \\
  751 & GR0625$+$05       &  062440.6$+$054731 & 062721.1$+$054538 &  $-$2.70 &$-$1.13 $-$0.73 $-$0.35  & $+4.913-2.891x+0.344x^2     $ &   &                                  \\
  752 & GR0625$-$05       &  062443.4$-$055111 & 062710.3$-$055304 &  $-$8.07 &$-$0.67 $-$0.67 $-$0.67  & $+3.371-0.673x              $ &   & 3C 161,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0624-058         \\
  753 & GR0626$+$53       &  062640.7$+$531305 & 063043.0$+$531100 &    18.47 &$-$1.08 $-$0.84 $-$0.61  & $+3.813-2.141x+0.207x^2     $ &   &                                  \\
  754 & GR0627$+$50       &  062851.5$+$502243 & 063245.1$+$502029 &    17.75 &$-$0.92 $-$0.92 $-$0.92  & $+2.673-0.923x              $ &O  & 4C+50.18                         \\
  755 & \hspace{9mm}ID2   &  062552.1$+$503018 & 062946.2$+$502817 &    17.35 &$-$0.74 $-$0.63 $-$0.53  & $+2.926-1.221x+0.094x^2     $ &O  & 4C+50.17                         \\
  756 & GR0628$+$10       &  062807.3$+$105805 & 063053.9$+$105556 &    0.47  &$-$1.00 $-$0.95 $-$0.89  & $+3.186-1.255x+0.049x^2     $ &   & 4C+10.19                         \\
  757 & GR0628$+$42       &  062845.2$+$421647 & 063219.1$+$421434 &    14.57 &$-$0.93 $-$0.87 $-$0.81  & $+3.013-1.177x+0.049x^2     $ &O  &                                  \\
  758 & GR0628$+$48       &  062624.6$+$484046 & 063013.7$+$483843 &    16.73 &$-$1.13 $-$1.13 $-$1.13  & $+2.858-1.131x              $ &   & 4C+48.16                         \\
  759 & \hspace{9mm}ID2   &  062953.0$+$483335 & 063341.6$+$483116 &    17.22 &$-$1.04 $-$1.04 $-$1.04  & $+2.762-1.036x              $ &   & 4C+48.17                         \\
  760 & GR0628$+$58       &  062842.2$+$585553 & 063305.7$+$585338 &    20.71 &$-$0.92 $-$0.92 $-$0.92  & $+2.681-0.917x              $ &O  &                                  \\
  761 & GR0629$+$00       &  062917.0$+$003827 & 063151.5$+$003614 &  $-$4.08 &$-$1.10 $-$0.97 $-$0.85  & $+3.605-1.661x+0.110x^2     $ &   &                                  \\
  762 & GR0629$+$02       & 063038~$+$024800~? & 063315~$+$024600~?&  $-$2.78 &                         & $                           $ &  I&                                  \\
  763 & GR0629$+$46       &  063007.8$+$465601 & 063352.3$+$465341 &    16.64 &$-$1.19 $-$1.49 $-$1.78  & $+1.828+0.137x-0.259x^2     $ &O  & 4C+46.12                         \\
  764 & GR0630$+$08       &  063029.7$+$081538 & 063313.0$+$081319 &  $-$0.27 &$-$0.82 $-$0.74 $-$0.67  & $+2.970-1.153x+0.065x^2     $ &   & 4C+08.21                         \\
  765 & GR0630$+$11       &  063053.2$+$114122 & 063340.6$+$113901 &    1.41  &$-$1.13 $-$1.26 $-$1.39  & $+2.523-0.526x-0.117x^2     $ &   & 4C+11.23                         \\
  766 & GR0631$+$01       &  063124.6$+$005355 & 063359.3$+$005132 &  $-$3.49 &$-$0.96 $-$0.96 $-$0.96  & $+2.849-0.959x              $ &   & 4C+00.23                         \\
  767 & GR0631$+$44       &  063131.3$+$442933 & 063509.9$+$442707 &    15.92 &$-$0.97 $-$0.83 $-$0.70  & $+3.353-1.581x+0.119x^2     $ &O  &                                  \\
  768 & GR0631$-$03       &  063127.8$-$031908 & 063357.7$-$032130 &  $-$5.42 &$-$1.13 $-$0.86 $-$0.61  & $+4.168-2.291x+0.227x^2     $ &   &                                  \\
  769 & GR0632$+$52       &  063234.0$+$521522 & 063632.9$+$521252 &    18.96 &$-$1.04 $-$0.75 $-$0.49  & $+3.848-2.277x+0.242x^2     $ &   &                                  \\
  770 & GR0632$-$09       &  063331.0$-$094317 & 063553.4$-$094548 &  $-$7.86 &$-$1.10 $-$0.79 $-$0.49  & $+4.162-2.478x+0.269x^2     $ &   &                                  \\
  771 & GR0633$+$47       &  063219.4$+$473326 & 063605.3$+$473057 &    17.22 &$-$1.12 $-$1.12 $-$1.12  & $+2.759-1.118x              $ &   &                                  \\
  772 & GR0634$+$51       &  063547.2$+$510859 & 063942.7$+$510614 &    19.04 &$-$0.94 $-$0.94 $-$0.94  & $+2.622-0.935x              $ &O  & 4C+51.22                         \\
  773 & GR0634$+$54       &  063246.4$+$550437 & 063654.6$+$550205 &    19.96 &$-$0.78 $-$0.78 $-$0.78  & $+2.397-0.783x              $ &O  & 4C+55.14                         \\
  774 & GR0635$+$07       &  063707.1$+$073340 & 063949.6$+$073052 &    0.86  &$-$1.05 $-$0.73 $-$0.42  & $+4.341-2.483x+0.279x^2     $ &   &                                  \\
  775 & \hspace{9mm}ID2   &  063404.0$+$071704 & 063646.1$+$071429 &    0.06  &$-$1.38 $-$0.95 $-$0.55  & $+5.279-3.250x+0.365x^2     $ &   &                                  \\
  776 & GR0635$-$02       &  063643.1$-$022820 & 063914.0$-$023105 &  $-$3.86 &$-$1.04 $-$0.76 $-$0.49  & $+4.152-2.260x+0.239x^2     $ &   &                                  \\
  777 & GR0635$-$11       &  064002.7$-$115839 & 064222.4$-$120138 &  $-$7.44 &$-$1.14 $-$0.95 $-$0.77  & $+3.894-1.950x+0.159x^2     $ &   &                                  \\
  778 & GR0636$+$19       &  063639.9$+$200906 & 063937.8$+$200620 &    6.53  &$-$1.20 $-$0.85 $-$0.52  & $+4.522-2.713x+0.296x^2     $ &   &                                  \\
  779 & \hspace{9mm}ID2   &  063822.2$+$193701 & 064119.4$+$193408 &    6.65  &$-$1.22 $-$0.87 $-$0.55  & $+4.538-2.722x+0.294x^2     $ &   &                                  \\
  780 & GR0636$+$49       &  063551.0$+$493821 & 063942.2$+$493536 &    18.52 &$-$1.06 $-$1.06 $-$1.06  & $+2.803-1.062x              $ &O  & 4C+49.15                         \\
  781 & GR0637$+$12       &  063800.3$+$121214 & 064048.2$+$120923 &    3.19  &$-$0.90 $-$0.77 $-$0.64  & $+3.002-1.465x+0.111x^2     $ &   &                                  \\
  782 & GR0637$+$17       &  063500.7$+$171904 & 063755.0$+$171625 &    4.89  &$-$1.11 $-$0.67 $-$0.25  & $+4.858-3.035x+0.376x^2     $ &   &                                  \\
  783 & \hspace{9mm}ID2   &  063526.4$+$170914 & 063820.4$+$170634 &    4.91  &$-$1.15 $-$0.65 $-$0.18  & $+5.121-3.323x+0.425x^2     $ &   &                                  \\
  784 & GR0637$+$57       &  063742.0$+$572706 & 064158.7$+$572413 &    21.37 &$-$1.00 $-$1.00 $-$1.00  & $+2.624-0.999x              $ &   &                                  \\
  785 & GR0639$+$01       &  063825.9$+$004814 & 064100.5$+$004521 &  $-$1.98 &$-$0.98 $-$0.80 $-$0.63  & $+3.712-1.765x+0.153x^2     $ &   & 4C+00.24                         \\
  786 & GR0639$+$03       &  063801.9$+$032653 & 064039.5$+$032402 &  $-$0.84 &$-$0.99 $-$0.62 $-$0.27  & $+4.379-2.602x+0.315x^2     $ &   &                                  \\
  787 & GR0639$+$44       &  063717.1$+$435950 & 064054.4$+$435700 &    16.68 &$-$0.72 $-$0.40 $-$0.23  & $-1.290+0.003x+9.377e^{-x}  $ &   &                                  \\
  788 & \hspace{9mm}ID2   &  064147.2$+$442630 & 064525.2$+$442321 &    17.59 &$-$1.12 $-$1.04 $-$0.96  & $+3.050-1.482x+0.070x^2     $ &   &                                  \\
  789 & GR0639$+$59       &  063937.5$+$595823 & 064404.8$+$595521 &    22.35 &$-$0.76 $-$0.76 $-$0.76  & $+2.506-0.760x              $ &O  &                                  \\
  790 & GR0640$+$52       &  064007.0$+$532049 & 064408.9$+$531746 &    20.41 &$-$1.08 $-$0.75 $-$0.44  & $+3.936-2.501x+0.278x^2     $ &  I&                                  \\
  791 & GR0641$-$00       &  064145.6$-$004315 & 064418.5$-$004622 &  $-$1.94 &$-$1.36 $-$1.36 $-$1.36  & $+3.449-1.357x              $ &   & 4C-00.22                         \\
  792 & \hspace{9mm}ID2   &  064223.1$-$004108 & 064456.0$-$004418 &  $-$1.78 &$-$1.14 $-$0.88 $-$0.63  & $+4.301-2.293x+0.225x^2     $ &   &                                  \\
  793 & GR0641$-$06       &  064021.1$-$064430 & 064247.0$-$064731 &  $-$5.01 &$-$1.25 $-$1.25 $-$1.25  & $+3.300-1.251x              $ &   &                                  \\
  794 & GR0642$+$05       &  064236.7$+$053443 & 064516.8$+$053132 &    1.15  &$-$0.85 $-$0.85 $-$0.85  & $+2.761-0.853x              $ &   & 3C 167, 4C+05.29                 \\
  795 & GR0643$+$13       &  064237.3$+$133003 & 064526.8$+$132652 &    4.79  &$-$1.00 $-$0.87 $-$0.76  & $+3.388-1.540x+0.106x^2     $ &   & 4C+13.34                         \\
  796 & GR0643$+$55       &  064505.3$+$561228 & 064916.7$+$560903 &    21.96 &$-$0.98 $-$0.98 $-$0.98  & $+2.471-0.981x              $ &   &                                  \\
  797 & GR0643$-$09       &  064414.7$-$093349 & 064637.4$-$093707 &  $-$5.43 &$-$1.14 $-$1.14 $-$1.14  & $+2.981-1.137x              $ &   &                                  \\
  798 & GR0644$+$17       &  064336.0$+$172230 & 064630.2$+$171914 &    6.75  &$-$1.04 $-$1.04 $-$1.04  & $+2.903-1.037x              $ &O  & 4C+17.37                         \\
  799 & GR0645$+$57       &  064359.6$+$572735 & 064815.8$+$572414 &    22.18 &$-$1.23 $-$0.98 $-$0.75  & $+4.011-2.321x+0.213x^2     $ &   &                                  \\
  800 & \hspace{9mm}ID2   &  064640.0$+$580355 & 065058.4$+$580023 &    22.69 &$-$1.11 $-$1.11 $-$1.11  & $+2.778-1.113x              $ &   &                                  \\
  801 & GR0645$-$02       &  064558.0$-$021845 & 064829.0$-$022210 &  $-$1.74 &$-$0.86 $-$0.86 $-$0.86  & $+2.763-0.859x              $ &   & 4C-02.28                         \\
  802 & GR0646$+$41       &  064720.5$+$413401 & 065052.0$+$413028 &    17.49 &$-$1.24 $-$1.24 $-$1.24  & $+3.280-1.242x              $ &O  & 4C+41.17                         \\
  803 & GR0646$-$01       &  064756.7$-$011021 & 065029.1$-$011354 &  $-$0.77 &$-$1.10 $-$0.92 $-$0.75  & $+3.775-1.885x+0.154x^2     $ &   &                                  \\
  804 & GR0647$+$07       &  064647.2$+$071936 & 064929.3$+$071607 &    2.88  &$-$1.17 $-$0.76 $-$0.36  & $+4.828-3.004x+0.357x^2     $ &   &                                  \\
  805 & GR0647$+$45       &  064736.1$+$451259 & 065115.5$+$450924 &    18.83 &$-$0.89 $-$0.89 $-$0.89  & $+2.886-0.895x              $ &O  & 3C 169.1, 4C+45.12               \\
  806 & GR0648$+$19       &  064835.6$+$194002 & 065132.6$+$193625 &    8.82  &$-$1.08 $-$1.44 $-$1.78  & $+1.619+0.491x-0.307x^2     $ &   &                                  \\
  807 & GR0648$+$46       &  064710.0$+$463236 & 065052.5$+$462903 &    19.22 &$-$1.18 $-$1.18 $-$1.18  & $+2.791-1.182x              $ &   &                                  \\
  808 & GR0648$+$48       &  064900.4$+$483510 & 065248.0$+$483129 &    20.19 &$-$0.85 $-$0.73 $-$0.62  & $+2.938-1.356x+0.099x^2     $ &O  & 4C+48.18                         \\
  809 & GR0649$+$15       &  065014.3$+$155420 & 065306.6$+$155036 &    7.51  &$-$1.08 $-$0.95 $-$0.83  & $+3.241-1.658x+0.112x^2     $ &   &                                  \\
  810 & GR0649$+$50       &  065014.3$+$502255 & 065406.5$+$501909 &    20.95 &$-$0.98 $-$0.98 $-$0.98  & $+2.683-0.981x              $ &   & 4C+50.19                         \\
  811 & GR0650$+$42       &  064927.2$+$423649 & 065300.8$+$423307 &    18.23 &$-$1.01 $-$1.01 $-$1.01  & $+2.815-1.006x              $ &   & 4C+42.21                         \\
  812 & GR0650$-$03       &  065245.0$-$031957 & 065514.9$-$032351 &  $-$0.70 &$-$1.07 $-$0.60 $-$0.16  & $+4.678-3.108x+0.398x^2     $ &   &                                  \\
  813 & GR0650$-$06       &  064904.1$-$063719 & 065130.2$-$064057 &  $-$3.03 &$-$1.19 $-$1.19 $-$1.19  & $+3.108-1.190x              $ &   &                                  \\
  814 & GR0651$+$00       &  065116.9$+$000857 & 065350.8$+$000509 &    0.58  &$-$0.91 $-$0.91 $-$0.91  & $+2.718-0.908x              $ &   &                                  \\
  815 & GR0651$+$06       &  065028.1$+$062155 & 065309.0$+$061810 &    3.25  &$-$0.97 $-$0.97 $-$0.97  & $+2.880-0.966x              $ &   & 4C+06.26                         \\
  816 & GR0651$+$44       &  065013.0$+$442555 & 065350.5$+$442209 &    19.00 &$-$1.21 $-$0.86 $-$0.52  & $+4.473-2.756x+0.302x^2     $ &   &                                  \\
  817 & GR0651$+$54       &  065115.8$+$541347 & 065519.6$+$540956 &    22.24 &$-$0.79 $-$0.90 $-$1.01  & $+2.452-0.293x-0.097x^2     $ &   & 3C 171.0, 4C+54.11               \\
  818 & GR0653$+$04       &  065240.8$+$041612 & 065519.3$+$041218 &    2.78  &$-$0.99 $-$0.99 $-$0.99  & $+2.579-0.991x              $ &   &                                  \\
  819 & GR0653$+$08       &  065317.5$+$083804 & 065601.0$+$083407 &    4.91  &$-$0.89 $-$0.89 $-$0.89  & $+2.642-0.895x              $ &   &                                  \\
  820 & GR0653$+$10       &  065302.3$+$104654 & 065548.4$+$104259 &    5.82  &$-$0.93 $-$0.93 $-$0.93  & $+2.822-0.929x              $ &   & 4C+10.21                         \\
  821 & GR0653$+$12       &  065354.4$+$115917 & 065641.8$+$115518 &    6.56  &$-$1.10 $-$1.10 $-$1.10  & $+2.984-1.103x              $ &   &                                  \\
  822 & GR0653$+$58       &  065402.9$+$584740 & 065823.4$+$584337 &    23.81 &$-$1.10 $-$1.10 $-$1.10  & $+2.708-1.099x              $ &  I&                                  \\
  823 & GR0653$-$08       &  065223.0$-$084418 & 065446.7$-$084810 &  $-$3.27 &$-$1.29 $-$0.97 $-$0.67  & $+4.596-2.679x+0.272x^2     $ &   &                                  \\
  824 & GR0654$+$48       &  065545.0$+$482413 & 065931.6$+$482004 &    21.19 &$-$1.16 $-$0.83 $-$0.52  & $+4.178-2.608x+0.282x^2     $ &   &                                  \\
  825 & GR0655$+$02       &  065456.3$+$021504 & 065732.6$+$021101 &    2.35  &$-$1.15 $-$0.98 $-$0.82  & $+3.820-1.884x+0.144x^2     $ &   &                                  \\
  826 & GR0656$+$17       &  065532.4$+$165036 & 065825.7$+$164630 &    9.07  &$-$1.08 $-$1.08 $-$1.08  & $+2.959-1.079x              $ &O  & 4C+16.20                         \\
  827 & \hspace{9mm}ID2   &  065704.7$+$173335 & 065958.8$+$172922 &    9.71  &$-$0.99 $-$0.99 $-$0.99  & $+2.744-0.994x              $ &   & 4C+17.38                         \\
  828 & \hspace{9mm}ID3   &  065707.8$+$171336 & 070001.5$+$170922 &    9.58  &$-$0.55    0.11    0.73  & $+4.924-3.447x+0.565x^2     $ &   &                                  \\
  829 & GR0656$+$54       &  065643.1$+$542000 & 070046.7$+$541546 &    23.04 &$-$0.92 $-$0.92 $-$0.92  & $+2.917-0.924x              $ &O  & 4C+54.12                         \\
  830 & \hspace{9mm}ID2   &  070104.5$+$535817 & 070506.5$+$535344 &    23.56 &$-$0.94 $-$0.52 $-$0.30  & $-1.703-0.003x+12.085e^{-x} $ &   &                                  \\
  831 & GR0656$-$02       &  065601.3$-$023030 & 065832.2$-$023438 &    0.40  &$-$1.25 $-$1.25 $-$1.25  & $+3.365-1.246x              $ &   &                                  \\
  832 & GR0657$+$19       &  065729.0$+$193328 & 070025.6$+$192913 &    10.66 &$-$1.26 $-$1.26 $-$1.26  & $+3.243-1.259x              $ &   & 4C+19.25                         \\
  833 & \hspace{9mm}ID2   &  065733.4$+$190957 & 070029.6$+$190542 &    10.51 &$-$1.02 $-$0.81 $-$0.61  & $+3.845-1.952x+0.181x^2     $ &   &                                  \\
  834 & GR0658$+$55       &  070004.3$+$554747 & 070412.6$+$554318 &    23.87 &$-$1.16 $-$0.94 $-$0.73  & $+3.870-2.117x+0.187x^2     $ &   &                                  \\
  835 & GR0658$-$06       &  065847.5$-$062554 & 070114.0$-$063014 &  $-$0.79 &$-$0.78 $-$0.43 $-$0.25  & $-1.376+0.002x+10.118e^{-x} $ &   &                                  \\
  836 & GR0658$-$08       &  065728.9$-$083107 & 065953.0$-$083521 &  $-$2.04 &$-$1.18 $-$0.90 $-$0.63  & $+4.318-2.420x+0.242x^2     $ &   &                                  \\
  837 & GR0700$+$50       &  070029.8$+$503455 & 070421.7$+$503025 &    22.57 &$-$0.80 $-$0.80 $-$0.80  & $+2.388-0.796x              $ &O  & 4C+50.20                         \\
  838 & GR0702$+$59       &  070309.4$+$593409 & 070732.1$+$592927 &    25.12 &$-$0.84 $-$0.84 $-$0.84  & $+2.311-0.837x              $ &   & 4C+59.08                         \\
  839 & GR0703$+$42       &  070310.3$+$423644 & 070643.0$+$423204 &    20.61 &$-$0.74 $-$0.74 $-$0.74  & $+2.734-0.739x              $ &   & 4C+42.23                         \\
  840 & GR0703$-$03       &  070525.3$-$032252 & 070755.2$-$032739 &    2.08  &$-$1.22 $-$1.05 $-$0.89  & $+4.002-1.958x+0.144x^2     $ &   &                                  \\
  841 & GR0704$+$43       &  070521.6$+$430616 & 070855.1$+$430127 &    21.14 &$-$1.12 $-$1.12 $-$1.12  & $+2.797-1.119x              $ &   &                                  \\
  842 & GR0704$+$50       &  070345.8$+$500555 & 070736.1$+$500112 &    22.94 &$-$1.01 $-$1.18 $-$1.35  & $+1.978-0.246x-0.149x^2     $ &O  & 4C+50.21                         \\
  843 & GR0704$-$12       &  070300.8$-$121526 & 070520.5$-$122003 &  $-$2.56 &$-$0.79 $-$0.63 $-$0.47  & $+3.500-1.526x+0.143x^2     $ &  I& PKS 0702-122                     \\
  844 & \hspace{9mm}ID2   &  070444.6$-$120223 & 070704.7$-$120707 &  $-$2.09 &$-$1.13 $-$0.73 $-$0.34  & $+4.812-2.903x+0.346x^2     $ &   &                                  \\
  845 & GR0705$+$02       &  070602.6$+$020315 & 070838.6$+$015825 &    4.73  &$-$1.25 $-$1.03 $-$0.82  & $+4.200-2.220x+0.189x^2     $ &   &                                  \\
  846 & GR0705$+$19       &  070640.3$+$195936 & 070937.3$+$195443 &    12.80 &$-$0.90 $-$0.90 $-$0.90  & $+2.669-0.898x              $ &O  & 4C+19.26,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0706+199           \\
  847 & GR0705$-$07       &  070524.3$-$075432 & 070749.1$-$075920 &  $-$0.02 &$-$0.99 $-$1.14 $-$1.28  & $+2.307-0.327x-0.129x^2     $ &   & PKS 0705-079                     \\
  848 & GR0706$-$00       &  070638.3$-$004137 & 070911.3$-$004630 &    3.59  &$-$1.12 $-$0.92 $-$0.73  & $+4.071-2.014x+0.174x^2     $ &   &                                  \\
  849 & GR0707$+$47       &  070733.8$+$471559 & 071116.5$+$471100 &    22.75 &$-$0.96 $-$0.83 $-$0.71  & $+3.180-1.512x+0.108x^2     $ &  I&                                  \\
  850 & GR0707$+$48       &  070846.6$+$481110 & 071231.4$+$480606 &    23.20 &$-$0.94 $-$0.94 $-$0.94  & $+2.536-0.943x              $ &   & 4C+48.19                         \\
  851 & GR0707$-$05       &  070835.3$-$060422 & 071102.2$-$060923 &    1.53  &$-$1.10 $-$1.10 $-$1.10  & $+3.000-1.099x              $ &   &                                  \\
  852 & GR0708$+$06       &  070724.0$+$062201 & 071004.8$+$061705 &    7.00  &$-$0.92 $-$0.92 $-$0.92  & $+2.599-0.920x              $ &   &                                  \\
  853 & \hspace{9mm}ID2   &  070906.6$+$060346 & 071147.0$+$055843 &    7.24  &$-$1.15 $-$0.90 $-$0.67  & $+3.987-2.229x+0.211x^2     $ &   &                                  \\
  854 & GR0708$+$09       &  070908.0$+$100726 & 071153.0$+$100222 &    9.07  &$-$1.05 $-$0.79 $-$0.55  & $+3.829-2.171x+0.219x^2     $ &   &                                  \\
  855 & \hspace{9mm}ID2   &  070825.4$+$100351 & 071110.4$+$095850 &    8.88  &$-$1.19 $-$1.06 $-$0.93  & $+3.512-1.782x+0.115x^2     $ &   &                                  \\
  856 & GR0708$+$57       &  070925.5$+$575619 & 071340.5$+$575112 &    25.59 &$-$0.90 $-$0.90 $-$0.90  & $+2.258-0.903x              $ &   &                                  \\
  857 & GR0710$+$11       &  071016.3$+$115130 & 071303.4$+$114622 &    10.08 &$-$0.96 $-$1.05 $-$1.14  & $+2.922-0.548x-0.080x^2     $ &OX & 3C 175, 4C+11.26,   \\
      &                   &                    &                   &          &                         &                               &   & PKS 0710+118        \\
  858 & GR0711$+$45       &  071050.6$+$454524 & 071429.4$+$454012 &    22.87 &$-$0.80 $-$0.80 $-$0.80  & $+2.587-0.796x              $ &O  & 4C+45.13                         \\
  859 & \hspace{9mm}ID2   &  071117.2$+$452520 & 071455.2$+$452005 &    22.85 &$-$1.03 $-$0.88 $-$0.74  & $+3.542-1.705x+0.131x^2     $ &   &                                  \\
  860 & GR0711$+$53       &  071242.0$+$532831 & 071641.1$+$532310 &    25.11 &$-$0.72 $-$0.72 $-$0.72  & $+2.423-0.716x              $ &OX & 4C+53.16                         \\
  861 & GR0712$+$10       &  071348.7$+$105132 & 071634.6$+$104610 &    10.42 &$-$1.10 $-$1.10 $-$1.10  & $+2.744-1.098x              $ &   &                                  \\
  862 & GR0712$+$14       &  071114.4$+$144133 & 071404.7$+$143621 &    11.53 &$-$0.72 $-$0.72 $-$0.72  & $+2.557-0.716x              $ &O  & 3C 175.1, 4C+14.21, \\
      &                   &                    &                   &          &                         &                               &   & PKS 0711+146        \\
  863 & GR0714$+$44       &  071351.7$+$441029 & 071726.7$+$440504 &    22.93 &$-$0.98 $-$0.71 $-$0.47  & $+3.685-2.137x+0.226x^2     $ &   &                                  \\
  864 & GR0714$-$11       &  071448.2$-$112424 & 071709.2$-$112950 &    0.39  &$-$1.08 $-$1.08 $-$1.08  & $+3.245-1.076x              $ &   &                                  \\
  865 & GR0715$+$46       &  071520.5$+$461943 & 071900.1$+$461412 &    23.78 &$-$1.07 $-$0.96 $-$0.85  & $+3.330-1.572x+0.097x^2     $ &   &                                  \\
  866 & GR0715$+$56       &  071532.6$+$553142 & 071938.0$+$552610 &    25.94 &$-$0.88 $-$0.49 $-$0.11  & $+4.217-2.625x+0.340x^2     $ &   &                                  \\
  867 & GR0716$+$03       &  071648.8$+$035214 & 071926.8$+$034639 &    7.95  &$-$1.04 $-$0.87 $-$0.71  & $+3.372-1.774x+0.144x^2     $ &   &                                  \\
  868 & GR0717$+$19       &  071737.0$+$193024 & 072032.9$+$192445 &    14.94 &$-$1.07 $-$1.21 $-$1.35  & $+2.345-0.451x-0.121x^2     $ &O  &                                  \\
  869 & GR0717$+$58       &  071937.0$+$585115 & 072354.1$+$584525 &    27.07 &$-$1.05 $-$0.69 $-$0.35  & $+4.194-2.643x+0.310x^2     $ &O  &                                  \\
  870 & \hspace{9mm}ID2   &  072116.3$+$584127 & 072532.5$+$583530 &    27.25 &$-$1.06 $-$0.82 $-$0.59  & $+3.705-2.120x+0.207x^2     $ &   &                                  \\
  871 & GR0718$+$00       &  071811.8$+$002226 & 072045.9$+$001645 &    6.65  &$-$1.20 $-$1.20 $-$1.20  & $+3.321-1.198x              $ &   &                                  \\
  872 & GR0719$+$45       &  071926.8$+$452734 & 072304.1$+$452146 &    24.24 &$-$1.19 $-$1.01 $-$0.84  & $+3.676-1.989x+0.155x^2     $ &   &                                  \\
  873 & GR0719$+$54       &  071922.8$+$540125 & 072322.6$+$535537 &    26.19 &$-$0.77 $-$0.77 $-$0.77  & $+2.263-0.771x              $ &   & 4C+54.13                         \\
  874 & GR0721$+$15       &  072132.5$+$151902 & 072423.2$+$151307 &    14.05 &$-$0.92 $-$0.92 $-$0.92  & $+2.937-0.922x              $ &O  & PKS 0721+153                     \\
  875 & GR0721$+$19       &  072101.8$+$191119 & 072357.2$+$190526 &    15.55 &$-$0.87 $-$0.87 $-$0.87  & $+2.797-0.867x              $ &   & 4C+19.29,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0721+191           \\
  876 & GR0722$+$12       &  072131.6$+$125242 & 072419.5$+$124648 &    13.00 &$-$0.93 $-$0.79 $-$0.65  & $+3.711-1.562x+0.123x^2     $ &O  & PKS 0721+128                     \\
  877 & \hspace{9mm}ID2   &  072237.9$+$124224 & 072525.6$+$123624 &    13.17 &$-$1.05 $-$1.05 $-$1.05  & $+3.113-1.051x              $ &O  & PKS 0722+127                     \\
  878 & GR0722$-$12       &  072224.7$-$130049 & 072443.9$-$130647 &    1.26  &$-$1.16 $-$1.16 $-$1.16  & $+3.062-1.159x              $ &   &                                  \\
  879 & GR0723$+$48       &  072350.6$+$474813 & 072732.8$+$474207 &    25.55 &$-$1.05 $-$1.05 $-$1.05  & $+2.698-1.053x              $ &   & 4C+47.24                         \\
  880 & \hspace{9mm}ID2   &  072306.8$+$474630 & 072649.0$+$474027 &    25.42 &$-$1.29 $-$1.29 $-$1.29  & $+3.095-1.286x              $ &   &                                  \\
  881 & GR0723$+$50       &  072420.2$+$504039 & 072809.7$+$503431 &    26.26 &$-$0.81 $-$0.70 $-$0.61  & $+2.941-1.246x+0.086x^2     $ &   & 4C+50.22                         \\
  882 & GR0723$-$09       &  072232.0$-$093359 & 072455.2$-$093957 &    2.93  &$-$0.96 $-$1.10 $-$1.23  & $+2.406-0.325x-0.123x^2     $ &  I& PKS 0722-095                     \\
  883 & GR0724$+$46       &  072500.1$+$470054 & 072840.3$+$465443 &    25.55 &$-$1.08 $-$0.91 $-$0.75  & $+3.574-1.803x+0.142x^2     $ &   &                                  \\
  884 & GR0725$+$04       &  072533.7$+$042034 & 072812.1$+$041423 &    10.11 &$-$1.18 $-$1.18 $-$1.18  & $+3.116-1.182x              $ &O  & 4C+04.28                         \\
  885 & GR0725$+$14       &  072520.2$+$144346 & 072810.2$+$143736 &    14.63 &$-$0.82 $-$0.96 $-$1.09  & $+2.189-0.205x-0.120x^2     $ &O  & 3C 181, 4C+14.24,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 0725+147           \\
  886 & GR0725$+$57       &  072805.8$+$572041 & 073215.6$+$571417 &    27.96 &$-$0.96 $-$0.79 $-$0.62  & $+3.375-1.705x+0.146x^2     $ &   &                                  \\
  887 & GR0725$-$01       &  072433.0$-$015915 & 072704.5$-$020522 &    6.96  &$-$0.82 $-$0.82 $-$0.82  & $+3.001-0.823x              $ &   & 3C 180, 4C-02.31,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 0724-019           \\
  888 & GR0725$-$05       &  072359.5$-$061927 & 072626.3$-$062531 &    4.79  &$-$1.20 $-$1.01 $-$0.82  & $+4.319-2.069x+0.169x^2     $ &   &                                  \\
  889 & GR0726$+$12       &  072545.7$+$121622 & 072832.8$+$121010 &    13.67 &$-$0.85 $-$0.85 $-$0.85  & $+2.660-0.849x              $ &   & 4C+12.30,               \\
      &                   &                    &                   &          &                         &                               &   & PKS 0725+122            \\
  890 & GR0726$+$43       &  072617.3$+$430741 & 072948.9$+$430125 &    24.81 &$-$1.00 $-$1.00 $-$1.00  & $+2.705-1.001x              $ &O  & 4C+43.14                         \\
  891 & GR0727$+$08       &  072658.5$+$074234 & 072940.6$+$073617 &    11.94 &$-$1.03 $-$0.70 $-$0.39  & $+3.941-2.466x+0.280x^2     $ &   &                                  \\
  892 & \hspace{9mm}ID3   &  072615.5$+$074440 & 072857.6$+$073826 &    11.79 &$-$0.61 $-$0.34 $-$0.19  & $-1.189+0.002x+7.944e^{-x}  $ &   &                                  \\
  893 & GR0727$+$17       &  072743.6$+$174612 & 073037.1$+$173951 &    16.42 &$-$0.92 $-$0.92 $-$0.92  & $+2.665-0.922x              $ &O  & 4C+17.41,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0727+177           \\
  894 & \hspace{9mm}ID2   &  072750.7$+$172659 & 073043.8$+$172038 &    16.31 &$-$1.09 $-$1.09 $-$1.09  & $+2.825-1.088x              $ &   &                                  \\
  895 & GR0728$+$15       &  072744.7$+$152133 & 073035.4$+$151512 &    15.42 &$-$0.75 $-$0.64 $-$0.53  & $+3.114-1.255x+0.098x^2     $ &O  & 4C+15.20,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0727+153           \\
  896 & GR0729$+$48       &  073000.4$+$474212 & 073341.6$+$473541 &    26.53 &$-$0.99 $-$0.99 $-$0.99  & $+2.618-0.990x              $ &   & 4C+47.25                         \\
  897 & GR0729$+$52       &  072946.7$+$520051 & 073339.0$+$515421 &    27.35 &$-$0.88 $-$0.88 $-$0.88  & $+2.664-0.883x              $ &O  & 4C+52.17                         \\
  898 & GR0730$+$42       &  072942.1$+$421819 & 073311.8$+$421149 &    25.20 &$-$1.06 $-$0.94 $-$0.82  & $+3.319-1.592x+0.104x^2     $ &   &                                  \\
  899 & GR0730$+$59       &  072947.8$+$595559 & 073407.5$+$594927 &    28.49 &$-$1.11 $-$0.79 $-$0.49  & $+4.030-2.485x+0.269x^2     $ &   &                                  \\
  900 & GR0731$+$02       &  073118.8$+$020856 & 073354.8$+$020222 &    10.38 &$-$0.89 $-$1.04 $-$1.17  & $+2.103-0.264x-0.123x^2     $ &   & 4C+02.20,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0731+021           \\
  901 & GR0731$+$50       &  073149.6$+$501831 & 073537.0$+$501152 &    27.35 &$-$0.91 $-$0.46 $-$0.03  & $+4.436-2.912x+0.390x^2     $ &   &                                  \\
  902 & GR0732$+$08       &  073303.5$+$074825 & 073545.6$+$074143 &    13.33 &$-$1.11 $-$0.90 $-$0.70  & $+4.135-2.052x+0.183x^2     $ &   &                                  \\
  903 & GR0732$+$43       &  073149.4$+$435057 & 073521.9$+$434419 &    25.96 &$-$0.97 $-$1.02 $-$1.07  & $+2.612-0.733x-0.046x^2     $ &O  & 4C+43.15                         \\
  904 & GR0734$+$19       &  073603.2$+$192757 & 073858.3$+$192103 &    18.91 &$-$1.19 $-$1.04 $-$0.89  & $+3.819-1.863x+0.131x^2     $ &   &                                  \\
  905 & GR0734$+$45       &  073450.8$+$452412 & 073826.2$+$451722 &    26.84 &$-$1.13 $-$0.62 $-$0.13  & $+5.071-3.391x+0.441x^2     $ &   &                                  \\
  906 & GR0734$+$48       &  073655.7$+$483055 & 074037.9$+$482356 &    27.83 &$-$1.05 $-$0.64 $-$0.25  & $+4.302-2.872x+0.355x^2     $ &   &                                  \\
  907 & GR0734$-$06       &  073210.5$-$064214 & 073437.0$-$064851 &    6.40  &$-$1.13 $-$0.75 $-$0.39  & $+4.671-2.820x+0.329x^2     $ &   &                                  \\
  908 & GR0735$+$51       &  073627.4$+$513200 & 074017.4$+$512503 &    28.29 &$-$0.80 $-$1.01 $-$1.22  & $+1.324+0.157x-0.186x^2     $ &O  & 4C+51.24                         \\
  909 & GR0735$+$52       &  073536.1$+$523129 & 073929.1$+$522435 &    28.31 &$-$0.97 $-$0.74 $-$0.52  & $+3.374-1.977x+0.197x^2     $ &   &                                  \\
  910 & GR0736$-$03       &  073759.9$-$030354 & 074030.3$-$031054 &    9.41  &$-$0.94 $-$0.76 $-$0.60  & $+3.635-1.701x+0.149x^2     $ &   & PKS 0737-030                     \\
  911 & GR0739$-$00       &  073834.5$-$005908 & 074107.1$-$010610 &    10.52 &$-$1.00 $-$1.00 $-$1.00  & $+3.015-1.000x              $ &O  & PKS 0738-009                     \\
  912 & GR0740$+$42       &  074036.4$+$423204 & 074405.3$+$422452 &    27.21 &$-$1.11 $-$0.78 $-$0.47  & $+4.148-2.535x+0.279x^2     $ &   &                                  \\
  913 & GR0740$+$47       &  074048.9$+$472555 & 074428.0$+$471841 &    28.27 &$-$0.78 $-$0.78 $-$0.78  & $+2.243-0.781x              $ &O  & 4C+47.26                         \\
  914 & GR0741$+$12       &  074241.5$+$121648 & 074528.2$+$120929 &    17.41 &$-$0.92 $-$0.92 $-$0.92  & $+2.718-0.919x              $ &   & PKS 0742+122                     \\
  915 & \hspace{9mm}ID2   &  073926.6$+$115219 & 074212.9$+$114513 &    16.52 &$-$1.04 $-$0.81 $-$0.58  & $+3.734-2.095x+0.205x^2     $ &   &                                  \\
  916 & GR0741$+$50       &  074217.5$+$502218 & 074603.6$+$501458 &    29.01 &$-$0.92 $-$0.92 $-$0.92  & $+2.571-0.918x              $ &   & 4C+50.24                         \\
  917 & GR0741$-$05       &  073954.1$-$050429 & 074222.5$-$051137 &    8.86  &$-$1.30 $-$0.94 $-$0.61  & $+5.050-2.843x+0.302x^2     $ &   &                                  \\
  918 & GR0742$+$02       &  074229.8$+$020631 & 074505.7$+$015913 &    12.84 &$-$0.97 $-$0.97 $-$0.97  & $+3.197-0.973x              $ &   & 3C 187, 4C+02.21,    \\
      &                   &                    &                   &          &                         &                               &   & PKS 0742+021         \\
  919 & GR0742$+$44       &  074255.2$+$444413 & 074628.2$+$443651 &    28.09 &$-$1.10 $-$0.91 $-$0.74  & $+3.745-1.900x+0.157x^2     $ &   &                                  \\
  920 & GR0742$+$57       &  074228.1$+$573201 & 074635.9$+$572439 &    29.90 &$-$1.05 $-$1.05 $-$1.05  & $+3.049-1.050x              $ &   &                                  \\
  921 & GR0743$+$04       &  074221.4$+$033006 & 074458.7$+$032248 &    13.45 &$-$1.10 $-$0.78 $-$0.48  & $+4.150-2.490x+0.272x^2     $ &   &                                  \\
  922 & GR0743$-$08       &  074450.8$-$083510 & 074715.4$-$084237 &    8.23  &$-$1.25 $-$1.25 $-$1.25  & $+3.328-1.250x              $ &   &                                  \\
  923 & GR0745$+$54       &  074529.1$+$540050 & 074924.7$+$535318 &    29.98 &$-$0.99 $-$0.99 $-$0.99  & $+2.738-0.988x              $ &   & 4C+54.14                         \\
  924 & \hspace{9mm}ID2   &  075023.3$+$540256 & 075418.1$+$535504 &    30.70 &$-$0.93 $-$0.83 $-$0.74  & $+3.069-1.349x+0.082x^2     $ &   & 4C+54.15                         \\
  925 & GR0745$-$03       &  074521.0$-$034707 & 074750.7$-$035437 &    10.68 &$-$1.00 $-$0.90 $-$0.81  & $+3.241-1.439x+0.085x^2     $ &   & 4C-03.30,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0745-038           \\
  926 & GR0746$+$11       &  074508.1$+$115307 & 074754.4$+$114538 &    17.79 &$-$0.97 $-$0.97 $-$0.97  & $+2.625-0.969x              $ &O  & 4C+11.27,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0745+118           \\
  927 & GR0746$+$50       &  074707.0$+$504549 & 075053.3$+$503810 &    29.82 &$-$1.00 $-$0.85 $-$0.71  & $+3.401-1.638x+0.125x^2     $ &   & 4C+50.25                         \\
  928 & GR0746$-$00       &  074557.4$-$004712 & 074830.3$-$005443 &    12.24 &$-$1.31 $-$1.31 $-$1.31  & $+3.312-1.307x              $ &O  & 4C-00.29,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0745-007           \\
  929 & GR0746$-$10       &  074557.6$-$113915 & 074818.9$-$114647 &    6.95  &$-$1.08 $-$1.08 $-$1.08  & $+2.970-1.084x              $ &   &                                  \\
  930 & GR0747$+$16       &  074812.8$+$162815 & 075104.0$+$162034 &    20.37 &$-$0.82 $-$0.82 $-$0.82  & $+2.402-0.821x              $ &O  & 4C+16.24,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0748+164           \\
  931 & GR0748$+$42       &  074931.5$+$421910 & 075258.9$+$421122 &    28.76 &$-$0.99 $-$0.83 $-$0.69  & $+3.270-1.665x+0.132x^2     $ &   &                                  \\
  932 & GR0748$+$55       &  074546.2$+$560154 & 074948.1$+$555420 &    30.22 &$-$0.86 $-$0.67 $-$0.49  & $+3.923-1.710x+0.165x^2     $ &   & 4C+56.16                         \\
  933 & GR0750$+$45       &  074908.6$+$460442 & 075243.6$+$455656 &    29.42 &$-$0.54 $-$0.30 $-$0.17  & $-0.569+0.001x+7.026e^{-x}  $ &O  &                                  \\
  934 & \hspace{9mm}ID2   &  074849.6$+$453416 & 075223.6$+$452631 &    29.28 &$-$1.11 $-$0.69 $-$0.28  & $+4.593-2.983x+0.365x^2     $ &   &                                  \\
  935 & GR0750$-$05       &  075018.0$-$050131 & 075246.5$-$050919 &    11.15 &$-$1.25 $-$1.03 $-$0.83  & $+4.367-2.204x+0.186x^2     $ &   &                                  \\
  936 & GR0751$-$11       &  074830.4$-$120840 & 075051.3$-$121622 &    7.24  &$-$0.91 $-$0.91 $-$0.91  & $+2.702-0.914x              $ &   &                                  \\
  937 & GR0752$+$15       &  075151.4$+$152242 & 075441.2$+$151447 &    20.73 &$-$1.22 $-$1.02 $-$0.82  & $+3.930-2.123x+0.176x^2     $ &   &                                  \\
  938 & GR0752$+$57       &  075331.1$+$574735 & 075737.5$+$573930 &    31.39 &$-$1.03 $-$1.10 $-$1.16  & $+2.619-0.726x-0.059x^2     $ &   &                                  \\
  939 & GR0752$-$01       &  075133.3$-$005617 & 075406.0$-$010411 &    13.40 &$-$1.16 $-$0.86 $-$0.58  & $+4.315-2.481x+0.257x^2     $ &   &                                  \\
  940 & GR0752$-$02       &  075223.1$-$021433 & 075454.4$-$022229 &    12.96 &$-$0.96 $-$0.96 $-$0.96  & $+2.875-0.962x              $ &   & PKS 0752-022                     \\
  941 & GR0753$+$02       &  075309.9$+$021841 & 075546.0$+$021041 &    15.29 &$-$0.95 $-$1.03 $-$1.11  & $+2.504-0.598x-0.069x^2     $ &   & 4C+02.22,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0753+023           \\
  942 & GR0755$+$03       &  075504.8$+$025908 & 075741.5$+$025100 &    16.03 &$-$0.79 $-$0.66 $-$0.53  & $+3.024-1.367x+0.113x^2     $ &O  & PKS 0755+029                     \\
  943 & \hspace{9mm}ID2   &  075621.5$+$030416 & 075858.3$+$025604 &    16.35 &$-$1.09 $-$1.09 $-$1.09  & $+2.802-1.086x              $ &   &                                  \\
  944 & GR0757$+$08       &  075727.2$+$083543 & 080009.6$+$082726 &    19.09 &$-$1.22 $-$1.11 $-$0.99  & $+3.779-1.741x+0.101x^2     $ &   &                                  \\
  945 & GR0758$+$14       &  075845.0$+$142304 & 080133.5$+$141442 &    21.84 &$-$0.82 $-$0.92 $-$1.00  & $+2.494-0.413x-0.080x^2     $ &OX & 3C 190, 4C+14.25,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 0758+143            \\
  946 & GR0758$+$50       &  075751.7$+$501759 & 080135.0$+$500939 &    31.46 &$-$0.90 $-$0.93 $-$0.97  & $+2.795-0.739x-0.031x^2     $ &O  &                                  \\
  947 & GR0759$+$19       &  080031.4$+$194338 & 080325.7$+$193509 &    24.33 &$-$1.06 $-$0.85 $-$0.66  & $+3.558-1.958x+0.176x^2     $ &   &                                  \\
  948 & GR0759$+$45       &  080005.7$+$455720 & 080338.8$+$454852 &    31.28 &$-$1.07 $-$1.07 $-$1.07  & $+2.965-1.066x              $ &   & 4C+45.14                         \\
  949 & GR0759$-$08       &  075936.4$-$090204 & 080200.9$-$091028 &    11.16 &$-$1.11 $-$1.11 $-$1.11  & $+2.982-1.106x              $ &   &                                  \\
  950 & GR0801$+$46       &  080038.2$+$471312 & 080413.9$+$470442 &    31.55 &$-$0.76 $-$0.66 $-$0.56  & $+2.839-1.209x+0.088x^2     $ &O  & 4C+47.27                         \\
  951 & GR0801$-$03       &  080021.6$-$041533 & 080251.0$-$042400 &    13.71 &$-$1.35 $-$1.35 $-$1.35  & $+3.377-1.350x              $ &   &                                  \\
  952 & GR0801$-$11       & 080134~$-$120230~? & 080400~$-$121100~?&    10.04 &                         & $                           $ &   &                                  \\
  953 & GR0802$+$10       &  080203.8$+$102357 & 080448.0$+$101523 &    20.90 &$-$0.86 $-$0.86 $-$0.86  & $+2.962-0.856x              $ &OX & 3C 191, 4C+10.25,        \\
      &                   &                    &                   &          &                         &                               &   & PKS 0802+103             \\
  954 & GR0803$+$16       &  080211.7$+$162240 & 080502.2$+$161405 &    23.40 &$-$0.92 $-$0.92 $-$0.92  & $+2.746-0.919x              $ &O  & PKS 0802+163                     \\
  955 & \hspace{9mm}ID2   &  080400.8$+$162018 & 080651.2$+$161136 &    23.79 &$-$1.21 $-$1.21 $-$1.21  & $+3.073-1.205x              $ &   &                                  \\
  956 & GR0803$-$00       &  080304.2$-$004937 & 080537.0$-$005815 &    15.98 &$-$0.92 $-$0.81 $-$0.71  & $+3.562-1.393x+0.092x^2     $ &OX & PKS 0803-008                     \\
  957 & GR0805$+$04       &  080519.3$+$044120 & 080757.6$+$043234 &    19.08 &$-$0.78 $-$0.55 $-$0.34  & $+3.431-1.760x+0.192x^2     $ &OX & PKS 0805+046                     \\
  958 & GR0805$+$42       &  080638.0$+$423656 & 081003.6$+$422804 &    31.92 &$-$0.80 $-$0.86 $-$0.93  & $+2.441-0.506x-0.057x^2     $ &OX & 3C 194, 4C+42.25                 \\
  959 & GR0807$+$57       &  080554.1$+$575234 & 080957.9$+$574344 &    33.04 &$-$0.87 $-$0.87 $-$0.87  & $+2.633-0.865x              $ &   & 4C+57.15                         \\
  960 & GR0807$-$10       &  080629.3$-$101932 & 080852.6$-$102822 &    11.96 &$-$0.78 $-$0.78 $-$0.78  & $+3.039-0.776x              $ &  I& PKS 0806-103                     \\
  961 & GR0808$+$51       &  080635.8$+$505733 & 081019.1$+$504840 &    32.90 &$-$1.18 $-$0.96 $-$0.75  & $+3.733-2.153x+0.189x^2     $ &   &                                  \\
  962 & GR0809$+$48       &  080959.4$+$482206 & 081336.1$+$481301 &    33.24 &$-$0.76 $-$0.88 $-$0.99  & $+2.871-0.217x-0.105x^2     $ &OX & 3C 196, 4C+48.22                 \\
  963 & GR0809$+$50       &  080716.4$+$494032 & 081056.5$+$493136 &    32.91 &$-$1.01 $-$0.90 $-$0.81  & $+3.337-1.464x+0.089x^2     $ &   &                                  \\
  964 & \hspace{9mm}ID2   &  080734.5$+$501903 & 081116.0$+$501007 &    33.01 &$-$0.97 $-$0.81 $-$0.66  & $+3.532-1.677x+0.137x^2     $ &   &                                  \\
  965 & \hspace{9mm}ID3   &  080938.1$+$502144 & 081319.4$+$501240 &    33.34 &$-$0.94 $-$0.80 $-$0.66  & $+3.449-1.595x+0.127x^2     $ &   &                                  \\
  966 & GR0810$-$05       &  080935.4$-$054020 & 081203.5$-$054922 &    15.00 &$-$0.92 $-$0.92 $-$0.92  & $+3.080-0.921x              $ &O  & PKS 0809-056                     \\
  967 & GR0811$+$12       &  081156.9$+$130720 & 081443.6$+$125810 &    24.24 &$-$0.75 $-$0.75 $-$0.75  & $+2.546-0.745x              $ &   & 4C+13.37,             \\
      &                   &                    &                   &          &                         &                               &   & PKS 0811+131          \\
  968 & GR0811$+$19       &  081158.5$+$192113 & 081451.8$+$191202 &    26.69 &$-$1.05 $-$1.05 $-$1.05  & $+2.734-1.052x              $ &   &                                  \\
  969 & GR0811$+$45       &  081247.2$+$444437 & 081615.9$+$443522 &    33.32 &$-$1.07 $-$0.96 $-$0.86  & $+3.459-1.523x+0.089x^2     $ &   &                                  \\
  970 & GR0812$+$59       &  081228.6$+$585918 & 081634.6$+$585003 &    33.87 &$-$0.82 $-$0.82 $-$0.82  & $+2.428-0.825x              $ &O  & 4C+58.15                         \\
  971 & GR0813$+$01       &  081247.1$+$020418 & 081522.8$+$015505 &    19.50 &$-$0.70 $-$0.70 $-$0.70  & $+2.477-0.704x              $ &O  & PKS 0812+020                     \\
  972 & GR0813$+$18       &  081242.8$+$175111 & 081534.4$+$174157 &    26.29 &$-$1.06 $-$1.00 $-$0.94  & $+3.277-1.322x+0.051x^2     $ &O  & PKS 0812+178                     \\
  973 & GR0813$+$54       &  081408.5$+$544632 & 081800.5$+$543711 &    34.18 &$-$0.90 $-$0.90 $-$0.90  & $+2.431-0.905x              $ &   & 4C+54.16                         \\
  974 & \hspace{9mm}ID2   &  081229.9$+$544307 & 081622.0$+$543352 &    33.94 &$-$1.12 $-$1.02 $-$0.92  & $+3.157-1.563x+0.087x^2     $ &   &                                  \\
  975 & GR0813$-$02       &  081257.0$-$025913 & 081527.8$-$030827 &    17.07 &$-$1.05 $-$1.17 $-$1.28  & $+2.992-0.537x-0.101x^2     $ &O  & 3C 196.1,4C-02.35,     \\
      &                   &                    &                   &          &                         &                               &   & PKS 0812-029           \\
  976 & GR0814$+$49       &  081258.5$+$501323 & 081638.8$+$500407 &    33.86 &$-$1.13 $-$0.82 $-$0.53  & $+4.333-2.479x+0.264x^2     $ &   &                                  \\
  977 & GR0815$+$52       &  081601.5$+$524207 & 081947.3$+$523240 &    34.44 &$-$0.68 $-$0.73 $-$0.77  & $+2.190-0.469x-0.041x^2     $ &O  & 4C+52.18                         \\
  978 & GR0816$-$11       &  081707.6$-$110600 & 081930.4$-$111529 &    13.78 &$-$1.10 $-$1.10 $-$1.10  & $+2.930-1.098x              $ &   &                                  \\
  979 & GR0817$-$01       &  081608.4$-$020614 & 081840.0$-$021540 &    18.20 &$-$1.22 $-$1.22 $-$1.22  & $+3.353-1.221x              $ &   &                                  \\
  980 & GR0818$+$10       &  081800.3$+$095631 & 082043.5$+$094658 &    24.24 &$-$0.99 $-$1.06 $-$1.12  & $+2.658-0.687x-0.059x^2     $ &O  & 4C+09.28,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0818+099           \\
  981 & GR0818$+$18       &  081739.4$+$193648 & 082032.6$+$192716 &    28.03 &$-$1.28 $-$1.28 $-$1.28  & $+3.172-1.284x              $ &   &                                  \\
  982 & GR0818$+$47       &  081801.1$+$471209 & 082133.8$+$470235 &    34.48 &$-$0.79 $-$0.79 $-$0.79  & $+2.743-0.787x              $ &O  & 3C 197.1, 4C+47.28               \\
  983 & GR0818$-$05       &  081850.2$-$055518 & 082118.2$-$060453 &    16.85 &$-$1.05 $-$0.70 $-$0.37  & $+4.644-2.586x+0.299x^2     $ &   &                                  \\
  984 & GR0818$-$08       &  081717.2$-$093122 & 081941.7$-$094052 &    14.65 &$-$1.15 $-$0.67 $-$0.22  & $+5.100-3.236x+0.408x^2     $ &   &                                  \\
  985 & GR0819$+$43       &  081959.0$+$430632 & 082323.6$+$425651 &    34.41 &$-$0.91 $-$0.95 $-$0.98  & $+2.650-0.761x-0.030x^2     $ &   & 4C+43.16                         \\
  986 & GR0820$+$05       &  081954.5$+$060604 & 082234.0$+$055625 &    22.95 &$-$1.01 $-$1.01 $-$1.01  & $+3.382-1.010x              $ &   & 3C 198, 4C+06.30,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 0819+061           \\
  987 & GR0820$+$08       &  082057.4$+$082414 & 082339.1$+$081431 &    24.22 &$-$1.23 $-$1.07 $-$0.92  & $+3.842-1.934x+0.137x^2     $ &   &                                  \\
  988 & GR0821$+$44       &  082149.5$+$444624 & 082516.8$+$443636 &    34.92 &$-$0.93 $-$0.85 $-$0.78  & $+3.217-1.288x+0.069x^2     $ &O  & 4C+44.17                         \\
  989 & GR0822$+$15       &  082223.8$+$150728 & 082512.1$+$145740 &    27.37 &$-$0.91 $-$0.71 $-$0.53  & $+3.810-1.761x+0.167x^2     $ &O  & 4C+15.23,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0822+151           \\
  990 & GR0822$-$09       &  082127.4$-$092942 & 082352.0$-$093926 &    15.54 &$-$0.83 $-$0.43 $-$0.05  & $+4.289-2.591x+0.343x^2     $ &   &                                  \\
  991 & \hspace{9mm}ID2   &  082237.5$-$091603 & 082502.3$-$092552 &    15.90 &$-$1.13 $-$0.96 $-$0.80  & $+3.726-1.892x+0.148x^2     $ &   &                                  \\
  992 & GR0823$+$53       &  082325.8$+$532059 & 082711.7$+$531105 &    35.55 &$-$0.87 $-$0.48 $-$0.28  & $-1.639+0.004x+11.323e^{-x} $ &   &                                  \\
  993 & \hspace{9mm}ID2   &  082412.2$+$534411 & 082758.9$+$533415 &    35.66 &$-$1.22 $-$0.82 $-$0.43  & $+4.867-3.000x+0.347x^2     $ &   &                                  \\
  994 & \hspace{9mm}ID3   &  082521.2$+$532119 & 082906.6$+$531118 &    35.84 &$-$1.20 $-$0.69 $-$0.20  & $+5.336-3.448x+0.439x^2     $ &   &                                  \\
  995 & GR0823$+$56       &  082053.2$+$560227 & 082447.2$+$555242 &    35.12 &$-$0.36 $-$0.20 $-$0.12  & $-0.109-0.001x+4.716e^{-x}  $ &OX &                                  \\
  996 & GR0824$-$06       &  082431.2$-$060451 & 082659.2$-$061446 &    17.98 &$-$1.07 $-$0.95 $-$0.84  & $+3.541-1.589x+0.101x^2     $ &   &                                  \\
  997 & GR0827$+$08       &  082723.0$+$075550 & 083004.1$+$074545 &    25.43 &$-$0.85 $-$0.92 $-$0.98  & $+2.424-0.540x-0.060x^2     $ &O  & 4C+07.25,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0827+079           \\
  998 & GR0827$+$09       &  082652.4$+$093450 & 082935.0$+$092446 &    26.05 &$-$1.00 $-$1.00 $-$1.00  & $+3.044-0.998x              $ &   & 4C+09.29,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0826+095           \\
  999 & GR0827$+$19       &  082710.9$+$192044 & 083003.3$+$191039 &    30.03 &$-$0.96 $-$0.96 $-$0.96  & $+2.759-0.960x              $ &O  & 4C+19.30,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0827+193           \\
 1000 & \hspace{9mm}ID2   &  082700.5$+$190255 & 082952.5$+$185250 &    29.88 &$-$1.11 $-$1.00 $-$0.91  & $+3.289-1.558x+0.088x^2     $ &   &                                  \\
 1001 & GR0827$+$45       &  082707.3$+$455336 & 083035.8$+$454330 &    35.94 &$-$1.00 $-$1.00 $-$1.00  & $+2.901-1.004x              $ &O  & 4C+45.16                         \\
 1002 & GR0827$+$57       &  082758.3$+$573020 & 083155.0$+$572010 &    36.00 &$-$1.13 $-$0.64 $-$0.18  & $+4.862-3.255x+0.415x^2     $ &   &                                  \\
 1003 & \hspace{9mm}ID2   &  082944.1$+$580414 & 083342.2$+$575358 &    36.18 &$-$1.18 $-$0.86 $-$0.55  & $+4.282-2.612x+0.279x^2     $ &   &                                  \\
 1004 & GR0828$-$02       &  082815.3$-$033037 & 083045.7$-$034046 &    20.10 &$-$0.88 $-$0.88 $-$0.88  & $+2.733-0.880x              $ &O  & PKS 0828-035                     \\
 1005 & GR0829$+$51       &  082939.6$+$511323 & 083318.8$+$510308 &    36.53 &$-$0.82 $-$0.94 $-$1.04  & $+2.077-0.338x-0.095x^2     $ &O  & 4C+51.25                         \\
 1006 & GR0830$+$03       &  083041.6$+$040050 & 083319.0$+$035033 &    24.36 &$-$0.72 $-$0.01    0.66  & $+5.360-3.856x+0.611x^2     $ &   & PKS 0830+040                     \\
 1007 & \hspace{9mm}ID2   &  083010.9$+$035153 & 083248.1$+$034138 &    24.17 &$-$1.22 $-$0.86 $-$0.51  & $+4.542-2.806x+0.310x^2     $ &   &                                  \\
 1008 & GR0830$+$14       &  083216.5$+$142211 & 083503.5$+$141149 &    29.26 &$-$0.97 $-$1.10 $-$1.22  & $+2.402-0.392x-0.112x^2     $ &O  & PKS 0832+143                     \\
 1009 & GR0830$+$42       &  082846.4$+$423936 & 083208.7$+$422925 &    35.96 &$-$1.02 $-$0.74 $-$0.48  & $+3.750-2.244x+0.239x^2     $ &   &                                  \\
 1010 & \hspace{9mm}ID2   &  082926.4$+$423513 & 083248.5$+$422459 &    36.07 &$-$0.72 $-$0.40 $-$0.10  & $+3.565-2.132x+0.275x^2     $ &O  &                                  \\
 1011 & GR0831$+$11       &  083037.5$+$114113 & 083322.1$+$113056 &    27.79 &$-$1.08 $-$1.08 $-$1.08  & $+3.265-1.077x              $ &   & 4C+11.28                         \\
 1012 & GR0831$-$05       &  083124.7$-$042356 & 083354.3$-$043415 &    20.32 &$-$1.10 $-$0.86 $-$0.64  & $+3.944-2.120x+0.200x^2     $ &   &                                  \\
 1013 & GR0832$+$55       &  083153.4$+$551225 & 083542.2$+$550202 &    36.71 &$-$1.23 $-$0.94 $-$0.66  & $+4.272-2.535x+0.254x^2     $ &   &                                  \\
 1014 & \hspace{9mm}ID2   &  083223.6$+$550546 & 083611.9$+$545521 &    36.79 &$-$1.18 $-$0.90 $-$0.64  & $+4.133-2.405x+0.239x^2     $ &   &                                  \\
 1015 & GR0832$-$07       &  083238.9$-$073701 & 083505.6$-$074724 &    18.88 &$-$1.27 $-$1.53 $-$1.78  & $+2.206-0.119x-0.225x^2     $ &   & PKS 0832-076                     \\
 1016 & GR0833$+$15       &  083254.8$+$151522 & 083542.7$+$150457 &    29.75 &$-$1.24 $-$1.11 $-$0.99  & $+3.655-1.806x+0.110x^2     $ &   &                                  \\
 1017 & GR0834$+$45       &  083428.0$+$450126 & 083753.5$+$445054 &    37.17 &$-$0.83 $-$0.83 $-$0.83  & $+2.721-0.826x              $ &   & 4C+45.17                         \\
 1018 & GR0834$-$11       &  083439.1$-$114617 & 083701.9$-$115647 &    17.02 &$-$1.07 $-$1.07 $-$1.07  & $+3.089-1.065x              $ &   &                                  \\
 1019 & GR0835$+$41       &  083319.6$+$415357 & 083639.9$+$414330 &    36.72 &$-$1.14 $-$0.76 $-$0.39  & $+4.423-2.813x+0.327x^2     $ &   &                                  \\
 1020 & GR0835$+$55       &  083104.4$+$554441 & 083454.9$+$553421 &    36.56 &$-$0.22 $-$0.12 $-$0.07  & $+0.718+0.000x+2.811e^{-x}  $ &O  & 4C+55.16                         \\
 1021 & \hspace{9mm}ID2   &  083620.7$+$552915 & 084009.1$+$551837 &    37.32 &$-$1.11 $-$0.74 $-$0.39  & $+4.411-2.734x+0.317x^2     $ &   &                                  \\
 1022 & GR0835$+$58       &  083510.1$+$580448 & 083906.5$+$575413 &    36.90 &$-$0.83 $-$0.97 $-$1.10  & $+2.239-0.223x-0.119x^2     $ &OX & 3C 205, 4C+58.16                 \\
 1023 & GR0836$+$18       &  083555.7$+$175926 & 083846.1$+$174850 &    31.46 &$-$1.15 $-$0.98 $-$0.82  & $+3.768-1.896x+0.145x^2     $ &   &                                  \\
 1024 & GR0837$+$12       &  083556.6$+$123457 & 083841.8$+$122422 &    29.35 &$-$1.29 $-$1.29 $-$1.29  & $+3.211-1.290x              $ &   &                                  \\
 1025 & GR0837$+$50       &  083554.5$+$503454 & 083930.8$+$502418 &    37.52 &$-$0.77 $-$0.77 $-$0.77  & $+2.381-0.769x              $ &O  &                                  \\
 1026 & GR0837$-$08       &  083632.7$-$084046 & 083858.4$-$085122 &    19.11 &$-$1.15 $-$0.92 $-$0.70  & $+4.011-2.162x+0.198x^2     $ &   &                                  \\
 1027 & GR0838$+$03       &  083804.8$+$033038 & 084041.6$+$031956 &    25.73 &$-$1.05 $-$1.05 $-$1.05  & $+2.759-1.048x              $ &OX &                                  \\
 1028 & GR0838$+$58       &  083641.2$+$585209 & 084039.7$+$584129 &    36.99 &$-$0.97 $-$0.65 $-$0.34  & $+3.948-2.398x+0.278x^2     $ &   &                                  \\
 1029 & GR0839$+$57       &  083837.4$+$572303 & 084230.7$+$571217 &    37.44 &$-$1.14 $-$0.92 $-$0.72  & $+3.577-2.073x+0.183x^2     $ &   &                                  \\
 1030 & \hspace{9mm}ID2   &  083914.4$+$571045 & 084306.9$+$565957 &    37.54 &$-$1.02 $-$1.02 $-$1.02  & $+2.555-1.025x              $ &   &                                  \\
 1031 & \hspace{9mm}ID3   &  084036.6$+$571925 & 084429.1$+$570832 &    37.71 &$-$1.15 $-$0.81 $-$0.49  & $+4.117-2.645x+0.291x^2     $ &   &                                  \\
 1032 & GR0840$+$07       &  084017.5$+$073245 & 084257.9$+$072155 &    28.11 &$-$1.01 $-$1.09 $-$1.16  & $+2.665-0.689x-0.063x^2     $ &O  & PKS 0840+075                     \\
 1033 & \hspace{9mm}ID2   &  084001.4$+$075710 & 084242.2$+$074621 &    28.24 &$-$1.14 $-$1.14 $-$1.14  & $+3.143-1.140x              $ &   &                                  \\
 1034 & GR0840$+$52       &  084124.7$+$522458 & 084503.9$+$521403 &    38.30 &$-$1.03 $-$0.75 $-$0.49  & $+3.864-2.252x+0.238x^2     $ &   &                                  \\
 1035 & \hspace{9mm}ID2   &  084113.1$+$521640 & 084452.1$+$520545 &    38.28 &$-$1.03 $-$0.78 $-$0.55  & $+3.797-2.112x+0.211x^2     $ &   &                                  \\
 1036 & GR0841$-$03       &  083856.8$-$034239 & 084127.1$-$035324 &    22.28 &$-$1.13 $-$1.13 $-$1.13  & $+2.872-1.135x              $ &   &                                  \\
 1037 & GR0841$-$06       &  084037.8$-$060952 & 084306.0$-$062042 &    21.33 &$-$1.23 $-$0.79 $-$0.37  & $+5.127-3.160x+0.377x^2     $ &   &                                  \\
 1038 & \hspace{9mm}ID2   &  084259.6$-$060046 & 084528.0$-$061144 &    21.91 &$-$1.25 $-$0.85 $-$0.48  & $+4.949-2.973x+0.337x^2     $ &   &                                  \\
 1039 & GR0842$+$15       &  084317.8$+$151031 & 084605.1$+$145931 &    32.03 &$-$1.08 $-$1.08 $-$1.08  & $+3.194-1.075x              $ &   & 4C+15.26,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0843+151           \\
 1040 & GR0842$+$19       &  084159.1$+$193323 & 084450.7$+$192228 &    33.37 &$-$1.14 $-$0.91 $-$0.69  & $+4.079-2.158x+0.199x^2     $ &   &                                  \\
 1041 & GR0842$+$56       &  084251.5$+$560054 & 084639.5$+$554954 &    38.18 &$-$1.04 $-$1.04 $-$1.04  & $+2.743-1.045x              $ &   &                                  \\
 1042 & GR0842$+$58       &  084141.0$+$590329 & 084538.6$+$585233 &    37.61 &$-$0.94 $-$0.94 $-$0.94  & $+2.438-0.945x              $ &   &                                  \\
 1043 & \hspace{9mm}ID2   &  084308.0$+$590800 & 084705.5$+$585700 &    37.78 &$-$1.14 $-$0.93 $-$0.74  & $+3.551-2.040x+0.176x^2     $ &   &                                  \\
 1044 & GR0843$+$46       &  084313.1$+$463241 & 084639.7$+$462141 &    38.75 &$-$1.08 $-$1.08 $-$1.08  & $+2.854-1.083x              $ &   &                                  \\
 1045 & \hspace{9mm}ID2   &  084418.1$+$462413 & 084744.2$+$461309 &    38.94 &$-$0.80 $-$0.48 $-$0.17  & $+3.867-2.233x+0.279x^2     $ &   &                                  \\
 1046 & GR0845$+$53       &  084411.8$+$540350 & 084754.4$+$535246 &    38.58 &$-$0.72 $-$0.72 $-$0.72  & $+2.461-0.719x              $ &   & 4C+54.17                         \\
 1047 & GR0845$-$11       &  084548.0$-$112247 & 084811.7$-$113354 &    19.50 &$-$1.11 $-$1.11 $-$1.11  & $+3.180-1.113x              $ &   &                                  \\
 1048 & GR0846$+$06       &  084557.1$+$060631 & 084836.1$+$055522 &    28.70 &$-$0.88 $-$0.88 $-$0.88  & $+2.825-0.881x              $ &   & 4C+06.32,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0845+061           \\
 1049 & GR0847$+$10       &  084658.0$+$100024 & 084940.4$+$094912 &    30.69 &$-$0.88 $-$0.88 $-$0.88  & $+2.523-0.876x              $ &O  & 4C+09.31,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0846+100           \\
 1050 & GR0847$+$49       &  084755.7$+$491036 & 085126.3$+$485920 &    39.50 &$-$1.00 $-$1.00 $-$1.00  & $+2.835-1.001x              $ &   &                                  \\
 1051 & GR0848$+$42       &  084915.7$+$422648 & 085234.1$+$421528 &    39.70 &$-$0.96 $-$0.96 $-$0.96  & $+2.682-0.957x              $ &O  & 4C+42.27                         \\
 1052 & \hspace{9mm}ID2   &  084805.6$+$422408 & 085124.2$+$421252 &    39.48 &$-$1.16 $-$1.01 $-$0.87  & $+3.579-1.827x+0.130x^2     $ &   &                                  \\
 1053 & GR0849$-$07       &  084807.0$-$090155 & 085032.8$-$091310 &    21.30 &$-$1.02 $-$0.91 $-$0.82  & $+3.251-1.461x+0.087x^2     $ &   &                                  \\
 1054 & GR0850$+$58       &  085050.1$+$580854 & 085442.0$+$575729 &    38.93 &$-$0.45 $-$0.18    0.07  & $+2.934-1.605x+0.226x^2     $ &OX & 4C+58.17                         \\
 1055 & GR0851$+$01       &  084953.2$+$005352 & 085227.7$+$004231 &    27.00 &$-$1.06 $-$1.06 $-$1.06  & $+2.917-1.059x              $ &   & PKS 0849+009                     \\
 1056 & GR0851$+$14       &  085022.9$+$140418 & 085308.8$+$135255 &    33.16 &$-$0.97 $-$1.10 $-$1.23  & $+2.728-0.387x-0.114x^2     $ &OX & 3C 208, 4C+14.28,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 0850+140           \\
 1057 & \hspace{9mm}ID2   &  085153.3$+$141719 & 085439.3$+$140552 &    33.58 &$-$0.87 $-$0.78 $-$0.70  & $+3.493-1.229x+0.071x^2     $ &OX & 3C 208.1,4C+14.29,     \\
      &                   &                    &                   &          &                         &                               &   & PKS 0851+142           \\
 1058 & GR0851$+$52       &  085136.5$+$525029 & 085514.1$+$523901 &    39.80 &$-$0.95 $-$0.80 $-$0.67  & $+3.360-1.585x+0.124x^2     $ &   & 4C+52.19                         \\
 1059 & GR0851$-$03       &  085057.6$-$032944 & 085328.2$-$034108 &    24.93 &$-$0.84 $-$0.84 $-$0.84  & $+2.788-0.841x              $ &O  & 4C-03.34,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0850-034           \\
 1060 & GR0852$+$07       &  085108.9$+$070623 & 085348.6$+$065458 &    30.30 &$-$0.58 $-$0.33 $-$0.19  & $-0.459+0.001x+7.585e^{-x}  $ &O  & PKS 0851+071                     \\
 1061 & GR0852$-$11       &  085307.5$-$124506 & 085530.2$-$125637 &    20.17 &$-$1.12 $-$1.12 $-$1.12  & $+3.152-1.115x              $ &   &                                  \\
 1062 & GR0853$+$06       &  085240.0$+$060600 & 085518.9$+$055430 &    30.16 &$-$1.04 $-$1.04 $-$1.04  & $+2.738-1.037x              $ &   & 4C+06.33,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0852+061           \\
 1063 & GR0853$+$12       &  085237.0$+$122856 & 085521.4$+$121726 &    33.00 &$-$1.26 $-$1.26 $-$1.26  & $+3.412-1.263x              $ &O  & 4C+12.32                         \\
 1064 & GR0853$+$15       &  085309.6$+$152412 & 085556.5$+$151240 &    34.30 &$-$1.09 $-$0.90 $-$0.72  & $+3.914-1.939x+0.165x^2     $ &   & 4C+15.27,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0853+153           \\
 1065 & \hspace{9mm}ID2   &  085243.6$+$150000 & 085530.2$+$144830 &    34.05 &$-$1.18 $-$0.91 $-$0.64  & $+4.367-2.397x+0.237x^2     $ &   &                                  \\
 1066 & GR0853$-$05       &  085341.4$-$060342 & 085609.9$-$061515 &    24.10 &$-$1.14 $-$1.14 $-$1.14  & $+3.128-1.137x              $ &   &                                  \\
 1067 & GR0854$+$03       &  085426.9$+$034924 & 085703.8$+$033749 &    29.45 &$-$1.07 $-$1.07 $-$1.07  & $+2.870-1.065x              $ &   & PKS 0854+038                     \\
 1068 & \hspace{9mm}ID2   &  085506.6$+$033410 & 085743.2$+$032232 &    29.47 &$-$1.06 $-$0.83 $-$0.62  & $+3.881-2.041x+0.192x^2     $ &   &                                  \\
 1069 & GR0855$+$10       &  085433.8$+$100026 & 085715.9$+$094851 &    32.37 &$-$0.93 $-$0.93 $-$0.93  & $+2.878-0.931x              $ &O  & 4C+09.32,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0854+100           \\
 1070 & GR0855$-$03       &  085440.9$-$032805 & 085711.7$-$033940 &    25.73 &$-$0.80 $-$0.69 $-$0.59  & $+3.064-1.252x+0.089x^2     $ &O  & PKS 0854-034                     \\
 1071 & GR0856$+$17       &  085520.3$+$173659 & 085809.2$+$172520 &    35.62 &$-$1.09 $-$1.09 $-$1.09  & $+3.147-1.093x              $ &   &                                  \\
 1072 & GR0856$+$51       &  085335.5$+$512210 & 085709.3$+$511036 &    40.26 &$-$1.11 $-$0.74 $-$0.38  & $+4.487-2.758x+0.321x^2     $ &   &                                  \\
 1073 & \hspace{9mm}ID2   &  085643.9$+$511157 & 090016.6$+$510013 &    40.76 &$-$1.13 $-$1.13 $-$1.13  & $+2.963-1.132x              $ &   &                                  \\
 1074 & GR0858$+$45       &  085854.5$+$451246 & 090215.6$+$450056 &    41.49 &$-$0.84 $-$0.84 $-$0.84  & $+2.549-0.843x              $ &O  & 4C+45.18                         \\
 1075 & GR0858$-$02       &  085815.7$-$021538 & 090047.5$-$022726 &    27.13 &$-$0.97 $-$0.73 $-$0.51  & $+3.791-2.024x+0.205x^2     $ &   & PKS 0858-022                     \\
 1076 & \hspace{9mm}ID2   &  085704.7$-$014713 & 085936.8$-$015857 &    27.14 &$-$1.54 $-$1.54 $-$1.54  & $+3.536-1.544x              $ &   &                                  \\
 1077 & GR0859$+$50       &  090019.8$+$502431 & 090350.0$+$501236 &    41.41 &$-$0.84 $-$0.84 $-$0.84  & $+2.569-0.841x              $ &O  & 4C+50.28                         \\
 1078 & GR0859$-$01       &  085936.8$-$011801 & 090209.4$-$012952 &    27.93 &$-$1.10 $-$0.84 $-$0.60  & $+4.073-2.230x+0.221x^2     $ &   &                                  \\
 1079 & GR0900$+$07       &  090127.7$+$070308 & 090407.2$+$065111 &    32.54 &$-$1.06 $-$0.74 $-$0.44  & $+4.556-2.460x+0.273x^2     $ &   &                                  \\
 1080 & GR0900$-$05       &  085956.0$-$050448 & 090225.5$-$051640 &    25.94 &$-$0.91 $-$0.91 $-$0.91  & $+2.944-0.908x              $ &   & PKS 0859-050                     \\
 1081 & GR0900$-$12       &  085921.1$-$114432 & 090144.9$-$115622 &    21.99 &$-$1.26 $-$1.04 $-$0.82  & $+4.292-2.250x+0.193x^2     $ &   &                                  \\
 1082 & \hspace{9mm}ID2   &  090202.5$-$122037 & 090426.0$-$123236 &    22.17 &$-$1.15 $-$1.15 $-$1.15  & $+3.228-1.154x              $ &   &                                  \\
 1083 & GR0901$+$47       &  085940.0$+$470257 & 090304.0$+$465104 &    41.56 &$-$0.37 $-$0.21 $-$0.12  & $+0.088+0.001x+4.845e^{-x}  $ &OX & 4C+47.29                         \\
 1084 & \hspace{9mm}ID2   &  090109.7$+$472741 & 090434.1$+$471544 &    41.79 &$-$1.02 $-$1.02 $-$1.02  & $+2.684-1.020x              $ &OX &                                  \\
 1085 & GR0901$+$55       &  085947.4$+$561234 & 090331.0$+$560040 &    40.48 &$-$1.01 $-$0.60 $-$0.21  & $+4.427-2.802x+0.350x^2     $ &   &                                  \\
 1086 & \hspace{9mm}ID2   &  085947.4$+$561234 & 090331.0$+$560040 &    40.48 &$-$0.84 $-$0.17    0.46  & $+5.283-3.765x+0.571x^2     $ &   &                                  \\
 1087 & GR0903$+$08       &  090330.7$+$085637 & 090611.6$+$084433 &    33.86 &$-$1.01 $-$1.01 $-$1.01  & $+2.969-1.008x              $ &   & PKS 0903+089                     \\
 1088 & GR0903$+$11       &  090321.3$+$111530 & 090604.2$+$110328 &    34.86 &$-$0.92 $-$0.92 $-$0.92  & $+2.757-0.918x              $ &   & 4C+11.31,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0903+112           \\
 1089 & GR0903$+$41       &  090420.2$+$414700 & 090734.9$+$413454 &    42.47 &$-$0.87 $-$0.87 $-$0.87  & $+2.953-0.873x              $ &O  & 4C+41.19                         \\
 1090 & GR0904$+$17       &  090344.1$+$165817 & 090631.9$+$164613 &    37.25 &$-$0.92 $-$1.00 $-$1.09  & $+2.620-0.545x-0.073x^2     $ &OX & 3C 215, 4C+16.26,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 0903+169           \\
 1091 & GR0905$+$42       &  090617.3$+$430600 & 090933.5$+$425347 &    42.84 &$-$0.67 $-$0.67 $-$0.67  & $+2.738-0.667x              $ &OX & 3C 216, 4C+43.17                 \\
 1092 & GR0905$+$57       &  090457.3$+$571545 & 090842.0$+$570336 &    40.96 &$-$1.10 $-$0.93 $-$0.77  & $+3.437-1.838x+0.144x^2     $ &   &                                  \\
 1093 & \hspace{9mm}ID2   &  090603.8$+$565904 & 090947.5$+$564651 &    41.17 &$-$1.04 $-$1.04 $-$1.04  & $+2.434-1.040x              $ &   &                                  \\
 1094 & GR0907$+$54       &  090634.6$+$543933 & 091012.2$+$542719 &    41.72 &$-$0.84 $-$0.84 $-$0.84  & $+2.446-0.840x              $ &OX & 4C+54.18                         \\
 1095 & GR0908$+$18       &  090705.3$+$183405 & 090954.2$+$182151 &    38.57 &$-$0.93 $-$0.93 $-$0.93  & $+2.845-0.931x              $ &   & PKS 0907+185                     \\
 1096 & GR0909$+$08       &  090939.9$+$082318 & 091220.2$+$081056 &    34.96 &$-$0.93 $-$0.93 $-$0.93  & $+2.770-0.931x              $ &   & 4C+08.28,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0909+084           \\
 1097 & GR0909$+$52       &  090837.1$+$525321 & 091210.2$+$524101 &    42.34 &$-$0.96 $-$0.96 $-$0.96  & $+2.724-0.958x              $ &O  & 4C+52.20                         \\
 1098 & GR0910$+$06       &  091020.6$+$065219 & 091259.7$+$063955 &    34.39 &$-$1.21 $-$0.93 $-$0.67  & $+4.236-2.438x+0.239x^2     $ &   &                                  \\
 1099 & GR0910$+$48       &  091037.5$+$483955 & 091401.9$+$482729 &    43.26 &$-$1.23 $-$1.23 $-$1.23  & $+3.104-1.225x              $ &   &                                  \\
 1100 & GR0911$+$17       &  091117.1$+$172819 & 091404.8$+$171552 &    39.11 &$-$0.83 $-$0.83 $-$0.83  & $+2.781-0.828x              $ &O  & 4C+17.48,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0911+174           \\
 1101 & GR0912$+$02       &  091243.4$+$024034 & 091519.1$+$022803 &    32.81 &$-$1.09 $-$1.09 $-$1.09  & $+3.016-1.094x              $ &   &                                  \\
 1102 & GR0912$+$10       &  091137.6$+$101906 & 091419.4$+$100638 &    36.27 &$-$0.90 $-$0.55 $-$0.22  & $+4.215-2.427x+0.298x^2     $ &   &                                  \\
 1103 & \hspace{9mm}ID2   &  091231.1$+$103058 & 091513.0$+$101828 &    36.55 &$-$0.96 $-$0.69 $-$0.43  & $+3.977-2.145x+0.232x^2     $ &O  &                                  \\
 1104 & GR0913$+$58       &  091313.8$+$585123 & 091700.1$+$583849 &    41.62 &$-$0.92 $-$1.06 $-$1.19  & $+2.288-0.320x-0.118x^2     $ &O  & 4C+58.18                         \\
 1105 & GR0914$+$12       &  091314.3$+$114720 & 091557.2$+$113448 &    37.27 &$-$1.14 $-$1.14 $-$1.14  & $+2.988-1.140x              $ &   &                                  \\
 1106 & GR0915$+$49       &  091412.3$+$501622 & 091738.6$+$500346 &    43.62 &$-$0.93 $-$0.93 $-$0.93  & $+2.609-0.926x              $ &O  & 4C+50.29                         \\
 1107 & GR0915$-$02       &  091348.9$-$023205 & 091620.7$-$024438 &    30.23 &$-$1.02 $-$0.87 $-$0.73  & $+3.695-1.666x+0.126x^2     $ &O  & PKS 0913-025                     \\
 1108 & GR0915$-$11       &  091541.3$-$115303 & 091805.8$-$120542 &    25.09 &$-$0.95 $-$0.95 $-$0.95  & $+4.588-0.949x              $ &OX & 3C 218,                \\
      &                   &                    &                   &          &                         &                               &   & PKS 0915-118           \\
 1109 & GR0918$+$45       &  091749.6$+$455133 & 092107.6$+$453847 &    44.76 &$-$0.83 $-$0.83 $-$0.83  & $+3.437-0.835x              $ &OX & 3C 219, 4C+45.19                 \\
 1110 & GR0919$+$08       &  091918.0$+$084129 & 092158.2$+$082840 &    37.21 &$-$0.98 $-$0.98 $-$0.98  & $+2.806-0.981x              $ &O  & 4C+08.29,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0919+086           \\
 1111 & GR0919$+$53       &  091919.2$+$531512 & 092250.0$+$530221 &    43.84 &$-$0.81 $-$0.92 $-$1.02  & $+2.175-0.341x-0.092x^2     $ &O  & 4C+53.18                         \\
 1112 & GR0919$+$55       &  092043.4$+$554123 & 092419.0$+$552828 &    43.45 &$-$1.19 $-$0.84 $-$0.51  & $+4.414-2.714x+0.298x^2     $ &   &                                  \\
 1113 & GR0919$-$06       &  092041.2$-$050854 & 092311.0$-$052147 &    30.14 &$-$1.12 $-$0.79 $-$0.48  & $+4.672-2.564x+0.282x^2     $ &   &                                  \\
 1114 & GR0921$-$03       &  091908.3$-$031441 & 092139.5$-$032730 &    30.93 &$-$1.26 $-$1.26 $-$1.26  & $+3.306-1.264x              $ &   &                                  \\
 1115 & GR0922$+$14       &  092222.4$+$145729 & 092507.3$+$144431 &    40.61 &$-$1.08 $-$1.08 $-$1.08  & $+3.290-1.080x              $ &O  & 4C+14.31,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0922+149           \\
 1116 & GR0922$+$42       &  092212.1$+$423026 & 092524.3$+$421728 &    45.77 &$-$1.16 $-$1.16 $-$1.16  & $+3.150-1.159x              $ &O  &                                  \\
 1117 & \hspace{9mm}ID2   &  092248.0$+$421636 & 092559.7$+$420336 &    45.89 &$-$1.21 $-$1.21 $-$1.21  & $+3.202-1.211x              $ &O  &                                  \\
 1118 & GR0923$+$52       &  092319.2$+$521837 & 092646.9$+$520536 &    44.64 &$-$1.13 $-$1.13 $-$1.13  & $+3.040-1.130x              $ &OX & 4C+52.21                         \\
 1119 & GR0924$+$08       &  092323.1$+$075138 & 092602.6$+$073838 &    37.70 &$-$1.12 $-$1.03 $-$0.94  & $+3.365-1.527x+0.079x^2     $ &   & 4C+07.28                         \\
 1120 & GR0924$+$53       &  092450.2$+$532912 & 092819.7$+$531606 &    44.59 &$-$1.16 $-$1.16 $-$1.16  & $+3.178-1.158x              $ &   & 4C+53.19                         \\
 1121 & GR0926$+$11       &  092601.3$+$114734 & 092843.5$+$113426 &    40.09 &$-$0.91 $-$0.83 $-$0.74  & $+2.993-1.292x+0.074x^2     $ &O  & 4C+11.32,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0926+117           \\
 1122 & GR0927$+$59       &  092712.4$+$590829 & 093054.3$+$585516 &    43.24 &$-$0.82 $-$0.91 $-$1.00  & $+2.080-0.400x-0.081x^2     $ &O  &                                  \\
 1123 & GR0928$+$06       &  092738.5$+$062840 & 093016.8$+$061528 &    37.95 &$-$1.32 $-$1.32 $-$1.32  & $+3.651-1.319x              $ &OX & 4C+06.36,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0927+064           \\
 1124 & GR0928$+$10       &  092828.7$+$100954 & 093109.6$+$095640 &    39.90 &$-$0.97 $-$0.97 $-$0.97  & $+2.716-0.973x              $ &O  & 4C+10.26,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0928+101           \\
 1125 & GR0928$+$48       &  092813.2$+$480456 & 093132.1$+$475142 &    46.23 &$-$0.87 $-$0.87 $-$0.87  & $+2.484-0.872x              $ &   & 4C+48.26                         \\
 1126 & GR0929$+$07       &  093005.2$+$074730 & 093244.4$+$073411 &    39.12 &$-$1.09 $-$0.81 $-$0.56  & $+4.251-2.281x+0.233x^2     $ &   &                                  \\
 1127 & GR0930$+$19       &  093145.6$+$195306 & 093433.7$+$193943 &    44.49 &$-$1.08 $-$0.88 $-$0.68  & $+3.961-1.997x+0.178x^2     $ &   &                                  \\
 1128 & GR0930$-$00       &093010~~$-$003400~? &093300~~$-$004730~?&    34.72 &                         & $                           $ &   &                                  \\
 1129 & GR0932$+$54       &  093259.4$+$545351 & 093629.2$+$544024 &    45.35 &$-$0.82 $-$0.82 $-$0.82  & $+2.359-0.816x              $ &O  & 4C+54.19                         \\
 1130 & GR0933$+$02       &  093241.6$+$021726 & 093516.9$+$020401 &    36.83 &$-$0.83 $-$0.83 $-$0.83  & $+2.541-0.826x              $ &O  & PKS 0932+022                     \\
 1131 & GR0935$+$42       &  093506.7$+$425207 & 093816.6$+$423835 &    48.11 &$-$0.91 $-$0.91 $-$0.91  & $+2.530-0.910x              $ &   & 4C+42.30                         \\
 1132 & GR0935$-$03       &  093457.0$-$040908 & 093727.8$-$042239 &    33.59 &$-$1.18 $-$1.33 $-$1.47  & $+2.545-0.512x-0.130x^2     $ &   &                                  \\
 1133 & GR0937$+$02       &  093643.8$+$021326 & 093918.9$+$015950 &    37.64 &$-$1.10 $-$1.10 $-$1.10  & $+3.163-1.100x              $ &   & 4C+02.28,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0936+022           \\
 1134 & GR0937$+$12       &  093544.1$+$121826 & 093826.3$+$120452 &    42.45 &$-$0.93 $-$0.93 $-$0.93  & $+2.565-0.933x              $ &   &                                  \\
 1135 & GR0937$-$11       &  093934.9$-$113243 & 094200.8$-$114626 &    29.81 &$-$1.10 $-$1.10 $-$1.10  & $+3.300-1.100x              $ &   & PKS 0939-115                     \\
 1136 & GR0938$+$56       &  093935.7$+$553830 & 094304.8$+$552446 &    46.00 &$-$0.98 $-$0.81 $-$0.66  & $+3.443-1.689x+0.139x^2     $ &   &                                  \\
 1137 & GR0939$-$01       &  093850.0$-$012920 & 094122.7$-$014301 &    35.96 &$-$0.90 $-$0.68 $-$0.48  & $+3.900-1.861x+0.187x^2     $ &O  & PKS 0938-014                     \\
 1138 & GR0939$-$08       &  094048.1$-$072421 & 094316.9$-$073807 &    32.72 &$-$0.88 $-$0.88 $-$0.88  & $+2.738-0.880x              $ &   & PKS 0940-074                     \\
 1139 & \hspace{9mm}ID2   &  094108.6$-$080545 & 094336.9$-$081932 &    32.35 &$-$0.65 $-$0.65 $-$0.65  & $+2.442-0.646x              $ &   & PKS 0941-080                     \\
 1140 & GR0940$+$14       &  093932.2$+$135932 & 094215.4$+$134549 &    44.01 &$-$0.78 $-$0.98 $-$1.17  & $+2.021+0.082x-0.169x^2     $ &O  & 3C 225, 4C+14.32,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 0939+140           \\
 1141 & GR0941$+$50       &  094054.0$+$503005 & 094413.3$+$501617 &    47.74 &$-$2.31 $-$3.11 $-$3.86  & $+0.851+1.177x-0.681x^2     $ &   &                                  \\
 1142 & \hspace{9mm}ID2   &  094126.3$+$502532 & 094445.3$+$501144 &    47.84 &$-$1.07 $-$0.85 $-$0.64  & $+3.502-2.033x+0.188x^2     $ &   &                                  \\
 1143 & GR0942$+$10       &  094136.1$+$100007 & 094416.4$+$094619 &    42.68 &$-$0.96 $-$1.08 $-$1.19  & $+2.712-0.418x-0.105x^2     $ &O  & 3C 226, 4C+10.27,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 0941+100           \\
 1144 & GR0942$+$12       &  094308.1$+$121923 & 094549.9$+$120531 &    44.08 &$-$0.78 $-$0.62 $-$0.46  & $+3.021-1.511x+0.142x^2     $ &O  & 4C+12.35,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0943+123           \\
 1145 & GR0942$+$54       &  094252.4$+$544359 & 094618.5$+$543006 &    46.75 &$-$1.24 $-$1.24 $-$1.24  & $+3.099-1.236x              $ &   &                                  \\
 1146 & GR0942$-$02       &  094156.7$-$024447 & 094428.6$-$025836 &    35.83 &$-$1.08 $-$0.82 $-$0.58  & $+4.043-2.215x+0.221x^2     $ &   &                                  \\
 1147 & GR0943$-$12       &  094413.0$-$131410 & 094638.0$-$132804 &    29.53 &$-$0.90 $-$0.50 $-$0.12  & $+4.312-2.646x+0.341x^2     $ &   &                                  \\
 1148 & \hspace{9mm}ID2   &  094512.3$-$125425 & 094737.5$-$130822 &    29.93 &$-$1.53 $-$1.53 $-$1.53  & $+3.423-1.533x              $ &   &                                  \\
 1149 & GR0945$+$07       &  094513.4$+$073915 & 094752.0$+$072518 &    42.31 &$-$0.81 $-$0.81 $-$0.81  & $+3.350-0.810x              $ &   & 3C 227, 4C+07.29,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 0945+076           \\
 1150 & GR0945$+$42       &  094523.6$+$415542 & 094830.1$+$414144 &    50.10 &$-$0.99 $-$1.12 $-$1.23  & $+2.243-0.450x-0.106x^2     $ &O  &                                  \\
 1151 & GR0945$+$45       &  094643.5$+$451055 & 094953.7$+$445654 &    49.86 &$-$1.06 $-$0.67 $-$0.31  & $+4.469-2.726x+0.326x^2     $ &   &                                  \\
 1152 & GR0946$-$05       &  094716.4$-$050548 & 094946.8$-$051949 &    35.43 &$-$1.20 $-$1.20 $-$1.20  & $+3.091-1.195x              $ &   &                                  \\
 1153 & GR0947$+$12       &  094807.9$+$122928 & 095049.6$+$121524 &    45.25 &$-$1.07 $-$0.96 $-$0.85  & $+3.470-1.567x+0.097x^2     $ &O  & PKS 0948+124                     \\
 1154 & GR0947$+$14       &  094727.7$+$143359 & 095010.8$+$141957 &    45.99 &$-$0.79 $-$0.79 $-$0.79  & $+3.030-0.794x              $ &O  & 3C 228, 4C+14.34,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 0947+145           \\
 1155 & GR0947$-$07       &  094742.1$-$084907 & 095010.2$-$090310 &    33.11 &$-$1.03 $-$0.65 $-$0.30  & $+4.399-2.693x+0.324x^2     $ &   &                                  \\
 1156 & GR0948$+$52       &  094929.3$+$521840 & 095249.0$+$520432 &    48.49 &$-$1.17 $-$0.88 $-$0.61  & $+4.188-2.437x+0.247x^2     $ &   &                                  \\
 1157 & GR0948$+$58       &  095133.5$+$592948 & 095506.5$+$591535 &    45.95 &$-$1.13 $-$0.74 $-$0.36  & $+4.320-2.862x+0.338x^2     $ &   &                                  \\
 1158 & GR0949$+$53       &  094930.2$+$532713 & 095251.8$+$531306 &    48.10 &$-$0.97 $-$0.97 $-$0.97  & $+2.651-0.973x              $ &O  & 4C+53.20                         \\
 1159 & GR0949$-$02       &  094922.6$-$020836 & 095155.0$-$022242 &    37.67 &$-$1.20 $-$0.87 $-$0.57  & $+4.833-2.622x+0.278x^2     $ &   &                                  \\
 1160 & GR0950$+$00       &  094925.0$+$001240 & 095158.9$-$000127 &    39.10 &$-$0.91 $-$1.14 $-$1.36  & $+2.114+0.117x-0.200x^2     $ &O  & 3C 230, 4C+00.32,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 0949+002           \\
 1161 & GR0950$+$56       &  095138.1$+$563221 & 095504.6$+$561808 &    47.22 &$-$1.00 $-$1.00 $-$1.00  & $+2.329-0.995x              $ &   &                                  \\
 1162 & GR0951$+$00       &  095149.4$+$005803 & 095423.7$+$004350 &    40.03 &$-$1.19 $-$1.07 $-$0.95  & $+3.819-1.731x+0.105x^2     $ &   & 4C+00.33,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0951+009           \\
 1163 & GR0951$+$09       &  095217.1$+$094409 & 095456.8$+$092956 &    44.86 &$-$1.07 $-$1.07 $-$1.07  & $+3.109-1.073x              $ &OX & PKS 0952+097                     \\
 1164 & GR0952$-$12       &  095347.2$-$121703 & 095613.4$-$123120 &    31.88 &$-$1.30 $-$1.04 $-$0.79  & $+4.167-2.454x+0.225x^2     $ &   &                                  \\
 1165 & GR0953$+$45       &  095220.9$+$454041 & 095530.3$+$452627 &    50.73 &$-$1.21 $-$0.99 $-$0.78  & $+4.111-2.191x+0.191x^2     $ &   &                                  \\
 1166 & GR0953$+$55       &  095452.1$+$550617 & 095814.8$+$545156 &    48.22 &$-$0.90 $-$0.90 $-$0.90  & $+2.622-0.903x              $ &O  &                                  \\
 1167 & GR0953$-$07       &  095407.0$-$071142 & 095636.3$-$072559 &    35.38 &$-$1.29 $-$1.29 $-$1.29  & $+3.088-1.294x              $ &   &                                  \\
 1168 & GR0954$+$16       &  095444.6$+$162113 & 095728.3$+$160654 &    48.32 &$-$0.83 $-$0.83 $-$0.83  & $+2.375-0.830x              $ &O  & 4C+16.28,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0954+163           \\
 1169 & GR0954$+$49       &  095453.9$+$493505 & 095807.7$+$492045 &    50.15 &$-$1.03 $-$0.84 $-$0.66  & $+3.595-1.859x+0.162x^2     $ &   &                                  \\
 1170 & GR0956$+$03       &  095549.2$+$033835 & 095825.0$+$032413 &    42.39 &$-$1.03 $-$1.03 $-$1.03  & $+3.120-1.026x              $ &   & 4C+03.17,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0955+036           \\
 1171 & GR0956$+$43       &  095439.1$+$434108 & 095745.5$+$432648 &    51.53 &$-$0.94 $-$0.79 $-$0.63  & $+3.365-1.641x+0.136x^2     $ &   &                                  \\
 1172 & GR0956$+$47       &  095608.0$+$473537 & 095918.8$+$472114 &    50.91 &$-$1.07 $-$1.22 $-$1.36  & $+2.285-0.405x-0.129x^2     $ &O  & 4C+47.31                         \\
 1173 & GR0956$-$03       &  095634.2$-$031222 & 095906.0$-$032645 &    38.42 &$-$1.06 $-$1.06 $-$1.06  & $+2.952-1.063x              $ &   & 4C-03.39,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 0956-032           \\
 1174 & GR0957$-$05       &  095629.1$-$050531 & 095859.8$-$051954 &    37.20 &$-$1.12 $-$1.12 $-$1.12  & $+3.275-1.121x              $ &   &                                  \\
 1175 & GR0958$-$00       &  095850.9$-$001135 & 100124.5$-$002603 &    40.74 &$-$0.99 $-$0.99 $-$0.99  & $+3.152-0.994x              $ &   & PKS 0958-001                     \\
 1176 & GR1000$+$08       &  100026.7$+$082227 & 100305.3$+$080755 &    45.92 &$-$1.18 $-$1.08 $-$0.98  & $+3.457-1.643x+0.090x^2     $ &   &                                  \\
 1177 & GR1000$+$20       &  100011.4$+$200624 & 100257.1$+$195153 &    50.88 &$-$0.86 $-$0.86 $-$0.86  & $+2.743-0.856x              $ &O  & 4C+20.20,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1000+201           \\
 1178 & GR1000$+$55       &  095835.0$+$555516 & 100157.8$+$554048 &    48.36 &$-$0.72 $-$0.57 $-$0.43  & $+2.847-1.365x+0.126x^2     $ &OXI& 4C+55.19                         \\
 1179 & GR1001$+$53       &  100211.4$+$531655 & 100528.5$+$530219 &    49.92 &$-$0.90 $-$0.90 $-$0.90  & $+2.411-0.897x              $ &   & 4C+53.21                         \\
 1180 & GR1002$+$10       &  100205.6$+$104121 & 100445.4$+$102646 &    47.43 &$-$1.10 $-$1.01 $-$0.92  & $+3.284-1.507x+0.079x^2     $ &   &                                  \\
 1181 & GR1002$+$48       &  100330.7$+$482748 & 100640.6$+$481309 &    51.84 &$-$0.98 $-$0.98 $-$0.98  & $+2.885-0.979x              $ &   & 4C+48.27                         \\
 1182 & GR1003$-$03       &  100321.0$-$023430 & 100553.3$-$024908 &    40.13 &$-$1.00 $-$0.80 $-$0.61  & $+3.642-1.886x+0.173x^2     $ &OX &                                  \\
 1183 & GR1004$+$12       &  100312.0$+$120919 & 100552.6$+$115441 &    48.37 &$-$1.14 $-$0.82 $-$0.51  & $+4.521-2.563x+0.277x^2     $ &   &                                  \\
 1184 & GR1004$+$44       &  100749.4$+$440859 & 101053.2$+$435412 &    53.75 &$-$1.06 $-$0.85 $-$0.66  & $+3.797-1.980x+0.179x^2     $ &   &                                  \\
 1185 & GR1004$+$59       &  100415.2$+$592250 & 100742.6$+$590810 &    47.42 &$-$0.79 $-$0.79 $-$0.79  & $+2.573-0.794x              $ &O  & 4C+59.11                         \\
 1186 & GR1005$+$07       &  100522.1$+$074458 & 100800.1$+$073016 &    46.63 &$-$0.57 $-$0.78 $-$0.97  & $+1.462+0.351x-0.179x^2     $ &O  & 3C 237                           \\
 1187 & GR1005$-$10       &  100415.8$-$105857 & 100643.2$-$111337 &    34.63 &$-$1.20 $-$0.88 $-$0.58  & $+4.824-2.587x+0.271x^2     $ &   &                                  \\
 1188 & GR1006$+$56       &  100752.9$+$555937 & 101112.3$+$554449 &    49.49 &$-$1.02 $-$0.74 $-$0.49  & $+3.780-2.217x+0.234x^2     $ &OX &                                  \\
 1189 & GR1007$+$41       &  100725.9$+$414708 & 101027.3$+$413222 &    54.18 &$-$0.74 $-$0.74 $-$0.74  & $+2.581-0.737x              $ &O  &                                  \\
 1190 & GR1007$+$45       &  100743.8$+$450626 & 101048.6$+$445138 &    53.49 &$-$1.03 $-$0.79 $-$0.57  & $+3.932-2.070x+0.203x^2     $ &   & 4C+45.20                         \\
 1191 & GR1007$-$03       &  100736.4$-$034922 & 101008.0$-$040409 &    40.12 &$-$1.00 $-$1.00 $-$1.00  & $+2.865-1.002x              $ &   & PKS 1007-038                     \\
 1192 & GR1008$+$46       &  100835.4$+$464325 & 101141.7$+$462836 &    53.19 &$-$1.02 $-$1.16 $-$1.30  & $+2.647-0.395x-0.122x^2     $ &   & 3C 239, 4C+46.20                 \\
 1193 & GR1008$-$01       &  100656.8$-$011926 & 100929.7$-$013412 &    41.62 &$-$1.09 $-$0.97 $-$0.85  & $+3.459-1.641x+0.107x^2     $ &   &                                  \\
 1194 & GR1008$-$07       &  100735.4$-$071535 & 101005.2$-$073022 &    37.81 &$-$0.99 $-$0.99 $-$0.99  & $+3.017-0.994x              $ &O  & PKS 1007-072                     \\
 1195 & GR1009$+$06       &  100823.1$+$063928 & 101100.4$+$062440 &    46.66 &$-$0.89 $-$1.03 $-$1.16  & $+2.488-0.279x-0.119x^2     $ &O  & 3C 238, 4C+06.38,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 1008+066            \\
 1196 & GR1011$+$07       &  101319.1$+$075715 & 101557.0$+$074217 &    48.40 &$-$1.34 $-$1.34 $-$1.34  & $+3.155-1.335x              $ &   &                                  \\
 1197 & GR1011$+$54       &  101122.4$+$541329 & 101437.7$+$535834 &    50.75 &$-$0.99 $-$0.99 $-$0.99  & $+2.960-0.993x              $ &O  & 4C+54.20                         \\
 1198 & GR1012$+$11       &  101153.2$+$122351 & 101433.5$+$120856 &    50.36 &$-$1.13 $-$0.92 $-$0.72  & $+3.788-2.060x+0.181x^2     $ &   &                                  \\
 1199 & \hspace{9mm}ID2   &  101348.6$+$120637 & 101628.7$+$115138 &    50.63 &$-$0.99 $-$0.74 $-$0.50  & $+3.675-2.101x+0.216x^2     $ &   &                                  \\
 1200 & GR1012$+$48       &  101250.2$+$485344 & 101557.9$+$483846 &    53.14 &$-$0.92 $-$0.80 $-$0.68  & $+3.127-1.445x+0.103x^2     $ &   & 4C+48.28                         \\
 1201 & GR1014$+$10       &  101351.8$+$095902 & 101630.7$+$094403 &    49.58 &$-$0.83 $-$0.73 $-$0.64  & $+2.885-1.256x+0.083x^2     $ &O  & PKS 1013+099                     \\
 1202 & GR1014$+$42       &  101231.6$+$423448 & 101532.6$+$421951 &    54.94 &$-$1.11 $-$1.11 $-$1.11  & $+2.817-1.106x              $ &   &                                  \\
 1203 & \hspace{9mm}ID2   &  101646.5$+$423626 & 101946.6$+$422121 &    55.70 &$-$1.07 $-$0.87 $-$0.67  & $+3.641-1.976x+0.176x^2     $ &   &                                  \\
 1204 & GR1015$+$53       &  101517.1$+$533436 & 101830.1$+$531934 &    51.56 &$-$1.05 $-$1.05 $-$1.05  & $+2.542-1.047x              $ &   &                                  \\
 1205 & GR1015$+$59       &  101536.1$+$592630 & 101858.6$+$591128 &    48.61 &$-$0.98 $-$0.71 $-$0.44  & $+3.744-2.209x+0.239x^2     $ &OX &                                  \\
 1206 & GR1017$+$48       &  101718.1$+$483221 & 102024.0$+$481715 &    53.96 &$-$1.11 $-$0.97 $-$0.83  & $+3.686-1.765x+0.127x^2     $ &   &                                  \\
 1207 & GR1017$+$56       &  101426.9$+$564226 & 101745.0$+$562725 &    49.94 &$-$1.09 $-$0.83 $-$0.58  & $+3.999-2.224x+0.222x^2     $ &   &                                  \\
 1208 & \hspace{9mm}ID2   &  101433.4$+$555821 & 101750.2$+$554320 &    50.32 &$-$1.06 $-$0.73 $-$0.41  & $+4.248-2.507x+0.283x^2     $ &   &                                  \\
 1209 & GR1017$-$07       &  101613.9$-$072902 & 101843.8$-$074406 &    39.19 &$-$1.24 $-$1.24 $-$1.24  & $+3.316-1.237x              $ &OX &                                  \\
 1210 & \hspace{9mm}ID2   &  101622.5$-$074432 & 101852.3$-$075936 &    39.03 &$-$1.26 $-$1.26 $-$1.26  & $+3.310-1.259x              $ &   &                                  \\
 1211 & GR1018$+$50       &  101816.8$+$501623 & 102124.4$+$500115 &    53.42 &$-$1.06 $-$0.64 $-$0.25  & $+4.386-2.901x+0.359x^2     $ &   &                                  \\
 1212 & GR1019$+$07       &  101912.6$+$082342 & 102150.4$+$080832 &    49.86 &$-$0.85 $-$0.72 $-$0.60  & $+3.141-1.424x+0.112x^2     $ &   & PKS 1019+083                     \\
 1213 & GR1020$+$59       &  102023.8$+$591945 & 102344.0$+$590433 &    49.18 &$-$0.76 $-$0.76 $-$0.76  & $+2.517-0.757x              $ &   & 4C+59.13                         \\
 1214 & GR1021$+$02       &  102117.9$+$024818 & 102352.9$+$023306 &    47.00 &$-$0.92 $-$0.67 $-$0.43  & $+3.763-2.035x+0.217x^2     $ &O  & PKS 1021+028                     \\
 1215 & GR1021$+$57       &  101856.5$+$574148 & 102214.4$+$572639 &    49.93 &$-$1.06 $-$0.64 $-$0.24  & $+4.358-2.910x+0.361x^2     $ &   &                                  \\
 1216 & GR1021$-$11       &  102319.0$-$114331 & 102547.1$-$115847 &    37.30 &$-$1.26 $-$1.07 $-$0.90  & $+4.247-2.066x+0.158x^2     $ &   &                                  \\
 1217 & GR1022$+$09       &  102220.1$+$092121 & 102458.3$+$090606 &    51.03 &$-$1.21 $-$1.21 $-$1.21  & $+3.040-1.211x              $ &   &                                  \\
 1218 & GR1022$+$19       &  102236.9$+$202536 & 102520.7$+$201021 &    55.95 &$-$0.96 $-$0.96 $-$0.96  & $+3.077-0.962x              $ &O  & 4C+20.22,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1022+204           \\
 1219 & GR1022$+$43       &  102230.7$+$431258 & 102529.9$+$425743 &    56.55 &$-$0.94 $-$0.99 $-$1.03  & $+2.621-0.748x-0.038x^2     $ &O  & 4C+43.19                         \\
 1220 & GR1023$+$06       &  102355.1$+$064250 & 102632.0$+$062732 &    49.88 &$-$1.01 $-$1.01 $-$1.01  & $+3.134-1.011x              $ &O  &                                  \\
 1221 & GR1023$-$01       &  102257.0$-$020221 & 102529.7$-$021737 &    44.17 &$-$1.06 $-$1.06 $-$1.06  & $+3.019-1.058x              $ &   & PKS 1022-020                     \\
 1222 & GR1024$+$48       &  102429.1$+$483310 & 102732.9$+$481751 &    55.05 &$-$0.92 $-$0.92 $-$0.92  & $+2.836-0.922x              $ &   & 4C+48.30                         \\
 1223 & GR1025$+$07       &  102449.2$+$074914 & 102726.6$+$073355 &    50.70 &$-$1.06 $-$0.87 $-$0.69  & $+3.863-1.893x+0.163x^2     $ &O  &                                  \\
 1224 & GR1025$+$46       &  102413.4$+$461840 & 102715.0$+$460322 &    55.86 &$-$0.80 $-$0.88 $-$0.96  & $+2.181-0.421x-0.073x^2     $ &   & 4C+46.21                         \\
 1225 & GR1027$+$03       &  102803.6$+$034958 & 103039.0$+$033434 &    48.96 &$-$0.67 $-$0.37 $-$0.21  & $-1.032-0.001x+8.610e^{-x}  $ &   &                                  \\
 1226 & GR1027$-$08       &  102822.0$-$091000 & 103051.5$-$092525 &    40.04 &$-$1.01 $-$1.16 $-$1.30  & $+2.377-0.362x-0.127x^2     $ &   & PKS 1028-091                     \\
 1227 & GR1028$+$42       &  102848.0$+$420950 & 103144.7$+$415424 &    57.96 &$-$0.99 $-$0.84 $-$0.70  & $+3.200-1.636x+0.127x^2     $ &   &                                  \\
 1228 & GR1028$+$52       &  102836.5$+$524104 & 103143.6$+$522538 &    53.74 &$-$0.76 $-$0.76 $-$0.76  & $+2.357-0.760x              $ &O  & 4C+52.22                         \\
 1229 & GR1028$-$06       &  102828.8$-$055735 & 103059.9$-$061300 &    42.41 &$-$1.15 $-$1.15 $-$1.15  & $+3.172-1.153x              $ &   &                                  \\
 1230 & GR1029$-$11       &  103107.2$-$115502 & 103335.6$-$121032 &    38.40 &$-$0.62 $-$0.62 $-$0.62  & $+2.215-0.622x              $ &   & PKS 1031-119                     \\
 1231 & GR1030$+$08       &  103139.9$+$085159 & 103417.5$+$083628 &    52.68 &$-$1.09 $-$0.89 $-$0.69  & $+3.884-1.981x+0.174x^2     $ &   &                                  \\
 1232 & GR1030$+$58       &  103019.5$+$583006 & 103333.9$+$581438 &    50.70 &$-$0.85 $-$0.92 $-$0.99  & $+2.848-0.521x-0.064x^2     $ &O  & 3C 244.1, 4C+58.21               \\
 1233 & GR1031$+$18       &  103137.0$+$185308 & 103419.2$+$183738 &    57.41 &$-$1.16 $-$1.40 $-$1.64  & $+1.898-0.075x-0.211x^2     $ &OX &                                  \\
 1234 & GR1031$+$50       &  103255.5$+$494845 & 103557.9$+$493312 &    55.73 &$-$1.07 $-$0.98 $-$0.89  & $+3.250-1.481x+0.080x^2     $ &   &                                  \\
 1235 & GR1032$+$11       &  103126.4$+$112802 & 103405.1$+$111232 &    54.05 &$-$0.88 $-$0.96 $-$1.03  & $+2.446-0.548x-0.065x^2     $ &O  & 4C+11.35,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1031+114           \\
 1236 & GR1033$+$00       &  103331.3$+$002121 & 103605.1$+$000547 &    47.73 &$-$0.60 $-$0.34 $-$0.19  & $-0.757+0.003x+7.865e^{-x}  $ &OX & 4C+00.37,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1033+003           \\
 1237 & GR1033$+$48       &  103334.4$+$484958 & 103635.7$+$483424 &    56.28 &$-$1.03 $-$0.94 $-$0.85  & $+3.185-1.452x+0.082x^2     $ &   & 4C+48.31                         \\
 1238 & GR1033$-$09       &  103334.6$-$100226 & 103604.0$-$101759 &    40.22 &$-$1.01 $-$0.91 $-$0.81  & $+3.306-1.459x+0.088x^2     $ &   & PKS 1033-100                     \\
 1239 & GR1035$+$56       &  103858.8$+$563619 & 104206.8$+$562037 &    52.78 &$-$1.03 $-$0.69 $-$0.37  & $+4.023-2.511x+0.289x^2     $ &   &                                  \\
 1240 & GR1035$-$05       &  103536.4$-$054826 & 103807.7$-$060403 &    43.73 &$-$1.07 $-$1.07 $-$1.07  & $+3.008-1.070x              $ &   &                                  \\
 1241 & GR1036$+$45       &  103321.1$+$460704 & 103620.0$+$455130 &    57.40 &$-$1.26 $-$1.01 $-$0.78  & $+4.213-2.352x+0.213x^2     $ &   &                                  \\
 1242 & GR1036$+$59       &  103600.7$+$593005 & 103914.1$+$591427 &    50.66 &$-$1.09 $-$0.79 $-$0.49  & $+3.921-2.453x+0.265x^2     $ &   &                                  \\
 1243 & GR1037$+$05       &  103650.0$+$055148 & 103926.1$+$053609 &    51.94 &$-$0.98 $-$0.98 $-$0.98  & $+2.819-0.975x              $ &   & PKS 1036+058                     \\
 1244 & GR1037$+$46       &  103633.9$+$462728 & 103932.1$+$461150 &    57.77 &$-$1.17 $-$1.17 $-$1.17  & $+2.831-1.169x              $ &   &                                  \\
 1245 & GR1038$+$50       &  103904.4$+$502923 & 104205.6$+$501341 &    56.26 &$-$1.04 $-$1.20 $-$1.35  & $+2.337-0.330x-0.138x^2     $ &O  & 4C+50.31                         \\
 1246 & GR1038$-$11       &  103935.7$-$114405 & 104204.8$-$115948 &    39.85 &$-$1.03 $-$0.85 $-$0.68  & $+3.705-1.805x+0.152x^2     $ &   & PKS 1039-117                     \\
 1247 & GR1039$+$03       &  103904.1$+$025815 & 104139.0$+$024233 &    50.51 &$-$0.62 $-$0.62 $-$0.62  & $+2.354-0.616x              $ &O  & PKS 1039+029                     \\
 1248 & GR1040$+$12       &  104005.9$+$121915 & 104244.5$+$120332 &    56.30 &$-$0.68 $-$0.59 $-$0.50  & $+3.156-1.090x+0.080x^2     $ &OX & 3C 245,4C+12.37,   \\
      &                   &                    &                   &          &                         &                               &   & PKS 1040+123       \\
 1249 & GR1040$-$02       & 103858~$-$021400~? & 104130~$-$022930~?&    46.91 &                         & $                           $ &   &                                  \\
 1250 & GR1041$+$06       &  104104.2$+$055257 & 104340.2$+$053712 &    52.77 &$-$0.98 $-$0.98 $-$0.98  & $+2.816-0.975x              $ &O  & 4C+05.45,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1041+058           \\
 1251 & GR1042$+$53       &  104240.0$+$530658 & 104542.5$+$525111 &    55.29 &$-$0.91 $-$0.69 $-$0.48  & $+3.437-1.904x+0.193x^2     $ &O  &                                  \\
 1252 & GR1045$+$07       &  104550.8$+$073628 & 104827.3$+$072036 &    54.78 &$-$1.24 $-$0.92 $-$0.61  & $+4.728-2.658x+0.277x^2     $ &   &                                  \\
 1253 & GR1045$-$00       &  104447.2$-$004934 & 104720.6$-$010524 &    48.93 &$-$1.02 $-$0.86 $-$0.70  & $+3.853-1.757x+0.143x^2     $ &   & 4C-00.39,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1044-008           \\
 1254 & GR1046$+$15       &  104635.9$+$154247 & 104915.4$+$152654 &    59.34 &$-$0.95 $-$0.73 $-$0.52  & $+3.512-1.921x+0.189x^2     $ &O  &                                  \\
 1255 & GR1046$-$05       &  104451.1$-$061439 & 104722.5$-$063030 &    44.92 &$-$1.02 $-$0.64 $-$0.27  & $+4.815-2.715x+0.330x^2     $ &   & PKS 1044-062                     \\
 1256 & GR1046$-$10       &  104756.1$-$103318 & 105026.1$-$104912 &    42.03 &$-$0.92 $-$0.56 $-$0.21  & $+4.302-2.539x+0.315x^2     $ &   & PKS 1047-105                     \\
 1257 & GR1047$+$44       &  104719.5$+$443225 & 105013.3$+$441631 &    60.28 &$-$1.03 $-$0.95 $-$0.86  & $+3.079-1.418x+0.075x^2     $ &   &                                  \\
 1258 & GR1047$+$48       &  104714.9$+$482302 & 105011.6$+$480708 &    58.48 &$-$1.08 $-$0.74 $-$0.42  & $+4.252-2.555x+0.288x^2     $ &   & PKS 1048+002                     \\
 1259 & GR1047$-$02       &  104653.4$-$023860 & 104926.2$-$025453 &    47.96 &$-$0.84 $-$0.84 $-$0.84  & $+2.613-0.838x              $ &   & 4C-02.43,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1046-026           \\
 1260 & GR1048$+$00       &  104806.5$+$001200 & 105040.3$-$000355 &    50.24 &$-$1.03 $-$1.26 $-$1.48  & $+1.947-0.010x-0.199x^2     $ &   &                                  \\
 1261 & GR1048$+$08       &  104730.6$+$082551 & 105007.3$+$080957 &    55.60 &$-$1.09 $-$1.09 $-$1.09  & $+3.074-1.093x              $ &O  & 4C+08.33,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1047+084           \\
 1262 & \hspace{9mm}ID2   &  104955.2$+$082206 & 105231.9$+$080609 &    56.04 &$-$1.00 $-$0.83 $-$0.67  & $+3.747-1.748x+0.146x^2     $ &   & PKS 1049+083                     \\
 1263 & GR1048$+$09       &  104748.9$+$094144 & 105026.1$+$092550 &    56.42 &$-$1.00 $-$0.88 $-$0.76  & $+3.421-1.539x+0.105x^2     $ &O  & PKS 1047+096                     \\
 1264 & GR1048$+$51       &  104848.4$+$510847 & 105146.9$+$505251 &    57.19 &$-$1.27 $-$1.27 $-$1.27  & $+2.756-1.271x              $ &   &                                  \\
 1265 & GR1048$+$55       &  105059.4$+$553750 & 105401.3$+$552151 &    54.69 &$-$1.09 $-$0.69 $-$0.30  & $+4.771-2.881x+0.349x^2     $ &   &                                  \\
 1266 & \hspace{9mm}ID2   &  104844.9$+$553912 & 105147.8$+$552316 &    54.44 &$-$0.79 $-$0.44 $-$0.25  & $-1.127+0.000x+10.300e^{-x} $ &O  &                                  \\
 1267 & \hspace{9mm}ID3   &  104731.6$+$554551 & 105035.1$+$552956 &    54.23 &$-$0.95 $-$0.53 $-$0.30  & $-1.848+0.002x+12.352e^{-x} $ &OX &                                  \\
 1268 & GR1048$+$59       &  104947.5$+$593818 & 105254.7$+$592221 &    51.86 &$-$0.90 $-$0.63 $-$0.37  & $+3.587-2.112x+0.236x^2     $ &   & 4C+59.14                         \\
 1269 & GR1048$-$08       &  104808.8$-$074920 & 105039.7$-$080515 &    44.22 &$-$1.50 $-$1.50 $-$1.50  & $+3.700-1.497x              $ &   &                                  \\
 1270 & GR1052$+$53       &  105155.3$+$534114 & 105455.0$+$532514 &    56.04 &$-$1.10 $-$1.10 $-$1.10  & $+2.711-1.099x              $ &   &                                  \\
 1271 & \hspace{9mm}ID2   &  105408.0$+$534148 & 105706.8$+$532546 &    56.29 &$-$0.84 $-$0.59 $-$0.35  & $+3.370-1.923x+0.212x^2     $ &   &                                  \\
 1272 & GR1053$+$02       &  105242.6$+$022146 & 105517.1$+$020545 &    52.59 &$-$0.98 $-$0.86 $-$0.75  & $+3.504-1.510x+0.103x^2     $ &O  & 4C+02.31,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1052+023           \\
 1273 & GR1053$+$03       &  105151.1$+$033047 & 105426.1$+$031447 &    53.23 &$-$1.00 $-$1.00 $-$1.00  & $+2.900-1.005x              $ &O  & PKS 1051+035                     \\
 1274 & GR1053$+$19       &  105137.5$+$191621 & 105417.9$+$190022 &    61.94 &$-$1.02 $-$1.02 $-$1.02  & $+2.737-1.024x              $ &   &                                  \\
 1275 & GR1055$+$43       &  105608.1$+$431728 & 105858.7$+$430123 &    62.25 &$-$0.71 $-$0.78 $-$0.83  & $+2.346-0.448x-0.052x^2     $ &O  & 3C 247, 4C+43.20                 \\
 1276 & GR1055$+$57       &  105530.8$+$570413 & 105832.4$+$564809 &    54.19 &$-$1.09 $-$0.80 $-$0.53  & $+4.058-2.364x+0.248x^2     $ &   &                                  \\
 1277 & GR1055$+$58       &  105527.8$+$585935 & 105831.5$+$584330 &    52.83 &$-$0.89 $-$0.89 $-$0.89  & $+2.423-0.894x              $ &O  &                                  \\
 1278 & GR1056$+$45       &  105754.7$+$454812 & 110046.3$+$453205 &    61.35 &$-$1.12 $-$0.86 $-$0.62  & $+4.108-2.238x+0.219x^2     $ &   &                                  \\
 1279 & GR1057$+$09       &  105707.2$+$091538 & 105943.8$+$085932 &    57.99 &$-$1.07 $-$1.07 $-$1.07  & $+3.152-1.074x              $ &   & 4C+09.38,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1057+092           \\
 1280 & GR1058$+$15       &  105801.4$+$154033 & 110040.0$+$152426 &    61.75 &$-$1.07 $-$1.07 $-$1.07  & $+2.951-1.072x              $ &   & 4C+15.36,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1057+156           \\
 1281 & GR1058$+$56       &  105831.5$+$563551 & 110131.3$+$561943 &    54.81 &$-$1.09 $-$0.60 $-$0.34  & $-2.133+0.006x+14.152e^{-x} $ &   &                                  \\
 1282 & GR1059$-$00       &  105930.5$-$010010 & 110203.9$-$011618 &    51.28 &$-$0.82 $-$1.00 $-$1.18  & $+2.047-0.023x-0.156x^2     $ &O  & 3C 249, 4C-00.42,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 1059-010           \\
 1283 & GR1100$+$03       &  105932.5$+$030648 & 110207.2$+$025039 &    54.32 &$-$0.93 $-$0.93 $-$0.93  & $+2.622-0.928x              $ &   & PKS 1059+031                     \\
 1284 & GR1100$+$11       &  110157.8$+$111935 & 110434.8$+$110324 &    60.19 &$-$0.95 $-$0.95 $-$0.95  & $+2.872-0.948x              $ &O  & PKS 1101+113                     \\
 1285 & GR1100$+$53       &  110030.8$+$532303 & 110326.9$+$530653 &    57.21 &$-$0.93 $-$0.61 $-$0.30  & $+3.803-2.344x+0.276x^2     $ &   &                                  \\
 1286 & GR1101$+$59       &  110138.4$+$594101 & 110440.0$+$592449 &    52.86 &$-$0.93 $-$0.93 $-$0.93  & $+2.613-0.933x              $ &O  &                                  \\
 1287 & GR1101$-$10       &  105941.8$-$111257 & 110212.1$-$112906 &    43.17 &$-$1.31 $-$1.31 $-$1.31  & $+3.414-1.308x              $ &   &                                  \\
 1288 & GR1103$+$42       &  110319.6$+$423735 & 110608.0$+$422122 &    63.72 &$-$1.11 $-$0.87 $-$0.65  & $+3.792-2.132x+0.200x^2     $ &   &                                  \\
 1289 & GR1103$+$56       &  110435.8$+$560859 & 110732.6$+$555245 &    55.72 &$-$1.12 $-$0.78 $-$0.47  & $+4.537-2.589x+0.287x^2     $ &O  &                                  \\
 1290 & GR1103$-$08       &  110257.9$-$080934 & 110529.3$-$082546 &    46.15 &$-$1.05 $-$0.70 $-$0.37  & $+4.340-2.582x+0.299x^2     $ &   &                                  \\
 1291 & GR1104$+$05       &  110440.5$+$054923 & 110715.8$+$053308 &    57.14 &$-$0.93 $-$0.90 $-$0.88  & $+2.910-1.068x+0.026x^2     $ &O  & 4C+05.48,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1104+058           \\
 1292 & GR1104$+$08       &  110425.0$+$085416 & 110701.2$+$083802 &    59.16 &$-$1.29 $-$1.04 $-$0.80  & $+4.489-2.400x+0.216x^2     $ &   & 4C+08.34                         \\
 1293 & GR1105$+$12       &  110443.1$+$125556 & 110720.4$+$123941 &    61.67 &$-$0.94 $-$0.94 $-$0.94  & $+2.756-0.941x              $ &   & 4C+12.38,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1104+129           \\
 1294 & GR1105$+$16       &  110436.6$+$164416 & 110715.0$+$162801 &    63.64 &$-$0.56 $-$0.31 $-$0.18  & $-0.370+0.004x+7.330e^{-x}  $ &O  & 4C+16.30,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1104+167           \\
 1295 & GR1105$+$45       &  110526.5$+$453139 & 110815.9$+$451524 &    62.62 &$-$1.01 $-$1.01 $-$1.01  & $+2.440-1.008x              $ &   &                                  \\
 1296 & GR1105$-$03       &  110504.2$-$025148 & 110737.1$-$030802 &    50.72 &$-$0.84 $-$0.84 $-$0.84  & $+2.412-0.842x              $ &O  & 4C-02.45,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1105-028           \\
 1297 & GR1106$+$18       &  110627.1$+$185223 & 110905.9$+$183607 &    64.99 &$-$0.84 $-$0.72 $-$0.60  & $+3.078-1.371x+0.104x^2     $ &   & 4C+18.31,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1106+188           \\
 1298 & GR1107$-$08       &  110717.0$-$085333 & 110948.4$-$090950 &    46.14 &$-$1.05 $-$0.79 $-$0.54  & $+3.897-2.191x+0.223x^2     $ &   &                                  \\
 1299 & GR1107$-$10       &  110822.3$-$103643 & 111053.3$-$105302 &    44.84 &$-$0.94 $-$0.52 $-$0.30  & $-1.682+0.002x+12.187e^{-x} $ &   &                                  \\
 1300 & GR1108$+$03       &  110848.1$+$032529 & 111122.7$+$030910 &    56.14 &$-$0.89 $-$0.89 $-$0.89  & $+2.692-0.887x              $ &   & PKS 1108+034                     \\
 1301 & GR1108$+$48       &  110928.5$+$481222 & 111218.1$+$475603 &    61.63 &$-$0.98 $-$0.84 $-$0.70  & $+3.192-1.612x+0.123x^2     $ &   &                                  \\
 1302 & GR1109$+$53       &  110908.2$+$540724 & 111201.7$+$535106 &    57.63 &$-$1.30 $-$0.77 $-$0.26  & $+5.687-3.652x+0.458x^2     $ &   &                                  \\
 1303 & GR1110$+$43       &  110952.8$+$434158 & 111240.0$+$432538 &    64.25 &$-$0.86 $-$0.94 $-$1.01  & $+2.450-0.526x-0.066x^2     $ &   & 4C+43.21                         \\
 1304 & GR1110$+$47       &  110907.2$+$465442 & 111156.2$+$463823 &    62.36 &$-$1.02 $-$0.83 $-$0.66  & $+3.355-1.833x+0.159x^2     $ &   &                                  \\
 1305 & GR1111$+$11       &  111050.1$+$112809 & 111326.7$+$111149 &    62.01 &$-$1.02 $-$1.02 $-$1.02  & $+2.922-1.019x              $ &   &                                  \\
 1306 & GR1112$-$01   1307&  111058.9$-$015635 & 111332.1$-$021255 &    52.35 &$-$0.81 $-$0.81 $-$0.81  & $+2.720-0.807x              $ &O  & 4C-01.25,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1110-019           \\
 1307 & GR1112$-$03   1306&  111058.9$-$015635 & 111332.1$-$021255 &    52.35 &$-$0.89 $-$0.89 $-$0.89  & $+2.951-0.886x              $ &O  & 4C-01.25,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1110-019           \\
 1308 & \hspace{9mm}ID2   &  111500.6$-$021937 & 111733.9$-$023601 &    52.64 &$-$0.90 $-$0.68 $-$0.47  & $+3.933-1.862x+0.188x^2     $ &O  & 4C-02.46,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1115-023           \\
 1309 & GR1113$+$02       &  111217.1$+$020628 & 111451.3$+$015006 &    55.72 &$-$1.03 $-$0.75 $-$0.48  & $+3.905-2.285x+0.244x^2     $ &   &                                  \\
 1310 & \hspace{9mm}ID2   &  111437.5$+$013624 & 111711.6$+$012000 &    55.71 &$-$1.13 $-$0.83 $-$0.54  & $+4.106-2.468x+0.261x^2     $ &   &                                  \\
 1311 & GR1113$+$59       &  111315.4$+$593619 & 111611.4$+$591956 &    53.85 &$-$1.07 $-$1.07 $-$1.07  & $+3.109-1.073x              $ &O  &                                  \\
 1312 & GR1114$+$08       &  111425.3$+$081742 & 111700.9$+$080119 &    60.59 &$-$1.22 $-$1.05 $-$0.89  & $+3.845-1.973x+0.147x^2     $ &   &                                  \\
 1313 & GR1114$+$53       &  111433.7$+$530819 & 111724.4$+$525156 &    58.89 &$-$1.36 $-$1.54 $-$1.71  & $+2.520-0.575x-0.153x^2     $ &   &                                  \\
 1314 & GR1114$-$10       &  111233.9$-$101006 & 111505.2$-$102627 &    45.76 &$-$1.02 $-$1.02 $-$1.02  & $+3.020-1.025x              $ &   & PKS 1112-101                     \\
 1315 & GR1115$-$07       &  111543.2$-$072646 & 111815.3$-$074311 &    48.48 &$-$0.92 $-$0.92 $-$0.92  & $+2.679-0.917x              $ &   & PKS 1115-074                     \\
 1316 & GR1117$+$07       &  111657.2$+$090942 & 111932.9$+$085317 &    61.64 &$-$0.89 $-$0.74 $-$0.60  & $+3.048-1.534x+0.126x^2     $ &   &                                  \\
 1317 & GR1118$+$45       &  111810.1$+$450924 & 112055.6$+$445258 &    64.67 &$-$1.09 $-$0.81 $-$0.54  & $+4.005-2.317x+0.240x^2     $ &   &                                  \\
 1318 & \hspace{9mm}ID2   &  111851.7$+$453519 & 112137.1$+$451852 &    64.50 &$-$1.07 $-$0.87 $-$0.68  & $+3.667-1.957x+0.173x^2     $ &   &                                  \\
 1319 & GR1118$-$09       &  112051.7$-$093238 & 112323.6$-$094907 &    47.33 &$-$0.82 $-$0.45 $-$0.26  & $-1.290+0.001x+10.584e^{-x} $ &   &                                  \\
 1320 & \hspace{9mm}ID2   &  111827.4$-$092658 & 112059.2$-$094325 &    47.12 &$-$1.65 $-$1.65 $-$1.65  & $+3.838-1.649x              $ &   &                                  \\
 1321 & GR1120$+$44       &  112110.7$+$442509 & 112355.0$+$440840 &    65.54 &$-$1.11 $-$1.11 $-$1.11  & $+3.025-1.111x              $ &   &                                  \\
 1322 & GR1121$+$05       &  112202.8$+$051248 & 112437.5$+$045619 &    59.66 &$-$0.88 $-$1.03 $-$1.16  & $+2.141-0.270x-0.120x^2     $ &   & PKS 1122+052                     \\
 1323 & GR1122$-$03       &  112120.1$-$033831 & 112353.1$-$035500 &    52.44 &$-$1.00 $-$0.78 $-$0.56  & $+3.636-1.985x+0.192x^2     $ &   &                                  \\
 1324 & \hspace{9mm}ID2   &  112138.5$-$032036 & 112411.6$-$033705 &    52.74 &$-$1.09 $-$0.97 $-$0.85  & $+3.340-1.636x+0.106x^2     $ &   &                                  \\
 1325 & \hspace{9mm}ID3   &  112147.8$-$040218 & 112420.8$-$041847 &    52.17 &$-$1.05 $-$0.82 $-$0.61  & $+3.688-2.029x+0.192x^2     $ &   &                                  \\
 1326 & GR1123$+$12       &  112350.9$+$123708 & 112626.9$+$122037 &    65.20 &$-$0.84 $-$0.84 $-$0.84  & $+2.720-0.841x              $ &   & 4C+12.41,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1123+126           \\
 1327 & GR1123$+$19       &  112206.4$+$193559 & 112443.9$+$191929 &    68.65 &$-$0.84 $-$0.74 $-$0.64  & $+3.208-1.295x+0.088x^2     $ &O  & 3C 258                           \\
 1328 & GR1126$+$10       &  112653.5$+$102725 & 112929.0$+$101053 &    64.31 &$-$1.03 $-$1.03 $-$1.03  & $+2.958-1.028x              $ &O  & PKS 1126+104                     \\
 1329 & GR1126$+$13       &  112655.4$+$142234 & 112931.5$+$140601 &    66.88 &$-$1.17 $-$0.83 $-$0.50  & $+4.412-2.688x+0.296x^2     $ &   &                                  \\
 1330 & GR1126$+$58       &  112543.2$+$585018 & 112832.6$+$583346 &    55.41 &$-$0.76 $-$0.62 $-$0.49  & $+3.060-1.384x+0.121x^2     $ &OXI&                                  \\
 1331 & GR1126$-$06       &  112640.3$-$064647 & 112912.9$-$070320 &    50.44 &$-$0.98 $-$0.98 $-$0.98  & $+2.777-0.975x              $ &O  & 4C-06.29,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1126-067           \\
 1332 & GR1126$-$11       &  112701.8$-$104354 & 112933.8$-$110027 &    47.00 &$-$0.96 $-$0.68 $-$0.41  & $+3.947-2.213x+0.244x^2     $ &   &                                  \\
 1333 & GR1127$-$02       &  112736.2$-$031300 & 113009.5$-$032932 &    53.64 &$-$0.96 $-$0.87 $-$0.79  & $+3.281-1.348x+0.076x^2     $ &   & 4C-03.42,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1127-032           \\
 1334 & GR1127$-$04       &  112857.4$-$044348 & 113130.5$-$050022 &    52.51 &$-$0.54    0.09    0.68  & $+4.787-3.286x+0.536x^2     $ &O  & PKS 1128-047                     \\
 1335 & GR1129$+$43       &  112805.2$+$434116 & 113047.4$+$432443 &    66.97 &$-$1.01 $-$1.01 $-$1.01  & $+2.765-1.006x              $ &   &                                  \\
 1336 & GR1130$+$50       &  113029.6$+$502514 & 113313.2$+$500840 &    62.56 &$-$0.92 $-$0.78 $-$0.66  & $+3.470-1.500x+0.114x^2     $ &O  &                                  \\
 1337 & GR1131$+$45       &  113123.1$+$452114 & 113404.9$+$450439 &    66.33 &$-$0.98 $-$0.98 $-$0.98  & $+2.690-0.978x              $ &   & 4C+45.21                         \\
 1338 & \hspace{9mm}ID2   &  113023.4$+$451545 & 113305.4$+$445911 &    66.26 &$-$0.93 $-$0.80 $-$0.67  & $+3.170-1.502x+0.112x^2     $ &   &                                  \\
 1339 & GR1131$+$57       &  113645.3$+$580157 & 113929.2$+$574519 &    56.86 &$-$1.22 $-$1.00 $-$0.80  & $+3.697-2.150x+0.182x^2     $ &   &                                  \\
 1340 & GR1132$+$49       &  113110.9$+$491958 & 113353.9$+$490323 &    63.46 &$-$0.87 $-$0.45 $-$0.06  & $+4.516-2.686x+0.355x^2     $ &   &                                  \\
 1341 & GR1133$+$56       &  113529.8$+$560340 & 113813.6$+$554703 &    58.45 &$-$1.05 $-$0.77 $-$0.50  & $+3.996-2.286x+0.241x^2     $ &   &                                  \\
 1342 & GR1133$-$11       &  113402.1$-$112034 & 113634.4$-$113711 &    47.21 &$-$1.08 $-$0.90 $-$0.73  & $+3.716-1.865x+0.153x^2     $ &   &                                  \\
 1343 & GR1134$-$02       &  113543.0$-$025805 & 113816.4$-$031442 &    54.87 &$-$1.13 $-$0.89 $-$0.66  & $+3.926-2.172x+0.204x^2     $ &   &                                  \\
 1344 & GR1135$-$13       &  113524.2$-$124903 & 113756.4$-$130540 &    46.00 &$-$1.02 $-$1.02 $-$1.02  & $+3.163-1.025x              $ &   & PKS 1135-128                     \\
 1345 & GR1136$+$46       &  113544.7$+$462456 & 113825.4$+$460819 &    66.12 &$-$0.87 $-$0.87 $-$0.87  & $+2.419-0.867x              $ &O  & 4C+46.22                         \\
 1346 & \hspace{9mm}ID2   &  113515.8$+$462818 & 113756.7$+$461142 &    66.03 &$-$1.00 $-$1.00 $-$1.00  & $+2.603-1.004x              $ &   &                                  \\
 1347 & GR1137$+$12       &  113752.6$+$121945 & 114027.7$+$120307 &    67.54 &$-$0.68 $-$0.68 $-$0.68  & $+2.244-0.683x              $ &   & 4C+12.42,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1137+123           \\
 1348 & GR1137$-$09       &  113632.9$-$093945 & 113905.5$-$095622 &    48.99 &$-$1.10 $-$1.10 $-$1.10  & $+2.950-1.100x              $ &OX & PKS 1136-096                     \\
 1349 & GR1138$+$01       &  113834.3$+$013056 & 114108.2$+$011418 &    59.10 &$-$0.73 $-$0.73 $-$0.73  & $+2.709-0.732x              $ &   & 4C+01.32,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1138+015           \\
 1350 & GR1139$+$05       &  113837.1$+$060035 & 114111.4$+$054357 &    62.85 &$-$1.02 $-$0.87 $-$0.72  & $+3.695-1.678x+0.129x^2     $ &O  & 4C+06.42,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1138+060           \\
 1351 & GR1139$+$42       &  113735.5$+$423415 & 114014.9$+$421738 &    69.01 &$-$0.92 $-$0.69 $-$0.48  & $+3.482-1.915x+0.194x^2     $ &   &                                  \\
 1352 & GR1139$+$48       &  114254.2$+$482538 & 114533.1$+$480858 &    65.38 &$-$1.22 $-$1.00 $-$0.79  & $+3.786-2.182x+0.188x^2     $ &   &                                  \\
 1353 & GR1139$+$56       &  113914.3$+$563424 & 114156.6$+$561746 &    58.28 &$-$1.17 $-$0.74 $-$0.33  & $+4.724-3.048x+0.367x^2     $ &   &                                  \\
 1354 & GR1139$+$58       &  114007.4$+$582434 & 114249.9$+$580756 &    56.74 &$-$0.99 $-$1.02 $-$1.05  & $+2.779-0.844x-0.028x^2     $ &OX &                                  \\
 1355 & GR1140$+$51       &  114135.6$+$513230 & 114415.6$+$511551 &    62.73 &$-$0.90 $-$0.76 $-$0.62  & $+3.174-1.555x+0.127x^2     $ &   &                                  \\
 1356 & GR1141$+$46       &  114100.5$+$463759 & 114339.6$+$462120 &    66.57 &$-$0.91 $-$1.00 $-$1.08  & $+2.297-0.527x-0.075x^2     $ &OX & 4C+46.23                         \\
 1357 & GR1142$+$00       &  114220.3$-$001457 & 114454.0$-$003137 &    58.05 &$-$0.93 $-$0.93 $-$0.93  & $+2.821-0.926x              $ &   & PKS 1142-002                     \\
 1358 & GR1142$+$19       &  114229.8$+$195317 & 114505.2$+$193638 &    73.04 &$-$0.80 $-$0.62 $-$0.45  & $+4.082-1.564x+0.150x^2     $ &OX & 3C 264, 4C+19.40,     \\
      &                   &                    &                   &          &                         &                               &   & PKS 1142+198          \\
 1359 & GR1142$+$50       &  114304.3$+$500248 & 114543.4$+$494608 &    64.09 &$-$0.94 $-$1.18 $-$1.41  & $+1.806+0.133x-0.209x^2     $ &O  & 3C 266, 4C+50.33,                \\
 1360 & GR1144$+$45       &  114337.0$+$453718 & 114615.2$+$452038 &    67.63 &$-$1.03 $-$1.03 $-$1.03  & $+3.005-1.035x              $ &   & 4C+45.22                         \\
 1361 & GR1144$-$07       &  114613.9$-$070820 & 114847.2$-$072501 &    52.27 &$-$1.18 $-$1.18 $-$1.18  & $+3.010-1.178x              $ &   &                                  \\
 1362 & GR1146$+$48       &  114634.2$+$481727 & 114911.9$+$480046 &    65.85 &$-$1.14 $-$0.74 $-$0.36  & $+4.449-2.888x+0.342x^2     $ &   &                                  \\
 1363 & GR1146$-$03       &  114612.6$-$041821 & 114846.1$-$043502 &    54.86 &$-$1.05 $-$0.87 $-$0.70  & $+3.502-1.844x+0.155x^2     $ &   &                                  \\
 1364 & GR1146$-$11       &  114700.9$-$103452 & 114934.0$-$105132 &    49.16 &$-$1.08 $-$0.73 $-$0.39  & $+4.586-2.642x+0.304x^2     $ &   &                                  \\
 1365 & GR1147$+$05       &  114613.4$+$051208 & 114847.5$+$045528 &    63.24 &$-$0.99 $-$0.99 $-$0.99  & $+3.004-0.992x              $ &   & 4C+05.53,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1146+052           \\
 1366 & GR1148$+$12       &  114721.0$+$130356 & 114955.6$+$124716 &    69.68 &$-$0.90 $-$1.01 $-$1.11  & $+2.652-0.443x-0.090x^2     $ &   & 3C 267,                \\
      &                   &                    &                   &          &                         &                               &   & PKS 1147+130           \\
 1367 & GR1149$+$42       &  114937.4$+$421027 & 115213.6$+$415346 &    70.91 &$-$1.24 $-$1.24 $-$1.24  & $+2.917-1.235x              $ &   &                                  \\
 1368 & GR1149$+$47       &  114832.3$+$474538 & 115109.3$+$472857 &    66.47 &$-$0.97 $-$1.05 $-$1.13  & $+2.394-0.599x-0.072x^2     $ &O  &                                  \\
 1369 & GR1149$-$05       &  114837.5$-$050130 & 115110.9$-$051811 &    54.45 &$-$1.06 $-$0.74 $-$0.44  & $+4.390-2.442x+0.270x^2     $ &O  &                                  \\
 1370 & GR1150$+$08       &  115120.8$+$080307 & 115354.9$+$074625 &    66.33 &$-$1.08 $-$1.08 $-$1.08  & $+2.969-1.083x              $ &   &                                  \\
 1371 & GR1150$+$49       &  115048.0$+$494750 & 115324.5$+$493109 &    64.98 &$-$0.59 $-$0.46 $-$0.33  & $+2.791-1.168x+0.113x^2     $ &OX & 4C+49.22                         \\
 1372 & GR1150$+$51       &  115110.0$+$513347 & 115346.5$+$511705 &    63.50 &$-$1.01 $-$1.01 $-$1.01  & $+2.850-1.012x              $ &O  & 4C+51.28                         \\
 1373 & GR1152$+$04       &  115219.5$+$044054 & 115453.4$+$042412 &    63.57 &$-$0.92 $-$0.92 $-$0.92  & $+2.758-0.922x              $ &O  & 4C+04.37                         \\
 1374 & GR1152$+$45       &  115144.9$+$453951 & 115420.7$+$452310 &    68.49 &$-$0.79 $-$0.71 $-$0.64  & $+2.818-1.111x+0.063x^2     $ &OX & 4C+45.23                         \\
 1375 & GR1152$+$52       &  115327.2$+$522917 & 115602.9$+$521235 &    62.86 &$-$1.19 $-$1.37 $-$1.54  & $+2.034-0.421x-0.151x^2     $ &   & 4C+52.24                         \\
 1376 & GR1152$+$55       &  115639.2$+$540949 & 115913.8$+$535307 &    61.57 &$-$0.87 $-$0.70 $-$0.53  & $+3.823-1.636x+0.149x^2     $ &O  &                                  \\
 1377 & GR1152$+$58       &  115327.4$+$590347 & 115603.7$+$584705 &    56.91 &$-$0.70 $-$0.70 $-$0.70  & $+2.373-0.702x              $ &O  & 4C+59.17                         \\
 1378 & GR1154$-$04       &  115336.1$-$042020 & 115609.8$-$043702 &    55.56 &$-$1.22 $-$1.00 $-$0.78  & $+4.286-2.217x+0.194x^2     $ &   &                                  \\
 1379 & GR1155$+$19       &  115459.4$+$191911 & 115733.5$+$190229 &    75.22 &$-$1.01 $-$1.01 $-$1.01  & $+2.926-1.011x              $ &O  & 4C+19.41,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1154+193           \\
 1380 & GR1155$+$47       &  115356.0$+$470140 & 115631.3$+$464459 &    67.59 &$-$1.13 $-$0.95 $-$0.79  & $+3.456-1.890x+0.149x^2     $ &   &                                  \\
 1381 & GR1155$-$01       &  115437.3$-$010729 & 115711.0$-$012411 &    58.62 &$-$1.05 $-$0.94 $-$0.83  & $+3.221-1.544x+0.096x^2     $ &   & PKS 1154-011                     \\
 1382 & GR1156$+$06       &  115659.7$+$062130 & 115933.5$+$060448 &    65.60 &$-$1.23 $-$0.93 $-$0.65  & $+4.388-2.533x+0.254x^2     $ &   &                                  \\
 1383 & \hspace{9mm}ID2   &  115738.6$+$063323 & 120012.4$+$061641 &    65.85 &$-$1.18 $-$0.88 $-$0.58  & $+4.371-2.530x+0.263x^2     $ &   &                                  \\
 1384 & GR1156$+$55       &  115445.1$+$551421 & 115720.6$+$545739 &    60.48 &$-$0.90 $-$0.57 $-$0.26  & $+4.279-2.357x+0.284x^2     $ &   &                                  \\
 1385 & GR1158$+$12       &  115819.6$+$122711 & 120053.4$+$121029 &    70.92 &$-$1.10 $-$0.99 $-$0.90  & $+3.540-1.548x+0.088x^2     $ &   & PKS 1158+124                     \\
 1386 & GR1158$+$42       &  115819.6$+$425600 & 120053.5$+$423918 &    71.38 &$-$1.15 $-$1.15 $-$1.15  & $+2.871-1.149x              $ &   &                                  \\
 1387 & GR1158$+$57       &  115930.8$+$581843 & 120204.2$+$580202 &    57.90 &$-$0.92 $-$0.92 $-$0.92  & $+2.799-0.919x              $ &OX & 4C+58.23                         \\
 1388 & GR1200$-$10       &  115938.7$-$102410 & 120212.5$-$104053 &    50.35 &$-$0.70 $-$0.88 $-$1.05  & $+1.446+0.102x-0.156x^2     $ &O  & PKS 1159-104                     \\
 1389 & GR1201$+$50       &  120226.4$+$495709 & 120458.9$+$494027 &    65.75 &$-$0.91 $-$0.69 $-$0.49  & $+3.536-1.850x+0.184x^2     $ &   &                                  \\
 1390 & GR1202$+$48       &  120214.8$+$484942 & 120447.4$+$483301 &    66.74 &$-$0.96 $-$0.80 $-$0.64  & $+3.416-1.689x+0.142x^2     $ &   &                                  \\
 1391 & \hspace{9mm}ID2   &  120240.1$+$483436 & 120512.6$+$481755 &    67.00 &$-$0.92 $-$0.92 $-$0.92  & $+2.588-0.920x              $ &O  &                                  \\
 1392 & GR1202$+$51       &  120035.1$+$515647 & 120308.1$+$514005 &    63.83 &$-$0.73 $-$0.59 $-$0.46  & $+2.734-1.320x+0.116x^2     $ &   &                                  \\
 1393 & GR1202$+$52       &  120204.3$+$524523 & 120436.8$+$522841 &    63.18 &$-$0.79 $-$0.56 $-$0.34  & $+3.340-1.808x+0.198x^2     $ &O  & 4C+52.25                         \\
 1394 & GR1202$-$04       &  120128.3$-$040602 & 120402.1$-$042244 &    56.48 &$-$0.71 $-$0.71 $-$0.71  & $+2.518-0.708x              $ &   & PKS 1201-041                     \\
 1395 & GR1203$-$11       &  120404.2$-$123719 & 120638.3$-$125400 &    48.52 &$-$0.86 $-$0.86 $-$0.86  & $+2.613-0.864x              $ &   & PKS 1204-126                     \\
 1396 & GR1204$+$04       &  120346.3$+$042254 & 120619.9$+$040612 &    64.58 &$-$0.90 $-$0.90 $-$0.90  & $+3.030-0.902x              $ &   & PKS 1203+043                     \\
 1397 & \hspace{9mm}ID2   &  120538.4$+$043141 & 120812.0$+$041500 &    64.90 &$-$1.04 $-$1.00 $-$0.95  & $+3.326-1.254x+0.041x^2     $ &   &                                  \\
 1398 & GR1204$-$08       &  120354.0$-$072319 & 120628.0$-$074001 &    53.54 &$-$1.34 $-$1.34 $-$1.34  & $+3.521-1.336x              $ &   &                                  \\
 1399 & GR1206$+$10       &  120456.2$+$105234 & 120729.6$+$103552 &    70.50 &$-$1.18 $-$0.80 $-$0.45  & $+4.814-2.836x+0.323x^2     $ &   &                                  \\
 1400 & GR1206$+$43       &  120642.0$+$435600 & 120913.5$+$433918 &    71.40 &$-$0.80 $-$0.90 $-$1.00  & $+2.256-0.337x-0.090x^2     $ &OX & 3C 268.4, 4C+43.23               \\
 1401 & GR1206$+$55       &  120304.7$+$560808 & 120536.6$+$555127 &    60.11 &$-$0.75 $-$0.42 $-$0.24  & $-1.416+0.003x+9.792e^{-x}  $ &   &                                  \\
 1402 & GR1207$+$46       &  120726.5$+$463447 & 120957.6$+$461806 &    69.15 &$-$0.94 $-$0.94 $-$0.94  & $+2.603-0.943x              $ &O  & 4C+46.26                         \\
 1403 & GR1208$+$51       &  120859.0$+$510932 & 121129.1$+$505252 &    65.06 &$-$1.07 $-$1.07 $-$1.07  & $+2.714-1.073x              $ &O  &                                  \\
 1404 & GR1208$-$10       &  120916.0$-$102127 & 121150.3$-$103808 &    51.03 &$-$0.99 $-$0.99 $-$0.99  & $+2.726-0.990x              $ &   & PKS 1209-103                     \\
 1405 & \hspace{9mm}ID2   &  120823.2$-$093724 & 121057.5$-$095405 &    51.69 &$-$1.10 $-$1.10 $-$1.10  & $+3.016-1.100x              $ &   &                                  \\
 1406 & GR1210$+$19       &  121023.5$+$194228 & 121256.1$+$192547 &    78.29 &$-$0.70 $-$0.32    0.04  & $+3.950-2.379x+0.327x^2     $ &O  & PKS 1210+197                     \\
 1407 & \hspace{9mm}ID2   &  120909.8$+$192342 & 121142.5$+$190701 &    77.86 &$-$1.10 $-$1.10 $-$1.10  & $+2.803-1.095x              $ &   &                                  \\
 1408 & GR1210$+$48       &  121102.3$+$483955 & 121332.0$+$482314 &    67.50 &$-$1.00 $-$1.00 $-$1.00  & $+2.765-0.999x              $ &   & 4C+48.34                         \\
 1409 & GR1211$+$42       &  121017.7$+$423725 & 121248.4$+$422045 &    72.87 &$-$1.14 $-$1.14 $-$1.14  & $+2.867-1.136x              $ &   &                                  \\
 1410 & GR1212$+$53       &  121301.7$+$535234 & 121529.8$+$533554 &    62.71 &$-$0.68 $-$0.72 $-$0.77  & $+2.285-0.466x-0.041x^2     $ &O  &                                  \\
 1411 & GR1213$+$02       &  121218.8$+$030850 & 121452.3$+$025209 &    64.21 &$-$1.16 $-$0.94 $-$0.73  & $+4.095-2.124x+0.188x^2     $ &   & 4C+03.22                         \\
 1412 & \hspace{9mm}ID2   &  121214.7$+$032025 & 121448.3$+$030344 &    64.39 &$-$1.12 $-$0.88 $-$0.66  & $+4.108-2.142x+0.200x^2     $ &   &                                  \\
 1413 & \hspace{9mm}ID3   &  121228.8$+$025804 & 121502.4$+$024123 &    64.06 &$-$0.89 $-$0.49 $-$0.28  & $-1.625-0.000x+11.488e^{-x} $ &   &                                  \\
 1414 & GR1213$+$45       &  121415.8$+$453052 & 121645.0$+$451412 &    70.61 &$-$1.08 $-$0.81 $-$0.55  & $+3.822-2.249x+0.229x^2     $ &   &                                  \\
 1415 & \hspace{9mm}ID2   &  121145.4$+$455645 & 121415.2$+$454004 &    70.04 &$-$1.15 $-$0.88 $-$0.62  & $+3.952-2.338x+0.232x^2     $ &   &                                  \\
 1416 & \hspace{9mm}ID3   &  121525.0$+$455911 & 121753.7$+$454232 &    70.26 &$-$1.00 $-$0.69 $-$0.40  & $+3.889-2.378x+0.268x^2     $ &   &                                  \\
 1417 & \hspace{9mm}ID4   &  121251.5$+$455014 & 121521.1$+$453334 &    70.22 &$-$1.04 $-$0.54 $-$0.07  & $+4.688-3.218x+0.425x^2     $ &   &                                  \\
 1418 & GR1213$-$05       &  121201.8$-$055018 & 121435.9$-$060659 &    55.58 &$-$1.24 $-$1.24 $-$1.24  & $+3.162-1.238x              $ &   &                                  \\
 1419 & GR1214$-$03       &  121521.2$-$032042 & 121755.3$-$033721 &    58.20 &$-$1.26 $-$1.26 $-$1.26  & $+3.326-1.261x              $ &O  & PKS 1215-033                     \\
 1420 & GR1215$+$04       &  121506.1$+$035633 & 121739.6$+$033953 &    65.19 &$-$0.89 $-$0.89 $-$0.89  & $+3.056-0.891x              $ &OX & PKS 1215+039                     \\
 1421 & GR1216$+$06       &  121642.1$+$060619 & 121915.3$+$054940 &    67.36 &$-$0.63 $-$0.63 $-$0.63  & $+3.048-0.626x              $ &   & 3C 270,4C+06.44,   \\
      &                   &                    &                   &          &                         &                               &   & PKS 1216+061       \\
 1422 & GR1216$+$56       &  121558.1$+$554812 & 121824.6$+$553132 &    60.98 &$-$0.86 $-$0.67 $-$0.48  & $+3.345-1.735x+0.170x^2     $ &   &                                  \\
 1423 & GR1216$-$04       &  121636.5$-$044024 & 121910.8$-$045703 &    56.99 &$-$0.81 $-$0.81 $-$0.81  & $+2.442-0.806x              $ &   & PKS 1216-046                     \\
 1424 & GR1216$-$09       &  121600.0$-$100205 & 121834.7$-$101845 &    51.72 &$-$0.71 $-$0.71 $-$0.71  & $+2.616-0.708x              $ &   & PKS 1216-100                     \\
 1425 & GR1219$+$50       &  122025.8$+$504333 & 122251.9$+$502655 &    66.05 &$-$1.09 $-$1.32 $-$1.54  & $+1.863-0.087x-0.196x^2     $ &   & 4C+50.34                         \\
 1426 & \hspace{9mm}ID2   &  121619.7$+$504246 & 121847.2$+$502607 &    65.88 &$-$0.87 $-$0.87 $-$0.87  & $+2.422-0.867x              $ &O I&                                  \\
 1427 & GR1221$+$43       &  121946.9$+$435229 & 122214.8$+$433552 &    72.51 &$-$1.19 $-$1.08 $-$0.99  & $+3.347-1.645x+0.089x^2     $ &   &                                  \\
 1428 & \hspace{9mm}ID2   &  122224.3$+$435157 & 122451.5$+$433521 &    72.69 &$-$0.61 $-$0.34 $-$0.19  & $-0.818+0.000x+7.861e^{-x}  $ &   &                                  \\
 1429 & GR1221$+$46       &  122145.9$+$463652 & 122412.6$+$462015 &    70.05 &$-$1.01 $-$1.01 $-$1.01  & $+2.687-1.014x              $ &   & 4C+46.27                         \\
 1430 & GR1222$+$42       &  122201.6$+$422334 & 122429.3$+$420657 &    74.03 &$-$0.81 $-$0.81 $-$0.81  & $+2.675-0.814x              $ &   & 3C 272, 4C+42.35                 \\
 1431 & GR1222$-$10       &  122113.7$-$105548 & 122348.7$-$111226 &    51.08 &$-$1.13 $-$1.13 $-$1.13  & $+3.124-1.133x              $ &   &                                  \\
 1432 & GR1223$+$45       &  122328.2$+$451258 & 122554.8$+$445622 &    71.47 &$-$1.00 $-$1.00 $-$1.00  & $+2.737-0.995x              $ &   &                                  \\
 1433 & \hspace{9mm}ID2   &  122258.1$+$453140 & 122524.7$+$451503 &    71.15 &$-$1.14 $-$1.14 $-$1.14  & $+2.955-1.140x              $ &   &                                  \\
 1434 & GR1223$-$00       &  122450.1$+$000818 & 122723.9$-$000817 &    62.13 &$-$1.79 $-$1.79 $-$1.79  & $+4.207-1.791x              $ &   &                                  \\
 1435 & \hspace{9mm}ID2   &  122348.3$+$002009 & 122622.0$+$000332 &    62.27 &$-$1.12 $-$0.62 $-$0.16  & $+5.340-3.285x+0.423x^2     $ &   &                                  \\
 1436 & GR1224$-$08       &  122428.8$-$083151 & 122703.7$-$084827 &    53.58 &$-$1.21 $-$1.21 $-$1.21  & $+3.262-1.212x              $ &O  &                                  \\
 1437 & GR1225$+$08       &  122528.1$+$074207 & 122800.8$+$072532 &    69.53 &$-$1.10 $-$0.87 $-$0.65  & $+4.389-2.109x+0.197x^2     $ &OX & PKS 1225+077                     \\
 1438 & GR1225$-$02       &  122523.3$-$022025 & 122757.4$-$023700 &    59.72 &$-$0.92 $-$0.60 $-$0.30  & $+4.355-2.333x+0.275x^2     $ &   & PKS 1225-023                     \\
 1439 & GR1226$+$02       &  122633.0$+$021940 & 122906.4$+$020305 &    64.36 &$-$0.33 $-$0.14    0.04  & $+3.696-1.168x+0.163x^2     $ &OXI& 3C 273,4C+02.32,  \\
      &                   &                    &                   &          &                         &                               &   & PKS 1226+023      \\
 1440 & GR1226$+$56       &  122506.4$+$561232 & 122728.8$+$555557 &    60.87 &$-$1.20 $-$0.78 $-$0.38  & $+5.201-3.030x+0.358x^2     $ &   &                                  \\
 1441 & GR1227$+$06       &  122819.1$+$063046 & 123051.9$+$061412 &    68.54 &$-$1.15 $-$0.84 $-$0.55  & $+4.527-2.493x+0.263x^2     $ &   &                                  \\
 1442 & GR1227$-$04       &  122754.9$-$045328 & 123029.4$-$051002 &    57.31 &$-$1.03 $-$0.56 $-$0.12  & $+5.079-3.104x+0.404x^2     $ &   &                                  \\
 1443 & GR1227$-$10       &  122606.4$-$103623 & 122841.6$-$105258 &    51.59 &$-$1.30 $-$1.30 $-$1.30  & $+3.722-1.298x              $ &   & PKS 1226-105                     \\
 1444 & GR1228$+$12       &  122817.6$+$123955 & 123049.5$+$122321 &    74.49 &$-$0.78 $-$0.78 $-$0.78  & $+4.742-0.778x              $ &OXI& 3C274,4C+12.45,   \\
      &                   &                    &                   &          &                         &                               &   & PKS 1228+126      \\
 1445 & GR1228$+$48       &  122843.1$+$481540 & 123107.2$+$475907 &    68.77 &$-$1.14 $-$1.14 $-$1.14  & $+2.782-1.140x              $ &   &                                  \\
 1446 & GR1228$-$02       &  122926.0$-$020731 & 123200.2$-$022404 &    60.10 &$-$0.77 $-$0.52 $-$0.29  & $+4.027-1.871x+0.214x^2     $ &OX & PKS 1229-021                     \\
 1447 & GR1229$-$01       &  122931.4$-$011822 & 123205.4$-$013455 &    60.91 &$-$1.06 $-$1.06 $-$1.06  & $+3.241-1.062x              $ &   & PKS 1229-013                     \\
 1448 & GR1229$-$10       &  123037.7$-$100846 & 123313.2$-$102518 &    52.19 &$-$0.68 $-$0.38 $-$0.22  & $-0.599+0.001x+8.794e^{-x}  $ &   & PKS 1230-101                     \\
 1449 & \hspace{9mm}ID2   &  123009.5$-$101804 & 123244.9$-$103437 &    52.02 &$-$1.26 $-$0.82 $-$0.41  & $+5.324-3.182x+0.375x^2     $ &   &                                  \\
 1450 & GR1230$+$57       &  123037.3$+$573846 & 123256.6$+$572214 &    59.58 &$-$1.18 $-$0.66 $-$0.17  & $+5.436-3.458x+0.445x^2     $ &   &                                  \\
 1451 & GR1231$+$43       &  123153.9$+$431343 & 123418.6$+$425712 &    73.80 &$-$1.01 $-$0.86 $-$0.71  & $+3.396-1.690x+0.132x^2     $ &   &                                  \\
 1452 & GR1231$-$07       &  123033.7$-$082321 & 123308.8$-$083953 &    53.93 &$-$1.31 $-$1.31 $-$1.31  & $+3.407-1.308x              $ &O  &                                  \\
 1453 & \hspace{9mm}ID2   &  123236.4$-$080325 & 123511.6$-$081956 &    54.32 &$-$1.10 $-$0.70 $-$0.32  & $+4.694-2.860x+0.343x^2     $ &   &                                  \\
 1454 & GR1232$+$42       &  123202.9$+$412625 & 123428.2$+$410954 &    75.54 &$-$0.85 $-$0.71 $-$0.58  & $+3.143-1.443x+0.116x^2     $ &   & 4C+41.24                         \\
 1455 & \hspace{9mm}ID2   &  123310.9$+$415338 & 123535.7$+$413707 &    75.15 &$-$0.81 $-$0.63 $-$0.46  & $+3.249-1.579x+0.151x^2     $ &   &                                  \\
 1456 & GR1232$+$54       &  123225.0$+$542411 & 123445.2$+$540740 &    62.83 &$-$1.15 $-$1.08 $-$1.01  & $+3.462-1.488x+0.065x^2     $ &   & 4C+54.29                         \\
 1457 & \hspace{9mm}ID2   &  122627.9$+$540437 & 122850.7$+$534802 &    63.00 &$-$1.00 $-$1.00 $-$1.00  & $+2.839-0.997x              $ &   & 4C+54.28                         \\
 1458 & GR1235$+$05       &  123634.5$+$053553 & 123907.2$+$051924 &    68.00 &$-$0.96 $-$0.66 $-$0.38  & $+4.537-2.262x+0.254x^2     $ &   & PKS 1236+056                     \\
 1459 & \hspace{9mm}ID2   &  123534.4$+$054658 & 123807.2$+$053029 &    68.15 &$-$1.27 $-$0.94 $-$0.63  & $+5.049-2.712x+0.281x^2     $ &   &                                  \\
 1460 & GR1235$+$53       &  123414.4$+$534211 & 123634.2$+$532541 &    63.56 &$-$1.22 $-$1.08 $-$0.94  & $+3.717-1.863x+0.125x^2     $ &O  &                                  \\
 1461 & \hspace{9mm}ID2   &  123444.4$+$531052 & 123704.3$+$525422 &    64.08 &$-$0.99 $-$0.84 $-$0.69  & $+3.462-1.664x+0.131x^2     $ &   &                                  \\
 1462 & \hspace{9mm}ID3   &  123531.1$+$535007 & 123750.4$+$533338 &    63.45 &$-$1.14 $-$1.07 $-$1.01  & $+3.283-1.424x+0.056x^2     $ &   &                                  \\
 1463 & \hspace{9mm}ID4   &  123630.7$+$530603 & 123850.0$+$524934 &    64.19 &$-$1.01 $-$0.87 $-$0.74  & $+3.427-1.623x+0.119x^2     $ &   &                                  \\
 1464 & GR1235$+$57       &  123505.0$+$573156 & 123722.3$+$571527 &    59.77 &$-$1.05 $-$0.60 $-$0.17  & $+4.533-3.048x+0.389x^2     $ &   &                                  \\
 1465 & \hspace{9mm}ID2   &  123732.8$+$571738 & 123949.2$+$570110 &    60.04 &$-$1.15 $-$0.81 $-$0.49  & $+4.191-2.642x+0.291x^2     $ &   &                                  \\
 1466 & GR1236$+$00       &  123632.6$-$002302 & 123906.5$-$003930 &    62.06 &$-$1.09 $-$1.09 $-$1.09  & $+3.118-1.086x              $ &   &                                  \\
 1467 & GR1238$+$44       &  123908.9$+$435643 & 124131.5$+$434016 &    73.34 &$-$1.07 $-$0.85 $-$0.64  & $+3.816-2.057x+0.192x^2     $ &   &                                  \\
 1468 & GR1238$+$49       &  123849.0$+$494900 & 124109.1$+$493233 &    67.50 &$-$1.09 $-$0.87 $-$0.66  & $+3.683-2.077x+0.192x^2     $ &   &                                  \\
 1469 & GR1238$+$51       &  123900.0$+$515801 & 124118.9$+$514134 &    65.36 &$-$1.05 $-$1.05 $-$1.05  & $+2.768-1.053x              $ &   &                                  \\
 1470 & GR1239$+$57       &  123941.6$+$574703 & 124156.7$+$573037 &    59.57 &$-$0.84 $-$0.94 $-$1.04  & $+2.077-0.407x-0.085x^2     $ &   & 4C+57.20                         \\
 1471 & GR1239$-$12       &  123829.5$-$113946 & 124105.7$-$115613 &    50.85 &$-$1.03 $-$1.03 $-$1.03  & $+2.573-1.035x              $ &   &                                  \\
 1472 & GR1240$+$42       &  124153.9$+$423140 & 124416.3$+$421516 &    74.80 &$-$0.92 $-$0.59 $-$0.28  & $+3.930-2.374x+0.283x^2     $ &   &                                  \\
 1473 & GR1240$-$06       &  124112.3$-$063723 & 124347.6$-$065348 &    55.92 &$-$1.03 $-$1.03 $-$1.03  & $+2.777-1.029x              $ &   & PKS 1241-066                     \\
 1474 & \hspace{9mm}ID2   &  124002.7$-$060904 & 124237.8$-$062530 &    56.38 &$-$1.21 $-$1.48 $-$1.73  & $+1.960-0.036x-0.229x^2     $ &   &                                  \\
 1475 & GR1242$-$02       &  124120.5$-$024925 & 124354.9$-$030550 &    59.72 &$-$1.04 $-$1.04 $-$1.04  & $+2.728-1.045x              $ &   & PKS 1241-028                     \\
 1476 & GR1243$+$04       &  124305.4$+$033943 & 124538.4$+$032320 &    66.22 &$-$1.25 $-$1.25 $-$1.25  & $+3.421-1.249x              $ &OX & 4C+03.24,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1243+036           \\
 1477 & GR1244$-$11       &  124424.5$-$111407 & 124701.0$-$113029 &    51.35 &$-$0.89 $-$0.89 $-$0.89  & $+2.796-0.889x              $ &   & PKS 1244-112                     \\
 1478 & GR1245$+$19       &  124537.5$+$185431 & 124806.7$+$183810 &    81.47 &$-$0.90 $-$0.90 $-$0.90  & $+2.429-0.902x              $ &O  &                                  \\
 1479 & GR1245$+$41       &  124509.3$+$420636 & 124731.0$+$415015 &    75.27 &$-$1.08 $-$0.45    0.16  & $+5.545-3.869x+0.544x^2     $ &   &                                  \\
 1480 & \hspace{9mm}ID2   &  124735.4$+$414722 & 124956.6$+$413102 &    75.61 &$-$1.00 $-$0.60 $-$0.22  & $+4.438-2.747x+0.341x^2     $ &O  &                                  \\
 1481 & GR1246$+$56       &  124456.6$+$561220 & 124710.6$+$555558 &    61.19 &$-$0.92 $-$0.51 $-$0.29  & $-1.729+0.003x+12.004e^{-x} $ &   &                                  \\
 1482 & \hspace{9mm}ID2   &  124456.3$+$562005 & 124710.1$+$560343 &    61.06 &$-$1.23 $-$0.80 $-$0.38  & $+5.012-3.137x+0.372x^2     $ &   &                                  \\
 1483 & \hspace{9mm}ID3   &  125112.4$+$560812 & 125323.8$+$555156 &    61.26 &$-$0.92 $-$0.51 $-$0.30  & $-1.736+0.002x+12.014e^{-x} $ &   &                                  \\
 1484 & GR1247$+$09       &  124617.7$+$093241 & 124849.1$+$091620 &    72.13 &$-$0.97 $-$0.97 $-$0.97  & $+2.920-0.968x              $ &   & 4C+09.43,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1246+095           \\
 1485 & GR1247$+$45       &  124739.7$+$452715 & 124959.2$+$451056 &    71.94 &$-$0.89 $-$0.47 $-$0.07  & $+4.330-2.729x+0.359x^2     $ &   &                                  \\
 1486 & GR1247$-$05       &  124645.5$-$055436 & 124920.7$-$061056 &    56.69 &$-$1.10 $-$1.10 $-$1.10  & $+3.048-1.095x              $ &OX & PKS 1246-059                     \\
 1487 & GR1248$+$08       &  124913.0$+$091245 & 125144.5$+$085628 &    71.81 &$-$0.77 $-$0.77 $-$0.77  & $+2.656-0.773x              $ &   & 4C+09.44,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1249+092           \\
 1488 & GR1248$+$50       &  124925.4$+$505046 & 125141.4$+$503428 &    66.55 &$-$0.89 $-$0.89 $-$0.89  & $+2.843-0.887x              $ &O  & 3C 277, 4C+50.35                 \\
 1489 & GR1249$+$52       &  124954.3$+$530148 & 125208.6$+$524530 &    64.37 &$-$0.96 $-$1.15 $-$1.34  & $+1.959-0.084x-0.170x^2     $ &O  & 4C+52.26                         \\
 1490 & GR1249$-$00       &  124956.8$-$010401 & 125230.9$-$012018 &    61.53 &$-$1.02 $-$0.80 $-$0.58  & $+3.776-2.022x+0.195x^2     $ &   &                                  \\
 1491 & \hspace{9mm}ID2   &  124837.4$-$001042 & 125111.2$-$002701 &    62.42 &$-$0.97 $-$0.56 $-$0.17  & $+4.458-2.766x+0.351x^2     $ &   &                                  \\
 1492 & \hspace{9mm}ID3   &  125038.0$-$005651 & 125312.1$-$011307 &    61.65 &$-$1.18 $-$0.71 $-$0.26  & $+4.991-3.274x+0.408x^2     $ &   &                                  \\
 1493 & GR1249$-$03       &  124928.3$-$035021 & 125203.1$-$040639 &    58.76 &$-$0.57 $-$0.32 $-$0.18  & $-0.694+0.001x+7.390e^{-x}  $ &   & PKS 1249-038                     \\
 1494 & GR1250$+$03       &  124949.9$+$033207 & 125222.8$+$031550 &    66.13 &$-$0.78 $-$0.59 $-$0.42  & $+3.386-1.608x+0.161x^2     $ &O  & PKS 1249+035                     \\
 1495 & GR1250$+$05       &  125115.5$+$055239 & 125347.8$+$053623 &    68.47 &$-$1.15 $-$1.15 $-$1.15  & $+3.122-1.147x              $ &   & 4C+05.56,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1251+058           \\
 1496 & \hspace{9mm}ID2   &  125012.9$+$053318 & 125245.3$+$051702 &    68.15 &$-$1.13 $-$0.83 $-$0.55  & $+4.318-2.432x+0.255x^2     $ &   &                                  \\
 1497 & GR1251$-$11       &  124949.6$-$114151 & 125226.4$-$115808 &    50.90 &$-$1.29 $-$0.66 $-$0.07  & $+6.508-4.054x+0.539x^2     $ &O  &                                  \\
 1498 & \hspace{9mm}ID2   &  125338.9$-$113024 & 125616.0$-$114637 &    51.08 &$-$1.38 $-$0.82 $-$0.28  & $+6.337-3.843x+0.481x^2     $ &   &                                  \\
 1499 & GR1253$+$02       &  125329.6$+$023645 & 125602.7$+$022031 &    65.19 &$-$0.91 $-$0.91 $-$0.91  & $+2.616-0.908x              $ &   & 4C+02.35,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1253+026           \\
 1500 & GR1253$+$42       &  125308.2$+$422642 & 125527.7$+$421028 &    74.93 &$-$1.03 $-$0.78 $-$0.54  & $+3.889-2.142x+0.217x^2     $ &   &                                  \\
 1501 & GR1253$+$59       &  125404.6$+$591407 & 125611.8$+$585754 &    58.15 &$-$0.84 $-$0.84 $-$0.84  & $+2.233-0.844x              $ &   &                                  \\
 1502 & GR1253$-$08       &  125501.1$-$082434 & 125737.3$-$084046 &    54.16 &$-$0.89 $-$0.89 $-$0.89  & $+2.686-0.891x              $ &   & PKS 1254-083                     \\
 1503 & \hspace{9mm}ID2   &  125438.5$-$082050 & 125714.7$-$083703 &    54.23 &$-$0.75 $-$0.58 $-$0.41  & $+3.196-1.501x+0.147x^2     $ &   &                                  \\
 1504 & GR1254$+$47       &  125437.9$+$473620 & 125654.1$+$472007 &    69.76 &$-$0.76 $-$0.86 $-$0.95  & $+2.571-0.328x-0.084x^2     $ &   & 3C 280, 4C+47.36                 \\
 1505 & GR1254$-$05       &  125335.8$-$053107 & 125611.2$-$054720 &    57.06 &$-$0.32 $-$0.17 $-$0.03  & $+2.811-0.969x+0.127x^2     $ &OXI& PKS 1253-055                     \\
 1506 & GR1256$+$03       &  125626.4$+$035929 & 125859.0$+$034318 &    66.52 &$-$0.72 $-$0.40 $-$0.23  & $-1.198+0.003x+9.411e^{-x}  $ &   &                                  \\
 1507 & GR1256$+$44       &  125544.5$+$445132 & 125802.0$+$443520 &    72.49 &$-$0.95 $-$0.95 $-$0.95  & $+2.932-0.950x              $ &O  & 4C+44.22                         \\
 1508 & GR1256$+$56       &  125413.7$+$554402 & 125624.2$+$552749 &    61.65 &$-$1.12 $-$1.12 $-$1.12  & $+2.760-1.124x              $ &   &                                  \\
 1509 & GR1257$-$00       &  125711.0$-$003113 & 125944.9$-$004722 &    62.01 &$-$1.10 $-$1.10 $-$1.10  & $+3.078-1.095x              $ &   & 4C-00.49,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1257-005           \\
 1510 & GR1258$+$05       &  125640.4$+$061518 & 125912.4$+$055908 &    68.78 &$-$1.22 $-$1.22 $-$1.22  & $+3.110-1.215x              $ &   &                                  \\
 1511 & GR1258$-$02       &  125635.0$-$022856 & 125909.6$-$024506 &    60.06 &$-$1.04 $-$0.80 $-$0.56  & $+3.858-2.136x+0.213x^2     $ &   &                                  \\
 1512 & GR1258$-$07       &  125641.1$-$074957 & 125917.2$-$080608 &    54.72 &$-$0.77 $-$0.77 $-$0.77  & $+2.454-0.771x              $ &   & PKS 1256-078                     \\
 1513 & GR1300$+$08       &  130119.1$+$081341 & 130350.4$+$075736 &    70.61 &$-$1.17 $-$1.17 $-$1.17  & $+3.336-1.168x              $ &   & 4C+08.37                         \\
 1514 & GR1302$+$04       &  130128.8$+$035530 & 130401.4$+$033925 &    66.34 &$-$0.93 $-$0.72 $-$0.52  & $+3.493-1.845x+0.179x^2     $ &   & 4C+03.26,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1301+039           \\
 1515 & GR1302$+$12       &  130040.9$+$114004 & 130311.0$+$112359 &    74.03 &$-$1.24 $-$0.89 $-$0.56  & $+4.693-2.785x+0.301x^2     $ &   &                                  \\
 1516 & GR1302$+$19       &  130320.0$+$191743 & 130547.3$+$190141 &    81.25 &$-$0.98 $-$0.98 $-$0.98  & $+2.837-0.978x              $ &O  & PKS 1303+192                     \\
 1517 & GR1303$+$51       &  130356.6$+$520014 & 130606.6$+$514412 &    65.24 &$-$1.06 $-$0.74 $-$0.43  & $+4.097-2.492x+0.279x^2     $ &   &                                  \\
 1518 & GR1303$+$53       &  130220.2$+$540606 & 130428.9$+$535002 &    63.19 &$-$1.08 $-$0.79 $-$0.51  & $+4.811-2.374x+0.252x^2     $ &O  & 4C+54.30                         \\
 1519 & GR1303$-$11       &  130210.6$-$111655 & 130448.1$-$113259 &    51.19 &$-$1.21 $-$1.13 $-$1.05  & $+3.559-1.573x+0.071x^2     $ &   &                                  \\
 1520 & GR1304$+$09       &  130305.2$+$091118 & 130536.1$+$085516 &    71.49 &$-$0.87 $-$0.87 $-$0.87  & $+2.893-0.865x              $ &   & 4C+09.45,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1303+091           \\
 1521 & GR1304$+$42       &  130539.2$+$424559 & 130755.4$+$422959 &    74.27 &$-$1.12 $-$0.78 $-$0.45  & $+4.162-2.645x+0.297x^2     $ &   &                                  \\
 1522 & GR1304$+$46       &  130431.9$+$464934 & 130645.6$+$463333 &    70.33 &$-$1.23 $-$0.94 $-$0.67  & $+4.707-2.476x+0.244x^2     $ &O  &                                  \\
 1523 & GR1305$+$06       &  130522.5$+$065816 & 130754.0$+$064216 &    69.21 &$-$0.95 $-$0.95 $-$0.95  & $+3.061-0.952x              $ &O  & 4C+06.45,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1305+069           \\
 1524 & GR1305$-$09       &  130602.1$-$093432 & 130839.2$-$095032 &    52.79 &$-$0.56 $-$0.56 $-$0.56  & $+2.376-0.556x              $ &O  & PKS 1306-095                     \\
 1525 & GR1307$+$00       &  130715.9$+$000321 & 130949.7$-$001237 &    62.31 &$-$0.88 $-$0.88 $-$0.88  & $+2.955-0.884x              $ &O  & 4C+00.46,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1307+000           \\
 1526 & GR1308$-$02       &  130852.9$-$023258 & 131127.6$-$024854 &    59.67 &$-$1.08 $-$1.08 $-$1.08  & $+2.771-1.081x              $ &   & PKS 1308-025                     \\
 1527 & \hspace{9mm}ID2   &  130902.4$-$021813 & 131137.0$-$023408 &    59.91 &$-$0.92 $-$0.72 $-$0.53  & $+3.419-1.808x+0.173x^2     $ &   & PKS 1309-023                     \\
 1528 & GR1309$+$06       &  130849.3$+$061824 & 131120.9$+$060229 &    68.39 &$-$1.04 $-$0.91 $-$0.79  & $+3.472-1.595x+0.109x^2     $ &   & 4C+06.46                         \\
 1529 & GR1309$-$11       &  130833.6$-$111922 & 131111.4$-$113518 &    50.99 &$-$1.06 $-$0.85 $-$0.65  & $+3.847-1.957x+0.176x^2     $ &   &                                  \\
 1530 & GR1310$+$53       &  130914.6$+$533343 & 131121.1$+$531748 &    63.57 &$-$1.06 $-$0.78 $-$0.53  & $+3.597-2.244x+0.232x^2     $ &   &                                  \\
 1531 & \hspace{9mm}ID2   &  131250.0$+$533211 & 131455.2$+$531620 &    63.50 &$-$1.02 $-$0.65 $-$0.30  & $+3.940-2.619x+0.313x^2     $ &   &                                  \\
 1532 & GR1310$-$04       &  130934.5$-$034846 & 131209.7$-$040440 &    58.40 &$-$1.05 $-$1.05 $-$1.05  & $+2.724-1.047x              $ &   & PKS 1309-038                     \\
 1533 & \hspace{9mm}ID2   &  130833.7$-$045123 & 131109.2$-$050719 &    57.40 &$-$1.13 $-$1.13 $-$1.13  & $+2.829-1.127x              $ &   &                                  \\
 1534 & GR1312$+$55       &  131057.3$+$554943 & 131300.8$+$553350 &    61.30 &$-$1.07 $-$0.75 $-$0.45  & $+4.287-2.473x+0.274x^2     $ &   &                                  \\
 1535 & GR1313$-$11       &  131347.0$-$121026 & 131625.5$-$122615 &    49.97 &$-$0.89 $-$0.89 $-$0.89  & $+2.847-0.886x              $ &   & PKS 1313-121                     \\
 1536 & GR1314$+$07       &  131343.5$+$071809 & 131614.6$+$070220 &    69.07 &$-$0.66 $-$0.49 $-$0.33  & $+3.221-1.428x+0.149x^2     $ &   & 4C+07.32,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1313+073           \\
 1537 & GR1316$+$51       &  131741.4$+$520350 & 131946.4$+$514806 &    64.76 &$-$0.69 $-$0.53 $-$0.38  & $+3.059-1.368x+0.133x^2     $ &O  & 4C+52.27                         \\
 1538 & GR1316$+$52       &  131633.8$+$530250 & 131838.2$+$524705 &    63.85 &$-$0.99 $-$0.69 $-$0.42  & $+3.688-2.268x+0.250x^2     $ &   &                                  \\
 1539 & \hspace{9mm}ID2   &  131816.6$+$525826 & 132020.4$+$524243 &    63.85 &$-$1.13 $-$0.93 $-$0.75  & $+3.459-1.972x+0.165x^2     $ &   &                                  \\
 1540 & GR1316$-$00       &  131704.7$-$003357 & 131938.7$-$004941 &    61.23 &$-$0.75 $-$0.75 $-$0.75  & $+2.554-0.746x              $ &O  & PKS 1317-005                     \\
 1541 & GR1317$+$01       &  131753.7$+$015619 & 132026.8$+$014036 &    63.62 &$-$0.56 $-$0.32 $-$0.18  & $-0.540-0.003x+7.269e^{-x}  $ &OX & PKS 1317+019                     \\
 1542 & GR1318$+$54       &  132002.9$+$551340 & 132203.5$+$545760 &    61.61 &$-$1.22 $-$1.22 $-$1.22  & $+2.998-1.223x              $ &   &                                  \\
 1543 & GR1319$+$11       &  131849.6$+$112231 & 132118.9$+$110649 &    72.51 &$-$0.65 $-$0.65 $-$0.65  & $+2.415-0.649x              $ &O  & PKS 1318+113                     \\
 1544 & GR1319$+$42       &  131904.6$+$425117 & 132117.2$+$423536 &    73.38 &$-$0.80 $-$0.80 $-$0.80  & $+2.770-0.796x              $ &  I& 3C 285, 4C+42.37                 \\
 1545 & GR1319$-$05       &  131921.1$-$060713 & 132157.4$-$062253 &    55.69 &$-$1.17 $-$1.17 $-$1.17  & $+3.235-1.169x              $ &   & PKS 1319-061                     \\
 1546 & GR1320$+$05       &  132013.8$+$054400 & 132245.3$+$052821 &    67.10 &$-$1.12 $-$0.84 $-$0.57  & $+4.229-2.379x+0.245x^2     $ &   &                                  \\
 1547 & \hspace{9mm}ID2   & 132054.5$+$053948 & 132326.0$+$052410 &    66.98 &$-$1.00 $-$1.00 $-$1.00  & $+2.526-1.002x              $ &   &                                  \\
 1548 & \hspace{9mm}ID3   &  132217.3$+$055149 & 132448.7$+$053613 &    67.06 &$-$1.13 $-$0.93 $-$0.74  & $+3.899-2.024x+0.174x^2     $ &   &                                  \\
 1549 & GR1320$+$43       &  131909.5$+$425058 & 132122.1$+$423517 &    73.38 &$-$0.75 $-$0.75 $-$0.75  & $+2.616-0.746x              $ &  I& 3C 285, 4C+42.37                 \\
 1550 & \hspace{9mm}ID2   &  132020.3$+$431306 & 132232.3$+$425726 &    72.96 &$-$1.32 $-$1.32 $-$1.32  & $+3.270-1.321x              $ &   &                                  \\
 1551 & \hspace{9mm}ID3   &  131904.4$+$434035 & 132116.4$+$432454 &    72.63 &$-$1.19 $-$0.87 $-$0.58  & $+4.362-2.566x+0.269x^2     $ &   &                                  \\
 1552 & GR1321$+$03       &  132045.2$+$032352 & 132317.7$+$030814 &    64.83 &$-$0.85 $-$0.85 $-$0.85  & $+2.758-0.845x              $ &   & 4C+03.27,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1320+033           \\
 1553 & GR1321$-$07       &  132054.4$-$074742 & 132331.5$-$080321 &    53.97 &$-$1.07 $-$1.07 $-$1.07  & $+3.051-1.068x              $ &   &                                  \\
 1554 & GR1322$+$59       &  132237.6$+$592355 & 132431.3$+$590819 &    57.48 &$-$0.87 $-$0.87 $-$0.87  & $+2.466-0.865x              $ &O  & 4C+59.18                         \\
 1555 & GR1322$-$10       &  132234.7$-$110202 & 132513.2$-$111738 &    50.71 &$-$0.93 $-$0.33    0.23  & $+5.311-3.546x+0.511x^2     $ &OX & PKS 1322-110                     \\
 1556 & \hspace{9mm}ID2   &  132126.2$-$102050 & 132404.4$-$103628 &    51.44 &$-$1.16 $-$1.16 $-$1.16  & $+3.199-1.156x              $ &   &                                  \\
 1557 & GR1323$+$49       &  132403.2$+$495010 & 132608.3$+$493436 &    66.58 &$-$0.90 $-$0.79 $-$0.69  & $+3.169-1.396x+0.096x^2     $ &   &                                  \\
 1558 & GR1325$+$04       &  132515.2$+$043714 & 132747.0$+$042142 &    65.64 &$-$1.11 $-$0.71 $-$0.33  & $+4.722-2.882x+0.345x^2     $ &   &                                  \\
 1559 & GR1325$+$42       &  132519.0$+$420556 & 132730.6$+$415024 &    73.54 &$-$1.01 $-$0.78 $-$0.57  & $+3.529-1.991x+0.192x^2     $ &   &                                  \\
 1560 & GR1325$-$01 D$_3$ &  132503.7$-$014740 & 132738.3$-$020311 &    59.54 &$-$0.81 $-$0.69 $-$0.58  & $+3.267-1.337x+0.103x^2     $ &O  & PKS 1325-017                     \\
 1561 & GR1325$-$02 D$_3$ &  132429.3$-$023426 & 132704.2$-$024959 &    58.83 &$-$0.92 $-$0.68 $-$0.45  & $+3.846-1.974x+0.206x^2     $ &   & PKS 1324-025                     \\
1562&\hspace{9mm}ID2 D$_3$&  132503.7$-$014739 & 132738.3$-$020311 &    59.54 &$-$0.81 $-$0.72 $-$0.63  & $+3.131-1.217x+0.079x^2     $ &O  & PKS 1325-017                     \\
 1563 & GR1326$+$06       &  132506.1$+$060605 & 132737.3$+$055033 &    67.04 &$-$1.60 $-$1.60 $-$1.60  & $+3.714-1.601x              $ &   &                                  \\
 1564 & GR1327$+$08       &  132818.4$+$091149 & 133048.1$+$085622 &    69.57 &$-$0.82 $-$0.58 $-$0.35  & $+3.473-1.875x+0.206x^2     $ &   & 4C+09.46                         \\
 1565 & GR1327$+$58       &  132729.4$+$590158 & 132921.5$+$584630 &    57.67 &$-$0.96 $-$0.96 $-$0.96  & $+2.607-0.957x              $ &OX & 4C+59.19                         \\
 1566 & GR1328$+$47       &  132746.3$+$472716 & 132952.7$+$471148 &    68.56 &$-$0.88 $-$0.90 $-$0.93  & $+2.414-0.747x-0.025x^2     $ &OXI&                                  \\
 1567 & GR1328$+$50       &  132934.1$+$502318 & 133136.9$+$500754 &    65.75 &$-$0.84 $-$0.84 $-$0.84  & $+2.640-0.837x              $ &O  & 4C+50.36                         \\
 1568 & GR1328$+$57       &  132737.0$+$572958 & 132931.4$+$571430 &    59.14 &$-$1.13 $-$0.88 $-$0.65  & $+3.758-2.186x+0.207x^2     $ &   &                                  \\
 1569 & \hspace{9mm}ID2   &  133011.5$+$563854 & 133206.2$+$562330 &    59.84 &$-$1.03 $-$0.66 $-$0.31  & $+4.178-2.657x+0.317x^2     $ &   &                                  \\
 1570 & GR1328$-$05       &  132904.5$-$053838 & 133140.9$-$055404 &    55.57 &$-$1.17 $-$1.17 $-$1.17  & $+3.126-1.169x              $ &   &                                  \\
 1571 & GR1329$+$44       &  132948.5$+$441925 & 133157.2$+$440401 &    71.20 &$-$1.13 $-$0.90 $-$0.69  & $+3.831-2.119x+0.193x^2     $ &   &                                  \\
 1572 & GR1329$+$54       &  132932.2$+$544155 & 133129.9$+$542630 &    61.72 &$-$1.13 $-$0.66 $-$0.22  & $+5.158-3.199x+0.403x^2     $ &   &                                  \\
 1573 & GR1330$+$02       &  133023.6$+$021609 & 133256.4$+$020046 &    62.99 &$-$0.65 $-$0.52 $-$0.40  & $+3.180-1.239x+0.114x^2     $ &OX & 3C287.1,4C+02.36,     \\
      &                   &                    &                   &          &                         &                               &   & PKS 1330+022          \\
 1574 & GR1330$+$45       &  133014.4$+$453907 & 133221.8$+$452343 &    70.00 &$-$1.10 $-$0.76 $-$0.44  & $+4.313-2.581x+0.289x^2     $ &   &                                  \\
 1575 & GR1330$+$52       &  133031.5$+$530153 & 133231.0$+$524630 &    63.23 &$-$0.90 $-$0.66 $-$0.42  & $+3.620-1.985x+0.211x^2     $ &   &                                  \\
 1576 & GR1331$-$10       &  133111.6$-$095202 & 133350.0$-$100723 &    51.36 &$-$0.87 $-$0.65 $-$0.44  & $+3.922-1.844x+0.190x^2     $ &   & PKS 1331-098                     \\
 1577 & GR1332$+$06       &  133149.1$+$065020 & 133419.8$+$063500 &    67.07 &$-$0.93 $-$0.93 $-$0.93  & $+2.613-0.932x              $ &   & 4C+06.48,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1331+068           \\
 1578 & GR1333$+$03       &  133359.3$+$032941 & 133631.5$+$031424 &    63.79 &$-$0.97 $-$0.47    0.01  & $+4.855-3.167x+0.429x^2     $ &   &                                  \\
 1579 & GR1333$+$43       &  133319.9$+$432318 & 133528.6$+$430800 &    71.67 &$-$1.09 $-$0.75 $-$0.44  & $+4.264-2.546x+0.285x^2     $ &   &                                  \\
 1580 & \hspace{9mm}ID2   &  133428.8$+$432842 & 133637.0$+$431325 &    71.49 &$-$1.03 $-$0.81 $-$0.60  & $+3.725-1.987x+0.187x^2     $ &   &                                  \\
 1581 & GR1334$+$56       &  133341.6$+$564632 & 133534.7$+$563114 &    59.56 &$-$0.77 $-$0.43 $-$0.25  & $-1.253+0.002x+10.018e^{-x} $ &   &                                  \\
 1582 & GR1335$+$51       &  133428.4$+$522102 & 133627.2$+$520546 &    63.64 &$-$1.25 $-$1.12 $-$1.00  & $+3.626-1.825x+0.112x^2     $ &   &                                  \\
 1583 & GR1335$+$52       &  133529.2$+$524522 & 133727.2$+$523008 &    63.21 &$-$0.97 $-$0.82 $-$0.67  & $+3.303-1.650x+0.132x^2     $ &   &                                  \\
 1584 & \hspace{9mm}ID2   &  133722.4$+$522128 & 133920.3$+$520616 &    63.46 &$-$0.93 $-$0.71 $-$0.51  & $+3.488-1.859x+0.182x^2     $ &OX &                                  \\
 1585 & GR1336$+$17       &  133631.5$+$180224 & 133856.3$+$174712 &    75.60 &$-$1.22 $-$1.22 $-$1.22  & $+3.125-1.221x              $ &   &                                  \\
 1586 & GR1336$-$05       &  133531.3$-$061157 & 133808.1$-$062711 &    54.57 &$-$0.76 $-$0.76 $-$0.76  & $+2.918-0.763x              $ &O  & PKS 1335-061                     \\
 1587 & GR1338$+$47       &  133941.8$+$471223 & 134145.0$+$465716 &    67.84 &$-$0.90 $-$0.90 $-$0.90  & $+2.661-0.898x              $ &O  & 4C+47.38                         \\
 1588 & \hspace{9mm}ID2   &  133718.9$+$465519 & 133923.1$+$464008 &    68.29 &$-$0.90 $-$0.72 $-$0.56  & $+3.367-1.662x+0.149x^2     $ &   &                                  \\
 1589 & GR1339$+$01       &  133850.0$+$010506 & 134123.3$+$004958 &    61.10 &$-$0.94 $-$0.59 $-$0.26  & $+4.318-2.484x+0.301x^2     $ &   &                                  \\
 1590 & GR1339$+$12       &  133930.0$+$121348 & 134157.7$+$115842 &    70.77 &$-$1.04 $-$1.04 $-$1.04  & $+2.664-1.038x              $ &O  &                                  \\
 1591 & \hspace{9mm}ID2   &  134009.1$+$120448 & 134236.8$+$114942 &    70.55 &$-$1.07 $-$0.99 $-$0.91  & $+3.069-1.439x+0.072x^2     $ &   &                                  \\
 1592 & GR1339$+$43       &  133947.7$+$435023 & 134154.3$+$433517 &    70.64 &$-$1.05 $-$1.05 $-$1.05  & $+2.773-1.050x              $ &   & 4C+43.29                         \\
 1593 & GR1340$+$08       &  134017.9$+$084918 & 134247.3$+$083412 &    67.82 &$-$0.89 $-$0.76 $-$0.63  & $+3.238-1.455x+0.111x^2     $ &   & 4C+08.39                         \\
 1594 & GR1340$+$53       &  133941.0$+$535939 & 134135.9$+$534432 &    61.82 &$-$0.71 $-$0.69 $-$0.67  & $+2.444-0.811x+0.019x^2     $ &   &                                  \\
 1595 & GR1341$+$04       &  134322.8$+$041510 & 134554.4$+$040011 &    63.47 &$-$1.05 $-$0.73 $-$0.43  & $+4.044-2.430x+0.270x^2     $ &   &                                  \\
 1596 & GR1342$+$42       &  134444.3$+$420650 & 134651.3$+$415153 &    71.41 &$-$0.94 $-$0.65 $-$0.37  & $+3.655-2.224x+0.250x^2     $ &   &                                  \\
 1597 & \hspace{9mm}ID2   &  134525.9$+$411955 & 134733.5$+$410459 &    71.89 &$-$0.93 $-$0.72 $-$0.52  & $+3.260-1.827x+0.176x^2     $ &   &                                  \\
 1598 & \hspace{9mm}ID3   &  134424.5$+$413858 & 134632.0$+$412400 &    71.79 &$-$0.97 $-$0.62 $-$0.30  & $+3.905-2.478x+0.295x^2     $ &   &                                  \\
 1599 & \hspace{9mm}ID4   &  134322.4$+$411140 & 134530.6$+$405640 &    72.26 &$-$1.05 $-$1.05 $-$1.05  & $+2.542-1.054x              $ &   &                                  \\
 1600 & GR1342$+$49       &  134327.5$+$500132 & 134526.4$+$494632 &    65.10 &$-$0.79 $-$0.95 $-$1.11  & $+1.944-0.054x-0.143x^2     $ &O  & 3C 289, 4C+50.37                 \\
 1601 & GR1342$+$57       &  134041.1$+$565148 & 134231.2$+$563643 &    59.14 &$-$1.11 $-$0.93 $-$0.75  & $+3.385-1.908x+0.156x^2     $ &   &                                  \\
 1602 & \hspace{9mm}ID2   &  134048.7$+$573220 & 134237.6$+$571715 &    58.51 &$-$0.82 $-$0.72 $-$0.63  & $+2.675-1.242x+0.083x^2     $ &   &                                  \\
 1603 & \hspace{9mm}ID3   &  134305.1$+$571336 & 134453.6$+$565836 &    58.67 &$-$0.87 $-$0.87 $-$0.87  & $+2.392-0.869x              $ &   &                                  \\
 1604 & GR1342$-$02       &  134316.9$-$023731 & 134552.1$-$025231 &    57.25 &$-$0.95 $-$0.95 $-$0.95  & $+2.640-0.950x              $ &   & 4C-02.58,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1343-026           \\
 1605 & GR1343$+$45       &  134210.1$+$451100 & 134414.7$+$445558 &    69.30 &$-$1.21 $-$0.97 $-$0.75  & $+3.883-2.237x+0.201x^2     $ &   &                                  \\
 1606 & \hspace{9mm}ID2   &  134310.3$+$454028 & 134514.2$+$452528 &    68.80 &$-$0.98 $-$0.56 $-$0.17  & $+4.350-2.814x+0.358x^2     $ &   &                                  \\
 1607 & \hspace{9mm}ID3   &  134314.6$+$451843 & 134518.8$+$450343 &    69.09 &$-$1.07 $-$0.80 $-$0.54  & $+3.880-2.283x+0.236x^2     $ &   &                                  \\
 1608 & GR1343$+$48       &  134423.4$+$482804 & 134623.9$+$481306 &    66.35 &$-$0.92 $-$0.92 $-$0.92  & $+2.589-0.919x              $ &   & 4C+48.37                         \\
 1609 & GR1344$+$59       &  134353.5$+$590152 & 134538.4$+$584653 &    56.97 &$-$1.03 $-$0.95 $-$0.87  & $+3.244-1.382x+0.069x^2     $ &   & 4C+59.20                         \\
 1610 & \hspace{9mm}ID2   &  134156.0$+$600726 & 134339.6$+$595223 &    56.05 &$-$1.20 $-$1.13 $-$1.05  & $+3.441-1.534x+0.065x^2     $ &   &                                  \\
 1611 & GR1344$-$07       &  134423.6$-$074826 & 134701.5$-$080324 &    52.33 &$-$0.92 $-$1.06 $-$1.19  & $+2.460-0.322x-0.117x^2     $ &O  & PKS 1344-078                     \\
 1612 & GR1344$-$10       &  134428.6$-$112628 & 134708.4$-$114125 &    48.90 &$-$0.98 $-$0.98 $-$0.98  & $+2.682-0.977x              $ &   & PKS 1344-114                     \\
 1613 & GR1348$-$11       &  134825.4$-$111632 & 135105.4$-$113122 &    48.73 &$-$0.98 $-$0.55 $-$0.32  & $-1.705-0.001x+12.717e^{-x} $ &   &                                  \\
 1614 & \hspace{9mm}ID2   &  134812.6$-$103629 & 135052.2$-$105119 &    49.37 &$-$1.75 $-$1.75 $-$1.75  & $+4.052-1.747x              $ &   &                                  \\
 1615 & GR1349$+$07       &  134918.2$+$072810 & 135148.0$+$071323 &    65.48 &$-$1.18 $-$1.18 $-$1.18  & $+3.235-1.184x              $ &   &                                  \\
 1616 & \hspace{9mm}ID2   &  134839.6$+$074338 & 135109.2$+$072849 &    65.78 &$-$0.98 $-$0.67 $-$0.38  & $+4.214-2.321x+0.262x^2     $ &   &                                  \\
 1617 & GR1349$+$56       &  134954.2$+$561428 & 135141.7$+$555940 &    59.16 &$-$0.77 $-$0.43 $-$0.25  & $-1.204+0.001x+9.948e^{-x}  $ &   &                                  \\
 1618 & \hspace{9mm}ID2   &  135319.6$+$555406 & 135506.4$+$553926 &    59.24 &$-$0.82 $-$0.46 $-$0.26  & $-1.611+0.004x+10.687e^{-x} $ &   &                                  \\
 1619 & \hspace{9mm}ID3   &  135319.6$+$555406 & 135506.4$+$553926 &    59.24 &$-$1.27 $-$0.81 $-$0.38  & $+5.173-3.291x+0.394x^2     $ &   &                                  \\
 1620 & \hspace{9mm}ID4   &  135319.6$+$555406 & 135506.4$+$553926 &    59.24 &$-$1.19 $-$0.78 $-$0.39  & $+4.802-3.009x+0.354x^2     $ &   &                                  \\
 1621 & GR1349$-$01       &  134952.3$-$005243 & 135226.6$-$010730 &    58.16 &$-$1.04 $-$1.04 $-$1.04  & $+2.772-1.039x              $ &   & PKS 1349-008                     \\
 1622 & GR1349$-$05       &  134843.3$-$053410 & 135120.2$-$054859 &    54.01 &$-$0.85 $-$0.85 $-$0.85  & $+2.608-0.852x              $ &   & PKS 1348-055                     \\
 1623 & GR1350$+$06       &  134911.4$+$063342 & 135141.7$+$061854 &    64.74 &$-$1.40 $-$1.40 $-$1.40  & $+3.649-1.399x              $ &   &                                  \\
 1624 & GR1350$+$43       &  135024.1$+$431409 & 135228.6$+$425923 &    69.88 &$-$1.31 $-$1.45 $-$1.58  & $+2.588-0.711x-0.117x^2     $ &   & 4C+43.31                         \\
 1625 & GR1351$+$57       &  135636.3$+$580634 & 135817.7$+$575200 &    57.09 &$-$0.94 $-$0.94 $-$0.94  & $+2.690-0.943x              $ &   & 4C+58.29                         \\
 1626 & \hspace{9mm}ID2   &  135142.0$+$574035 & 135326.2$+$572552 &    57.77 &$-$0.67 $-$0.37 $-$0.21  & $-1.049+0.002x+8.687e^{-x}  $ &   &                                  \\
 1627 & GR1352$+$16       &  135216.3$+$162926 & 135440.7$+$161444 &    71.75 &$-$1.07 $-$1.22 $-$1.36  & $+2.559-0.405x-0.129x^2     $ &O  & 3C 293.1,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1352+164           \\
 1628 & GR1352$-$09       &  135416.2$-$083418 & 135654.9$-$084855 &    50.71 &$-$1.14 $-$1.21 $-$1.28  & $+2.657-0.803x-0.065x^2     $ &   & PKS 1354-085                     \\
 1629 & GR1353$+$10       &  135250.1$+$095500 & 135518.3$+$094020 &    66.94 &$-$0.90 $-$0.77 $-$0.64  & $+3.175-1.464x+0.111x^2     $ &   & PKS 1352+099                     \\
 1630 & GR1353$+$56       &  135417.7$+$564514 & 135602.7$+$563036 &    58.43 &$-$1.01 $-$0.88 $-$0.75  & $+3.337-1.593x+0.114x^2     $ &   &                                  \\
 1631 & GR1354$-$00       &  135345.6$-$003459 & 135619.8$-$004937 &    57.98 &$-$0.90 $-$0.90 $-$0.90  & $+2.577-0.898x              $ &   & PKS 1353-005                     \\
 1632 & GR1355$+$01       &  135428.4$+$011916 & 135701.5$+$010440 &    59.57 &$-$0.75 $-$0.75 $-$0.75  & $+2.731-0.752x              $ &   & 4C+01.39,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1354+013           \\
 1633 & \hspace{9mm}ID2   &  135520.5$+$010108 & 135753.8$+$004632 &    59.20 &$-$0.83 $-$0.83 $-$0.83  & $+2.868-0.828x              $ &   & PKS 1355+010                     \\
 1634 & \hspace{9mm}ID3   &  135549.0$+$012920 & 135822.0$+$011446 &    59.54 &$-$1.26 $-$1.26 $-$1.26  & $+3.383-1.258x              $ &   &                                  \\
 1635 & GR1355$+$03       &  135323.9$+$034038 & 135555.7$+$032558 &    61.73 &$-$0.93 $-$0.64 $-$0.37  & $+3.851-2.198x+0.247x^2     $ &O  &                                  \\
 1636 & \hspace{9mm}ID2   &  135551.8$+$031610 & 135823.8$+$030136 &    61.06 &$-$0.94 $-$0.74 $-$0.56  & $+3.501-1.813x+0.170x^2     $ &   &                                  \\
 1637 & GR1355$+$08       &  135418.5$+$083901 & 135647.4$+$082423 &    65.72 &$-$1.16 $-$0.84 $-$0.54  & $+4.718-2.541x+0.270x^2     $ &   &                                  \\
 1638 & GR1355$+$19       &  135442.0$+$193344 & 135704.4$+$191908 &    73.04 &$-$0.56 $-$0.38 $-$0.21  & $+3.128-1.340x+0.153x^2     $ &O  & 4C+19.44,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1354+195           \\
 1639 & GR1356$+$57       &  135631.9$+$580656 & 135813.3$+$575222 &    57.09 &$-$0.94 $-$0.94 $-$0.94  & $+2.699-0.945x              $ &O  &                                  \\
 1640 & GR1358$+$43       &  135829.6$+$431832 & 140032.1$+$430403 &    68.78 &$-$0.97 $-$0.97 $-$0.97  & $+2.608-0.970x              $ &O  &                                  \\
 1641 & GR1358$+$51       &  135709.0$+$512747 & 135901.7$+$511315 &    62.73 &$-$0.90 $-$0.82 $-$0.75  & $+2.702-1.234x+0.066x^2     $ &   &                                  \\
 1642 & GR1359$+$53       &  135830.6$+$535128 & 140019.0$+$533700 &    60.62 &$-$0.88 $-$0.94 $-$0.99  & $+2.384-0.642x-0.047x^2     $ &O  & 4C+53.29                         \\
 1643 & \hspace{9mm}ID2   &  140017.5$+$531548 & 140206.3$+$530123 &    60.97 &$-$0.98 $-$0.98 $-$0.98  & $+2.735-0.979x              $ &   &                                  \\
 1644 & GR1359$-$06       &  135814.8$-$063113 & 140052.5$-$064542 &    52.17 &$-$1.23 $-$1.40 $-$1.55  & $+2.444-0.516x-0.140x^2     $ &   & 4C-06.36                         \\
 1645 & GR1400$+$12       &  135923.6$+$123025 & 140150.0$+$121559 &    67.80 &$-$1.11 $-$1.11 $-$1.11  & $+2.955-1.106x              $ &O  & PKS 1359+125                     \\
 1646 & GR1400$+$50       &  135959.0$+$501642 & 140152.4$+$500216 &    63.42 &$-$0.95 $-$0.75 $-$0.57  & $+3.396-1.798x+0.166x^2     $ &   &                                  \\
 1647 & \hspace{9mm}ID2   &  140135.8$+$500459 & 140329.1$+$495037 &    63.42 &$-$1.11 $-$0.89 $-$0.68  & $+3.689-2.079x+0.189x^2     $ &   &                                  \\
 1648 & \hspace{9mm}ID3   &  140202.0$+$502347 & 140354.7$+$500926 &    63.13 &$-$1.06 $-$0.93 $-$0.80  & $+3.311-1.669x+0.118x^2     $ &   &                                  \\
 1649 & \hspace{9mm}ID4   &  140223.9$+$503128 & 140416.3$+$501707 &    62.99 &$-$1.09 $-$0.89 $-$0.70  & $+3.610-1.990x+0.175x^2     $ &   &                                  \\
 1650 & GR1400$+$57       &  140108.5$+$574808 & 140248.7$+$573345 &    57.06 &$-$0.94 $-$1.05 $-$1.15  & $+2.326-0.474x-0.091x^2     $ &   & 4C+57.24                         \\
 1651 & GR1403$+$03       &  140458.4$+$025022 & 140730.5$+$023608 &    59.46 &$-$0.97 $-$0.67 $-$0.39  & $+3.804-2.267x+0.254x^2     $ &   &                                  \\
 1652 & \hspace{9mm}ID2   &  140415.0$+$034045 & 140646.6$+$032630 &    60.25 &$-$0.98 $-$0.84 $-$0.71  & $+3.182-1.588x+0.119x^2     $ &   &                                  \\
 1653 & \hspace{9mm}ID3   &  140421.1$+$025932 & 140653.2$+$024516 &    59.67 &$-$1.03 $-$0.86 $-$0.71  & $+3.348-1.756x+0.142x^2     $ &   &                                  \\
 1654 & GR1403$+$18       &  140410.3$+$184541 & 140632.4$+$183125 &    70.71 &$-$0.98 $-$0.98 $-$0.98  & $+2.771-0.984x              $ &   & PKS 1404+187                     \\
 1655 & GR1403$+$51       &  140534.6$+$514545 & 140724.1$+$513132 &    61.71 &$-$0.91 $-$0.81 $-$0.71  & $+3.118-1.363x+0.088x^2     $ &   & 4C+51.31                         \\
 1656 & GR1404$-$11       &  140402.1$-$105847 & 140642.7$-$111303 &    47.53 &$-$1.07 $-$0.89 $-$0.73  & $+3.538-1.835x+0.150x^2     $ &   &                                  \\
 1657 & \hspace{9mm}ID2   &  140425.3$-$113652 & 140706.3$-$115107 &    46.91 &$-$0.93 $-$0.93 $-$0.93  & $+2.476-0.934x              $ &   &                                  \\
 1658 & GR1405$+$10       &  140548.4$+$102334 & 140815.8$+$100922 &    65.19 &$-$0.97 $-$1.00 $-$1.03  & $+2.669-0.827x-0.027x^2     $ &O  & 4C+10.38,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1405+104           \\
 1659 & GR1405$+$56       &  140947.9$+$555628 & 141128.6$+$554224 &    57.98 &$-$1.07 $-$0.88 $-$0.70  & $+3.853-1.910x+0.164x^2     $ &   & 4C+55.28                         \\
 1660 & \hspace{9mm}ID2   &  140407.9$+$563216 & 140549.5$+$561800 &    57.93 &$-$1.34 $-$0.91 $-$0.50  & $+5.193-3.227x+0.368x^2     $ &   &                                  \\
 1661 & \hspace{9mm}ID3   &  140504.4$+$562119 & 140646.0$+$560705 &    58.01 &$-$1.31 $-$0.82 $-$0.35  & $+5.433-3.497x+0.426x^2     $ &   &                                  \\
 1662 & GR1405$-$01       &  140414.3$-$014002 & 140649.1$-$015417 &    55.76 &$-$0.88 $-$0.88 $-$0.88  & $+2.781-0.875x              $ &O  & 4C-01.31,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1404-016           \\
 1663 & GR1405$-$09       &  140505.7$-$092856 & 140745.4$-$094310 &    48.77 &$-$1.07 $-$1.07 $-$1.07  & $+2.859-1.072x              $ &   &                                  \\
 1664 & GR1407$+$54       &  141047.6$+$550914 & 141229.5$+$545512 &    58.54 &$-$1.05 $-$0.77 $-$0.50  & $+3.885-2.286x+0.241x^2     $ &   &                                  \\
 1665 & GR1408$+$17       &  140753.2$+$174810 & 141015.6$+$173403 &    69.46 &$-$0.93 $-$1.05 $-$1.17  & $+2.352-0.396x-0.104x^2     $ &O  & 4C+17.57                         \\
 1666 & GR1409$+$15       &  140847.8$+$153227 & 141111.7$+$151822 &    68.02 &$-$0.98 $-$0.81 $-$0.65  & $+3.408-1.720x+0.144x^2     $ &O  & PKS 1408+155                     \\
 1667 & \hspace{9mm}ID2   &  141019.6$+$152914 & 141243.4$+$151512 &    67.69 &$-$1.11 $-$1.11 $-$1.11  & $+2.812-1.105x              $ &O  &                                  \\
 1668 & GR1409$+$52   1670&  140933.4$+$522613 & 141120.6$+$521209 &    60.80 &$-$0.45 $-$0.88 $-$1.29  & $+0.485+1.466x-0.373x^2     $ &OX & 3C 295                           \\
 1669 & GR1410$+$43       &  141016.7$+$435221 & 141215.9$+$433819 &    66.80 &$-$0.96 $-$0.96 $-$0.96  & $+2.647-0.957x              $ &   & 4C+43.33                         \\
 1670 & GR1410$+$52   1668&  140933.4$+$522613 & 141120.6$+$521209 &    60.80 &$-$0.44 $-$0.88 $-$1.30  & $+0.473+1.478x-0.375x^2     $ &OX & 3C 295                           \\
 1671 & GR1411$+$08       &  141211.3$+$081834 & 141439.8$+$080437 &    62.59 &$-$1.25 $-$1.25 $-$1.25  & $+3.368-1.245x              $ &O  & PKS 1412+083                     \\
 1672 & \hspace{9mm}ID2   &  141134.0$+$080858 & 141402.6$+$075500 &    62.58 &$-$1.19 $-$0.90 $-$0.62  & $+4.546-2.464x+0.249x^2     $ &   &                                  \\
 1673 & GR1411$-$05       &  141110.8$-$054555 & 141348.4$-$055954 &    51.34 &$-$0.94 $-$1.04 $-$1.12  & $+2.596-0.539x-0.079x^2     $ &   & PKS 1411-057                     \\
 1674 & GR1414$+$11       &  141426.9$+$110232 & 141653.5$+$104840 &    64.11 &$-$0.69 $-$0.69 $-$0.69  & $+2.672-0.691x              $ &OX & 3C 296,                  \\
      &                   &                    &                   &          &                         &                               &   & PKS 1414+110             \\
 1675 & GR1414$+$48       &  141448.4$+$481629 & 141640.5$+$480238 &    63.31 &$-$1.01 $-$1.05 $-$1.09  & $+2.788-0.818x-0.037x^2     $ &   & 4C+48.38                         \\
 1676 & GR1414$-$03       &  141447.6$-$034656 & 141724.0$-$040047 &    52.58 &$-$0.82 $-$0.82 $-$0.82  & $+2.775-0.818x              $ &O  & 3C 297, 4C-03.50,         \\
      &                   &                    &                   &          &                         &                               &   & PKS 1414-037              \\
 1677 & GR1415$+$57       &  141529.0$+$575114 & 141703.5$+$573725 &    55.98 &$-$1.13 $-$0.68 $-$0.25  & $+4.823-3.103x+0.385x^2     $ &   &                                  \\
 1678 & GR1416$-$08       &  141533.7$-$082110 & 141813.1$-$083459 &    48.56 &$-$0.87 $-$0.80 $-$0.73  & $+2.936-1.176x+0.060x^2     $ &   & PKS 1415-083                     \\
 1679 & GR1417$+$06       &  141638.8$+$064222 & 141908.2$+$062836 &    60.67 &$-$0.75 $-$1.13 $-$1.49  & $+1.213+0.901x-0.323x^2     $ &OX & 3C 298, 4C+06.49,         \\
      &                   &                    &                   &          &                         &                               &   & PKS 1416+067              \\
 1680 & GR1418$+$43       &  141907.9$+$441549 & 142104.5$+$440208 &    65.29 &$-$0.94 $-$0.53 $-$0.14  & $+4.232-2.748x+0.353x^2     $ &   &                                  \\
 1681 & GR1418$+$45       &  141753.7$+$451335 & 141949.3$+$445951 &    64.90 &$-$0.96 $-$0.87 $-$0.79  & $+2.907-1.348x+0.076x^2     $ &   &                                  \\
 1682 & GR1418$+$47       &  142015.9$+$471706 & 142208.1$+$470328 &    63.28 &$-$1.03 $-$0.81 $-$0.59  & $+3.506-2.032x+0.195x^2     $ &   &                                  \\
 1683 & GR1419$+$42       &  141909.5$+$415833 & 142108.9$+$414453 &    66.55 &$-$0.64 $-$0.87 $-$1.09  & $+1.268+0.379x-0.199x^2     $ &   & 3C 299, 4C+41.27                 \\
 1684 & \hspace{9mm}ID2   &  142115.1$+$421431 & 142313.7$+$420056 &    66.08 &$-$0.97 $-$0.76 $-$0.56  & $+3.492-1.878x+0.178x^2     $ &   &                                  \\
 1685 & GR1420$-$00       &  142053.4$-$003510 & 142327.6$-$004845 &    54.36 &$-$0.91 $-$0.83 $-$0.75  & $+2.902-1.272x+0.071x^2     $ &   & PKS 1420-005                     \\
 1686 & GR1421$+$19       &  142040.9$+$194859 & 142300.8$+$193523 &    67.71 &$-$0.80 $-$0.80 $-$0.80  & $+3.086-0.802x              $ &   & 3C 300, 4C+19.46,         \\
      &                   &                    &                   &          &                         &                               &   & PKS 1420+198              \\
 1687 & GR1423$+$58       &  141956.9$+$575311 & 142129.6$+$573932 &    55.60 &$-$1.06 $-$1.06 $-$1.06  & $+2.441-1.058x              $ &   &                                  \\
 1688 & \hspace{9mm}ID2   &  142323.6$+$582921 & 142453.6$+$581551 &    54.84 &$-$0.94 $-$0.94 $-$0.94  & $+2.349-0.942x              $ &   &                                  \\
 1689 & \hspace{9mm}ID3   &  142401.4$+$574018 & 142533.1$+$572649 &    55.43 &$-$0.92 $-$0.92 $-$0.92  & $+2.317-0.918x              $ &   &                                  \\
 1690 & GR1424$+$54   1702&  142612.9$+$543742 & 142750.6$+$542420 &    57.53 &$-$0.92 $-$0.92 $-$0.92  & $+2.789-0.915x              $ &O  &                                  \\
 1691 & GR1424$-$06       &  142328.1$-$061030 & 142606.3$-$062359 &    49.40 &$-$1.10 $-$0.67 $-$0.27  & $+4.671-2.968x+0.365x^2     $ &   &                                  \\
 1692 & \hspace{9mm}ID2   &  142345.2$-$063147 & 142623.6$-$064515 &    49.06 &$-$1.17 $-$0.93 $-$0.70  & $+4.035-2.249x+0.210x^2     $ &   &                                  \\
 1693 & \hspace{9mm}ID3   &  142510.6$-$060733 & 142748.8$-$062057 &    49.20 &$-$1.02 $-$0.84 $-$0.67  & $+3.595-1.812x+0.154x^2     $ &   &                                  \\
 1694 & GR1425$+$03       &  142500.6$+$032900 & 142732.0$+$031536 &    56.88 &$-$0.88 $-$0.88 $-$0.88  & $+2.536-0.877x              $ &O  & PKS 1425+034                     \\
 1695 & \hspace{9mm}ID2   &  142632.4$+$030500 & 142904.1$+$025140 &    56.33 &$-$0.78 $-$0.48 $-$0.19  & $+3.749-2.116x+0.260x^2     $ &   & PKS 1426+030                     \\
 1696 & \hspace{9mm}ID3   &  142631.9$+$034933 & 142903.1$+$033612 &    56.88 &$-$1.14 $-$0.86 $-$0.60  & $+4.083-2.348x+0.236x^2     $ &   &                                  \\
 1697 & GR1425$-$11       &  142450.8$-$104109 & 142732.1$-$105434 &    45.39 &$-$1.16 $-$1.16 $-$1.16  & $+3.440-1.161x              $ &   & PKS 1424-106                     \\
 1698 & GR1426$-$01       &  142556.6$-$011046 & 142831.3$-$012408 &    53.12 &$-$0.74 $-$0.90 $-$1.05  & $+1.981-0.062x-0.133x^2     $ &O  & 3C 300.1, 4C-01.34,     \\
      &                   &                    &                   &          &                         &                               &   & PKS 1425-011            \\
 1699 & GR1427$+$43       &  142638.8$+$435327 & 142834.1$+$434006 &    64.38 &$-$1.15 $-$0.83 $-$0.52  & $+4.183-2.568x+0.277x^2     $ &   &                                  \\
 1700 & \hspace{9mm}ID2   &  142725.3$+$441353 & 142920.0$+$440034 &    64.08 &$-$1.03 $-$0.68 $-$0.35  & $+4.146-2.559x+0.298x^2     $ &   &                                  \\
 1701 & GR1427$+$54   1690&  142612.9$+$543742 & 142750.6$+$542420 &    57.53 &$-$0.79 $-$0.97 $-$1.13  & $+1.490-0.010x-0.152x^2     $ &O  &                                  \\
 1702 & \hspace{9mm}ID2   &  142744.1$+$541930 & 142921.9$+$540611 &    57.60 &$-$0.59 $-$0.47 $-$0.36  & $+2.480-1.104x+0.101x^2     $ &O  &                                  \\
 1703 & GR1428$+$07       &  142734.8$+$072819 & 143003.4$+$071501 &    59.31 &$-$0.76 $-$0.76 $-$0.76  & $+2.621-0.765x              $ &   & PKS 1427+074                     \\
 1704 & \hspace{9mm}ID2   &  142812.8$+$073321 & 143041.3$+$072005 &    59.25 &$-$1.10 $-$0.82 $-$0.55  & $+4.328-2.359x+0.245x^2     $ &OX &                                  \\
 1705 & GR1429$+$45       &  142749.8$+$451404 & 142943.0$+$450046 &    63.47 &$-$0.94 $-$0.94 $-$0.94  & $+2.534-0.936x              $ &O  &                                  \\
 1706 & GR1429$+$50       &  142925.3$+$495552 & 143110.9$+$494237 &    60.42 &$-$1.14 $-$0.65 $-$0.18  & $+5.179-3.320x+0.425x^2     $ &   &                                  \\
 1707 & GR1429$+$52       &  142836.4$+$523052 & 143017.5$+$521736 &    58.79 &$-$0.79 $-$0.79 $-$0.79  & $+2.267-0.793x              $ &O  &                                  \\
 1708 & \hspace{9mm}ID2   &  143101.4$+$523954 & 143241.5$+$522644 &    58.42 &$-$1.15 $-$1.15 $-$1.15  & $+2.752-1.147x              $ &   &                                  \\
 1709 & GR1429$+$57       &  142946.4$+$582356 & 143114.1$+$581042 &    54.38 &$-$1.12 $-$0.91 $-$0.71  & $+3.681-2.046x+0.180x^2     $ &   &                                  \\
 1710 & \hspace{9mm}ID2   &  143037.6$+$580823 & 143205.7$+$575511 &    54.51 &$-$1.11 $-$0.70 $-$0.32  & $+4.475-2.892x+0.348x^2     $ &O I&                                  \\
 1711 & GR1431$+$06       &  143148.1$+$063516 & 143417.2$+$062209 &    57.94 &$-$0.76 $-$0.83 $-$0.89  & $+2.066-0.457x-0.059x^2     $ &   & 4C+06.50,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1431+065           \\
 1712 & GR1432$+$09       &  143217.0$+$094434 & 143443.8$+$093129 &    59.94 &$-$1.18 $-$1.18 $-$1.18  & $+3.137-1.176x              $ &   & 4C+09.51                         \\
 1713 & \hspace{9mm}ID2   &  143242.9$+$093321 & 143509.8$+$092016 &    59.74 &$-$1.22 $-$0.90 $-$0.59  & $+4.657-2.621x+0.274x^2     $ &   &                                  \\
 1714 & GR1433$+$07       &  143545.6$+$081234 & 143813.3$+$075938 &    58.30 &$-$1.22 $-$0.85 $-$0.49  & $+5.079-2.872x+0.322x^2     $ &   &                                  \\
 1715 & \hspace{9mm}ID2   &  143045.5$+$080921 & 143313.5$+$075611 &    59.19 &$-$1.30 $-$0.90 $-$0.52  & $+5.305-3.075x+0.346x^2     $ &   &                                  \\
 1716 & GR1433$+$17       &  143336.0$+$174235 & 143556.6$+$172933 &    64.05 &$-$0.79 $-$0.58 $-$0.38  & $+3.553-1.698x+0.178x^2     $ &O  & 4C+17.59,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1433+177           \\
 1717 & GR1433$-$10       &  143208.1$-$104052 & 143449.8$-$105357 &    44.45 &$-$1.32 $-$1.32 $-$1.32  & $+3.239-1.318x              $ &   &                                  \\
 1718 & \hspace{9mm}ID2   &  143346.0$-$103023 & 143627.6$-$104324 &    44.38 &$-$1.26 $-$1.26 $-$1.26  & $+3.262-1.265x              $ &   &                                  \\
 1719 & GR1434$-$07       &  143439.9$-$074038 & 143719.5$-$075337 &    46.59 &$-$0.96 $-$0.96 $-$0.96  & $+2.900-0.962x              $ &O  & PKS 1434-076                     \\
 1720 & GR1435$+$03       &  143425.9$+$033712 & 143657.1$+$032413 &    55.38 &$-$0.70 $-$0.61 $-$0.52  & $+3.110-1.094x+0.077x^2     $ &O  & PKS 1434+036                     \\
 1721 & \hspace{9mm}ID2   &  143551.0$+$035312 & 143822.0$+$034016 &    55.33 &$-$1.02 $-$1.02 $-$1.02  & $+3.086-1.021x              $ &OX & PKS 1435+038                     \\
 1722 & GR1435$+$53       &  143625.5$+$525714 & 143803.5$+$524419 &    57.62 &$-$1.10 $-$1.22 $-$1.34  & $+2.183-0.567x-0.104x^2     $ &   &                                  \\
 1723 & GR1436$+$05       &  143400.5$+$054129 & 143630.2$+$052828 &    56.92 &$-$1.18 $-$0.82 $-$0.47  & $+4.739-2.793x+0.314x^2     $ &   &                                  \\
 1724 & \hspace{9mm}ID2   &  143432.4$+$051915 & 143702.3$+$050616 &    56.57 &$-$1.06 $-$0.77 $-$0.49  & $+4.310-2.359x+0.253x^2     $ &   &                                  \\
 1725 & \hspace{9mm}ID3   &  143404.7$+$051513 & 143634.7$+$050212 &    56.61 &$-$1.25 $-$1.11 $-$0.98  & $+3.903-1.864x+0.120x^2     $ &   &                                  \\
 1726 & \hspace{9mm}ID4   &  143532.0$+$060055 & 143801.4$+$054758 &    56.87 &$-$1.42 $-$1.42 $-$1.42  & $+3.482-1.416x              $ &   &                                  \\
 1727 & GR1436$-$06       &  143605.8$-$070204 & 143844.8$-$071459 &    46.91 &$-$0.93 $-$0.93 $-$0.93  & $+2.971-0.928x              $ &   & PKS 1436-070                     \\
 1728 & GR1437$+$00       &  143559.9$+$000729 & 143833.6$-$000527 &    52.54 &$-$1.04 $-$1.04 $-$1.04  & $+3.006-1.040x              $ &   & 4C+00.50,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1435+001           \\
 1729 & GR1437$+$42       &  143751.1$+$424701 & 143945.5$+$423411 &    63.13 &$-$1.01 $-$1.01 $-$1.01  & $+2.901-1.015x              $ &O  & 4C+42.39                         \\
 1730 & \hspace{9mm}ID2   &  143459.1$+$425715 & 143653.9$+$424416 &    63.52 &$-$1.13 $-$1.13 $-$1.13  & $+2.973-1.131x              $ &   &                                  \\
 1731 & GR1437$+$46       &  143625.0$+$465656 & 143813.6$+$464401 &    61.28 &$-$1.22 $-$0.82 $-$0.45  & $+4.629-2.958x+0.339x^2     $ &O  &                                  \\
 1732 & \hspace{9mm}ID2   &  143759.7$+$470038 & 143947.9$+$464748 &    61.02 &$-$1.22 $-$0.90 $-$0.60  & $+4.308-2.612x+0.272x^2     $ &   &                                  \\
 1733 & GR1438$+$56       &  143500.4$+$561417 & 143631.6$+$560118 &    55.50 &$-$1.09 $-$0.75 $-$0.42  & $+4.158-2.599x+0.294x^2     $ &   &                                  \\
 1734 & \hspace{9mm}ID2   &  143859.5$+$562624 & 144028.9$+$561336 &    54.97 &$-$0.79 $-$0.44 $-$0.25  & $-1.621+0.004x+10.243e^{-x} $ &   &                                  \\
 1735 & GR1439$+$54       &  144201.5$+$545642 & 144333.5$+$544403 &    55.68 &$-$0.96 $-$0.96 $-$0.96  & $+2.672-0.956x              $ &   & 4C+54.32                         \\
 1736 & \hspace{9mm}ID2   &  143813.6$+$545014 & 143947.0$+$543723 &    56.15 &$-$1.07 $-$1.07 $-$1.07  & $+2.731-1.070x              $ &   &                                  \\
 1737 & \hspace{9mm}ID2   &  144113.5$+$540653 & 144247.6$+$535411 &    56.32 &$-$1.06 $-$0.85 $-$0.65  & $+3.739-1.982x+0.180x^2     $ &   &                                  \\
 1738 & GR1440$+$52   1738&  144123.5$+$521419 & 144301.5$+$520138 &    57.50 &$-$0.68 $-$0.68 $-$0.68  & $+2.577-0.684x              $ &OX & 3C 303, 4C+52.33                 \\
 1739 & GR1441$+$52   1739&  144123.5$+$521419 & 144301.5$+$520138 &    57.50 &$-$0.73 $-$0.73 $-$0.73  & $+2.722-0.731x              $ &OX & 3C 303, 4C+52.33                 \\
 1740 & GR1443$+$41       &  144432.7$+$414548 & 144627.2$+$413316 &    62.42 &$-$0.91 $-$0.91 $-$0.91  & $+2.529-0.907x              $ &O  & 4C+41.28                         \\
 1741 & GR1443$+$48       &  144400.3$+$480235 & 144545.3$+$475002 &    59.61 &$-$0.98 $-$0.81 $-$0.65  & $+3.212-1.715x+0.144x^2     $ &   &                                  \\
 1742 & \hspace{9mm}ID2   &  144620.1$+$475821 & 144804.6$+$474554 &    59.32 &$-$1.10 $-$0.90 $-$0.70  & $+3.526-1.997x+0.175x^2     $ &   &                                  \\
 1743 & GR1443$-$08       &  144219.4$-$073937 & 144459.2$-$075214 &    45.49 &$-$1.32 $-$1.32 $-$1.32  & $+3.321-1.321x              $ &   &                                  \\
 1744 & GR1444$+$07       &  144403.9$+$074132 & 144631.8$+$072900 &    56.39 &$-$1.02 $-$1.02 $-$1.02  & $+2.999-1.018x              $ &OX & 4C+07.38,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1444+076           \\
 1745 & GR1445$+$06       &  144403.9$+$062038 & 144632.9$+$060805 &    55.52 &$-$0.68 $-$0.38 $-$0.22  & $-1.027+0.000x+8.824e^{-x}  $ &   &                                  \\
 1746 & \hspace{9mm}ID2   &  144410.6$+$063810 & 144639.3$+$062537 &    55.69 &$-$1.12 $-$1.00 $-$0.89  & $+3.419-1.619x+0.098x^2     $ &   &                                  \\
 1747 & \hspace{9mm}ID3   &  144457.4$+$060501 & 144726.5$+$055231 &    55.18 &$-$1.12 $-$0.83 $-$0.56  & $+4.132-2.369x+0.244x^2     $ &   &                                  \\
 1748 & GR1445$+$17       &  144448.9$+$180023 & 144708.4$+$174753 &    61.77 &$-$0.89 $-$0.89 $-$0.89  & $+2.828-0.895x              $ &O  & PKS 1444+180                     \\
 1749 & \hspace{9mm}ID2   &  144623.1$+$174559 & 144842.7$+$173333 &    61.33 &$-$1.11 $-$1.00 $-$0.89  & $+3.666-1.619x+0.099x^2     $ &O  &                                  \\
 1750 & GR1446$+$44       &  144641.0$+$440457 & 144831.8$+$435231 &    61.12 &$-$1.00 $-$1.00 $-$1.00  & $+2.846-1.004x              $ &   & 4C+44.24                         \\
 1751 & \hspace{9mm}ID2   &  144537.8$+$441006 & 144728.6$+$435737 &    61.26 &$-$1.23 $-$1.04 $-$0.86  & $+3.978-2.077x+0.165x^2     $ &   &                                  \\
 1752 & GR1446$+$45       &  144511.8$+$450900 & 144701.2$+$445630 &    60.88 &$-$1.02 $-$0.70 $-$0.40  & $+3.977-2.419x+0.273x^2     $ &   &                                  \\
 1753 & \hspace{9mm}ID2   &  144636.3$+$451823 & 144825.2$+$450557 &    60.59 &$-$1.11 $-$0.77 $-$0.45  & $+4.173-2.603x+0.291x^2     $ &   &                                  \\
 1754 & GR1447$+$50       &  144657.6$+$502713 & 144837.5$+$501448 &    57.88 &$-$0.77 $-$0.77 $-$0.77  & $+2.251-0.771x              $ &   & 4C+50.39                         \\
 1755 & GR1447$+$56       &  144543.2$+$561009 & 144711.1$+$555740 &    54.47 &$-$1.23 $-$0.91 $-$0.61  & $+4.474-2.611x+0.270x^2     $ &   &                                  \\
 1756 & GR1447$+$57       &  144504.4$+$570418 & 144630.1$+$565148 &    53.93 &$-$1.26 $-$1.26 $-$1.26  & $+2.851-1.261x              $ &   &                                  \\
 1757 & \hspace{9mm}ID2   &  144652.0$+$575414 & 144815.0$+$574148 &    53.18 &$-$1.00 $-$1.00 $-$1.00  & $+2.531-1.002x              $ &   &                                  \\
 1758 & \hspace{9mm}ID3   &  144842.7$+$580128 & 145004.7$+$574908 &    52.92 &$-$0.99 $-$0.76 $-$0.54  & $+3.500-2.024x+0.201x^2     $ &   &                                  \\
 1759 & GR1449$+$00       &  144926.9$+$004502 & 145200.1$+$003246 &    50.71 &$-$1.13 $-$1.13 $-$1.13  & $+3.286-1.127x              $ &   & 4C+00.53,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1449+007           \\
 1760 & GR1449$-$09       &  145254.4$-$094503 & 145536.2$-$095709 &    42.24 &$-$1.09 $-$1.09 $-$1.09  & $+3.014-1.086x              $ &   &                                  \\
 1761 & GR1449$-$12       &  144957.1$-$125847 & 145241.4$-$131102 &    40.10 &$-$0.90 $-$0.90 $-$0.90  & $+3.011-0.903x              $ &   & PKS 1449-129                     \\
 1762 & GR1451$+$42       &  144605.8$+$423326 & 144758.9$+$422059 &    61.85 &$-$1.12 $-$0.90 $-$0.70  & $+3.755-2.064x+0.185x^2     $ &   &                                  \\
 1763 & \hspace{9mm}ID2   &  144814.4$+$431700 & 145006.0$+$430439 &    61.20 &$-$1.18 $-$1.01 $-$0.84  & $+3.653-1.937x+0.148x^2     $ &   &                                  \\
 1764 & GR1451$+$53       &  144857.6$+$533220 & 145030.6$+$532000 &    55.80 &$-$1.05 $-$1.05 $-$1.05  & $+2.884-1.049x              $ &O  & 4C+53.32                         \\
 1765 & GR1452$+$05       &  145356.1$+$050848 & 145625.8$+$045645 &    52.88 &$-$1.11 $-$0.93 $-$0.76  & $+3.839-1.907x+0.155x^2     $ &O  & 4C+05.61                         \\
 1766 & \hspace{9mm}ID2   &  145146.4$+$045041 & 145416.4$+$043831 &    53.09 &$-$1.01 $-$0.88 $-$0.75  & $+3.499-1.580x+0.112x^2     $ &   &                                  \\
 1767 & GR1452$+$50       &  145229.5$+$501539 & 145408.4$+$500331 &    57.25 &$-$0.78 $-$0.78 $-$0.78  & $+2.558-0.778x              $ &O  &                                  \\
 1768 & GR1452$+$58       &  144853.9$+$580154 & 145015.8$+$574934 &    52.90 &$-$1.10 $-$0.79 $-$0.50  & $+4.191-2.440x+0.262x^2     $ &   &                                  \\
 1769 & \hspace{9mm}ID2   &  145622.4$+$580900 & 145741.4$+$575702 &    52.08 &$-$1.07 $-$0.80 $-$0.55  & $+3.983-2.233x+0.227x^2     $ &   &                                  \\
 1770 & GR1452$-$03       &  145224.1$-$040935 & 145501.4$-$042143 &    46.62 &$-$0.83 $-$0.94 $-$1.03  & $+2.357-0.389x-0.087x^2     $ &   & 3C 306.1,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1452-041           \\
 1771 & GR1453$+$16       &  145345.6$+$163857 & 145605.7$+$162653 &    59.26 &$-$0.96 $-$0.96 $-$0.96  & $+3.100-0.957x              $ &   & 4C+16.43,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1453+166           \\
 1772 & \hspace{9mm}ID2   &  145206.6$+$163607 & 145426.8$+$162358 &    59.59 &$-$0.82 $-$0.71 $-$0.60  & $+3.355-1.297x+0.094x^2     $ &   & 3C 306,                \\
      &                   &                    &                   &          &                         &                               &   & PKS 1452+165           \\
 1773 & GR1453$-$10       &  145312.4$-$105654 & 145555.2$-$110859 &    41.25 &$-$0.68 $-$0.80 $-$0.92  & $+2.112-0.140x-0.105x^2     $ &O  & PKS 1453-109                     \\
 1774 & GR1454$+$42       &  145549.0$+$421040 & 145740.7$+$415842 &    60.31 &$-$0.87 $-$0.87 $-$0.87  & $+2.428-0.867x              $ &O  & 4C+42.40                         \\
 1775 & GR1454$-$05A      &  145232.4$-$052704 & 145510.7$-$053912 &    45.62 &$-$0.96 $-$0.96 $-$0.96  & $+3.009-0.964x              $ &   & 4C-05.61,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1452-054           \\
 1776 & GR1454$-$05B      &  145402.7$-$060540 & 145641.5$-$061743 &    44.89 &$-$0.80 $-$0.64 $-$0.50  & $+3.449-1.488x+0.134x^2     $ &O  & PKS 1454-060                     \\
 1777 & GR1455$+$48       &  145408.1$+$475300 & 145551.0$+$474056 &    58.23 &$-$0.89 $-$0.78 $-$0.68  & $+2.954-1.348x+0.090x^2     $ &   & 4C+47.39                         \\
 1778 & \hspace{9mm}ID2   &  145621.3$+$484501 & 145802.0$+$483304 &    57.49 &$-$0.91 $-$0.91 $-$0.91  & $+2.288-0.908x              $ &   &                                  \\
 1779 & GR1458$+$42       &  150005.5$+$420838 & 150156.5$+$415653 &    59.57 &$-$1.13 $-$0.97 $-$0.81  & $+3.544-1.843x+0.139x^2     $ &   &                                  \\
 1780 & GR1458$+$45       &  145840.9$+$452052 & 150027.1$+$450902 &    58.66 &$-$1.03 $-$0.85 $-$0.67  & $+3.307-1.836x+0.157x^2     $ &   &                                  \\
 1781 & \hspace{9mm}ID2   &  145755.8$+$453614 & 145941.7$+$452422 &    58.67 &$-$1.07 $-$0.76 $-$0.46  & $+3.895-2.448x+0.269x^2     $ &   &                                  \\
 1782 & GR1458$+$51       &  145814.3$+$514547 & 145948.6$+$513355 &    55.68 &$-$0.90 $-$0.90 $-$0.90  & $+2.436-0.902x              $ &   &                                  \\
 1783 & GR1458$-$08       &  145748.6$-$084644 & 150029.8$-$085835 &    42.24 &$-$1.11 $-$0.93 $-$0.77  & $+3.575-1.870x+0.149x^2     $ &   &                                  \\
 1784 & \hspace{9mm}ID2   &  145937.7$-$084208 & 150218.8$-$085353 &    42.01 &$-$1.03 $-$0.78 $-$0.54  & $+3.870-2.112x+0.212x^2     $ &   &                                  \\
 1785 & GR1459$+$52       &  145915.7$+$524902 & 150047.5$+$523713 &    54.97 &$-$0.97 $-$0.97 $-$0.97  & $+2.482-0.966x              $ &   & 4C+52.34                         \\
 1786 & GR1500$+$05       &  145839.0$+$063428 & 150107.5$+$062239 &    52.87 &$-$1.15 $-$1.15 $-$1.15  & $+3.010-1.153x              $ &   &                                  \\
 1787 & GR1500$+$43       &  145840.5$+$432141 & 150029.9$+$430952 &    59.41 &$-$0.98 $-$0.98 $-$0.98  & $+2.603-0.978x              $ &   &                                  \\
 1788 & GR1500$+$47       &  145754.6$+$480815 & 145936.2$+$475622 &    57.56 &$-$1.16 $-$0.80 $-$0.46  & $+4.367-2.756x+0.311x^2     $ &   &                                  \\
 1789 & \hspace{9mm}ID2   &  150250.3$+$475326 & 150431.1$+$474149 &    56.94 &$-$0.98 $-$0.76 $-$0.56  & $+3.502-1.918x+0.184x^2     $ &OX &                                  \\
 1790 & GR1501$-$00       &  150259.5$-$000608 & 150533.5$-$001743 &    47.69 &$-$0.79 $-$0.79 $-$0.79  & $+2.431-0.793x              $ &O  & 4C-00.58,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1502-001           \\
 1791 & GR1502$+$03       &  150236.0$+$035847 & 150506.5$+$034711 &    50.47 &$-$1.16 $-$1.26 $-$1.36  & $+2.859-0.711x-0.088x^2     $ &   & 4C+03.31,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1502+039           \\
 1792 & GR1502$+$57       &  150015.2$+$570935 & 150135.8$+$565750 &    52.31 &$-$0.71 $-$0.71 $-$0.71  & $+2.265-0.713x              $ &O  &                                  \\
 1793 & GR1502$-$10       &  150245.9$-$120926 & 150530.1$-$122102 &    38.85 &$-$1.18 $-$0.92 $-$0.67  & $+4.484-2.323x+0.223x^2     $ &   &                                  \\
 1794 & GR1505$+$58       &  150628.8$+$580813 & 150744.5$+$575647 &    51.05 &$-$0.96 $-$0.96 $-$0.96  & $+2.589-0.964x              $ &   &                                  \\
 1795 & GR1506$+$01       &  150556.1$+$011333 & 150828.9$+$010207 &    48.05 &$-$0.88 $-$0.88 $-$0.88  & $+2.825-0.881x              $ &O  & 4C+01.41,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1505+012           \\
 1796 & GR1506$+$48       &  150627.2$+$490954 & 150804.8$+$485828 &    55.83 &$-$0.98 $-$0.81 $-$0.65  & $+3.281-1.741x+0.148x^2     $ &   &                                  \\
 1797 & \hspace{9mm}ID2   &  150809.3$+$485111 & 150947.1$+$483951 &    55.72 &$-$1.19 $-$0.78 $-$0.39  & $+4.559-2.985x+0.351x^2     $ &   &                                  \\
 1798 & GR1506$-$07       &  150807.0$-$072528 & 151047.2$-$073647 &    41.58 &$-$0.94 $-$0.94 $-$0.94  & $+2.653-0.942x              $ &   & PKS 1508-074                     \\
 1799 & GR1507$+$03       &  150728.4$+$031125 & 150959.5$+$030004 &    49.04 &$-$0.96 $-$0.67 $-$0.40  & $+4.027-2.227x+0.247x^2     $ &   & PKS 1507+031                     \\
 1800 & \hspace{9mm}ID2   &  150713.0$+$040104 & 150943.4$+$034942 &    49.61 &$-$1.18 $-$1.02 $-$0.87  & $+3.772-1.870x+0.135x^2     $ &   &                                  \\
 1801 & GR1507$+$51       &  150732.0$+$520407 & 150903.2$+$515244 &    54.30 &$-$1.06 $-$0.83 $-$0.63  & $+3.659-2.024x+0.189x^2     $ &   &                                  \\
 1802 & \hspace{9mm}ID2   &  150809.8$+$520908 & 150940.7$+$515748 &    54.17 &$-$0.95 $-$0.95 $-$0.95  & $+2.470-0.949x              $ &   &                                  \\
 1803 & \hspace{9mm}ID3   &  150957.9$+$520240 & 151128.5$+$515126 &    53.98 &$-$1.04 $-$0.84 $-$0.64  & $+3.598-1.957x+0.178x^2     $ &   &                                  \\
 1804 & \hspace{9mm}ID4   &  150830.3$+$513204 & 151002.5$+$512045 &    54.43 &$-$0.77 $-$0.43 $-$0.25  & $-1.318+0.002x+10.016e^{-x} $ &   &                                  \\
 1805 & GR1507$+$53       &  150755.1$+$532957 & 150922.9$+$531836 &    53.51 &$-$0.86 $-$0.68 $-$0.51  & $+3.290-1.639x+0.152x^2     $ &  I&                                  \\
 1806 & \hspace{9mm}ID2   &  150818.3$+$540853 & 150944.5$+$535733 &    53.12 &$-$1.03 $-$1.03 $-$1.03  & $+2.365-1.035x              $ &   &                                  \\
 1807 & GR1508$+$05       &  150827.1$+$055557 & 151055.9$+$054439 &    50.55 &$-$1.22 $-$1.22 $-$1.22  & $+3.511-1.222x              $ &OX & PKS 1508+059                     \\
 1808 & GR1508$+$08       &  150830.1$+$080242 & 151057.0$+$075125 &    51.78 &$-$0.87 $-$0.87 $-$0.87  & $+3.269-0.865x              $ &   & 3C 313, 4C+08.44,     \\
      &                   &                    &                   &          &                         &                               &   & PKS 1508+080          \\
 1809 & GR1508$+$17       &  150843.2$+$181310 & 151100.9$+$180153 &    56.64 &$-$0.88 $-$0.90 $-$0.93  & $+2.431-0.771x-0.021x^2     $ &   & 4C+18.41,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1508+182           \\
 1810 & \hspace{9mm}ID2   &  150858.0$+$181921 & 151115.6$+$180805 &    56.63 &$-$0.98 $-$0.98 $-$0.98  & $+2.738-0.978x              $ &   &                                  \\
 1811 & GR1510$+$02       &  150952.8$+$013222 & 151225.4$+$012109 &    47.51 &$-$0.72 $-$0.85 $-$0.98  & $+1.899-0.132x-0.114x^2     $ &   & PKS 1509+015                     \\
 1812 & GR1510$+$15       &  150952.3$+$155139 & 151212.1$+$154025 &    55.43 &$-$0.78 $-$0.70 $-$0.62  & $+2.867-1.131x+0.069x^2     $ &O  & 4C+15.45,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1509+158           \\
 1813 & \hspace{9mm}ID2   &  151155.9$+$155306 & 151415.6$+$154159 &    55.00 &$-$1.14 $-$1.14 $-$1.14  & $+2.997-1.141x              $ &O  & 4C+15.46,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1511+158           \\
 1814 & \hspace{9mm}ID3   &  151012.1$+$150749 & 151232.6$+$145636 &    55.04 &$-$1.02 $-$0.81 $-$0.62  & $+3.631-1.903x+0.173x^2     $ &OX &                                  \\
 1815 & GR1510$+$44       &  150957.9$+$444159 & 151142.9$+$443045 &    57.05 &$-$1.02 $-$0.94 $-$0.85  & $+3.313-1.407x+0.075x^2     $ &OX & 4C+44.25                         \\
 1816 & \hspace{9mm}ID2   &  151145.1$+$441902 & 151330.4$+$440754 &    56.87 &$-$1.19 $-$0.94 $-$0.70  & $+4.172-2.284x+0.214x^2     $ &   &                                  \\
 1817 & \hspace{9mm}ID3   &  151230.7$+$442618 & 151415.7$+$441512 &    56.70 &$-$1.25 $-$1.10 $-$0.96  & $+3.839-1.903x+0.128x^2     $ &   &                                  \\
 1818 & GR1510$+$49       &  150954.6$+$500513 & 151129.6$+$495358 &    54.92 &$-$0.98 $-$0.84 $-$0.72  & $+3.074-1.561x+0.114x^2     $ &  I&                                  \\
 1819 & \hspace{9mm}ID2   &  151106.0$+$495546 & 151241.0$+$494435 &    54.82 &$-$1.07 $-$0.87 $-$0.67  & $+3.500-1.968x+0.175x^2     $ &   &                                  \\
 1820 & \hspace{9mm}ID3   &  151121.5$+$494619 & 151256.7$+$493509 &    54.85 &$-$0.95 $-$0.72 $-$0.50  & $+3.446-1.956x+0.197x^2     $ &   &                                  \\
 1821 & GR1511$+$45       &  151038.5$+$455212 & 151221.4$+$454059 &    56.53 &$-$0.96 $-$0.96 $-$0.96  & $+2.780-0.965x              $ &   & 4C+45.29                         \\
 1822 & GR1511$-$08       &  151008.9$-$085449 & 151250.5$-$090601 &    40.14 &$-$0.36    0.15    0.65  & $+4.333-2.639x+0.444x^2     $ &OX & PKS 1510-089                     \\
 1823 & GR1512$+$04       &  151126.1$+$043204 & 151356.0$+$042056 &    49.11 &$-$1.00 $-$0.80 $-$0.61  & $+3.791-1.884x+0.172x^2     $ &O  &                                  \\
 1824 & GR1514$+$00       &  151406.7$+$002602 & 151640.2$+$001502 &    45.99 &$-$0.48 $-$0.27 $-$0.15  & $+0.067-0.000x+6.193e^{-x}  $ &O  & PKS 1514+004                     \\
 1825 & GR1514$+$41       &  151506.3$+$420932 & 151654.6$+$415834 &    56.90 &$-$1.04 $-$1.04 $-$1.04  & $+2.816-1.041x              $ &   &                                  \\
 1826 & GR1514$-$08       &  151427.5$-$083929 & 151709.1$-$085027 &    39.61 &$-$0.64 $-$0.36 $-$0.21  & $-0.512+0.001x+8.340e^{-x}  $ &   &                                  \\
 1827 & GR1515$+$07       &  151417.1$+$071217 & 151644.6$+$070118 &    50.12 &$-$1.04 $-$1.28 $-$1.51  & $+2.733+0.006x-0.205x^2     $ &OX & 3C 317, 4C+07.40,     \\
      &                   &                    &                   &          &                         &                               &   & PKS 1514+072          \\
 1828 & GR1515$+$19       &  151549.5$+$195338 & 151805.1$+$194244 &    55.68 &$-$0.98 $-$1.15 $-$1.31  & $+1.760-0.242x-0.144x^2     $ &   & 4C+19.49,             \\
      &                   &                    &                   &          &                         &                               &   & PKS 1515+198          \\
 1829 & GR1516$+$52       &  151517.4$+$524135 & 151645.2$+$523038 &    52.96 &$-$1.13 $-$0.82 $-$0.52  & $+4.207-2.485x+0.265x^2     $ &   &                                  \\
 1830 & \hspace{9mm}ID2   &  151647.8$+$523813 & 151815.4$+$522721 &    52.78 &$-$0.99 $-$0.73 $-$0.49  & $+3.814-2.131x+0.222x^2     $ &   &                                  \\
 1831 & GR1517$+$46       &  151704.4$+$462945 & 151844.8$+$461854 &    55.26 &$-$0.90 $-$0.78 $-$0.66  & $+3.122-1.441x+0.105x^2     $ &O  & 4C+46.30                         \\
 1832 & GR1518$+$54       &  151813.3$+$535341 & 151937.4$+$534253 &    51.99 &$-$1.10 $-$0.69 $-$0.30  & $+5.196-2.915x+0.354x^2     $ &   &                                  \\
 1833 & GR1519$+$07       &  151924.0$+$075223 & 152150.8$+$074141 &    49.45 &$-$1.91 $-$2.30 $-$2.67  & $+3.220-0.207x-0.333x^2     $ &OX & 3C 318.1, 4C+07.41               \\
 1834 & GR1519$+$51       &  151937.3$+$511627 & 152107.4$+$510544 &    53.01 &$-$0.96 $-$0.96 $-$0.96  & $+2.934-0.964x              $ &   &                                  \\
 1835 & GR1519$+$59       &  152101.4$+$592127 & 152208.6$+$591048 &    48.81 &$-$1.08 $-$0.91 $-$0.75  & $+3.425-1.833x+0.147x^2     $ &OX &                                  \\
 1836 & \hspace{9mm}ID2   &  152140.2$+$591445 & 152247.6$+$590408 &    48.80 &$-$1.15 $-$0.81 $-$0.49  & $+4.235-2.623x+0.288x^2     $ &   &                                  \\
 1837 & GR1520$-$05       &  152007.5$-$045324 & 152245.7$-$050404 &    41.29 &$-$0.80 $-$0.80 $-$0.80  & $+2.671-0.802x              $ &   & PKS 1520-048                     \\
 1838 & GR1520$-$07       &  152154.4$-$073251 & 152435.1$-$074324 &    39.12 &$-$0.95 $-$0.95 $-$0.95  & $+2.599-0.947x              $ &   &                                  \\
 1839 & \hspace{9mm}ID2   &  152308.2$-$080615 & 152549.5$-$081644 &    38.51 &$-$1.31 $-$1.69 $-$2.04  & $+1.488+0.339x-0.322x^2     $ &   &                                  \\
 1840 & GR1521$+$04       &  152002.7$+$041109 & 152232.8$+$040029 &    47.19 &$-$0.94 $-$0.64 $-$0.36  & $+4.245-2.253x+0.256x^2     $ &O  & 4C+04.52,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1520+041           \\
 1841 & \hspace{9mm}ID2   &  152328.5$+$045107 & 152558.0$+$044039 &    46.90 &$-$1.21 $-$0.90 $-$0.60  & $+4.631-2.587x+0.268x^2     $ &   &                                  \\
 1842 & \hspace{9mm}ID3   &  152202.1$+$050643 & 152431.4$+$045610 &    47.34 &$-$1.11 $-$0.82 $-$0.54  & $+4.435-2.402x+0.252x^2     $ &   &                                  \\
 1843 & GR1521$+$05       &  152255.0$+$054806 & 152523.6$+$053736 &    47.56 &$-$1.04 $-$0.71 $-$0.40  & $+4.394-2.479x+0.281x^2     $ &   &                                  \\
 1844 & GR1521$+$54       &  152244.6$+$543851 & 152405.6$+$542818 &    51.05 &$-$0.91 $-$1.00 $-$1.09  & $+2.733-0.503x-0.079x^2     $ &O  & 3C 319, 4C+54.34                 \\
 1845 & GR1522$+$42       &  152122.0$+$420701 & 152309.3$+$415625 &    55.79 &$-$0.87 $-$0.87 $-$0.87  & $+2.458-0.871x              $ &O  & 4C+42.42                         \\
 1846 & GR1522$-$06       &  152301.9$-$062419 & 152541.6$-$063448 &    39.72 &$-$1.51 $-$1.51 $-$1.51  & $+3.691-1.515x              $ &   &                                  \\
 1847 & GR1525$+$43       &  152452.5$+$431647 & 152637.2$+$430623 &    54.89 &$-$1.04 $-$1.04 $-$1.04  & $+2.797-1.038x              $ &   & 4C+43.34                         \\
 1848 & GR1525$+$53       &  152509.9$+$533052 & 152633.2$+$532027 &    51.26 &$-$0.92 $-$0.59 $-$0.28  & $+3.917-2.369x+0.282x^2     $ &   &                                  \\
 1849 & \hspace{9mm}ID2   &  152658.3$+$532048 & 152821.7$+$531030 &    51.10 &$-$0.94 $-$0.68 $-$0.43  & $+3.595-2.105x+0.227x^2     $ &   &                                  \\
 1850 & GR1525$-$01       &  152626.6$-$005505 & 152901.3$-$010523 &    42.76 &$-$0.58    0.09    0.72  & $+5.045-3.519x+0.573x^2     $ &   &                                  \\
 1851 & GR1527$+$51       &  152619.7$+$515246 & 152746.8$+$514226 &    51.81 &$-$1.16 $-$1.16 $-$1.16  & $+3.001-1.156x              $ &   & 4C+51.32                         \\
 1852 & \hspace{9mm}ID2   &  152701.1$+$514419 & 152828.4$+$513401 &    51.77 &$-$1.22 $-$1.22 $-$1.22  & $+3.162-1.223x              $ &   &                                  \\
 1853 & \hspace{9mm}ID3   &  152726.4$+$513141 & 152854.1$+$512124 &    51.80 &$-$1.00 $-$1.00 $-$1.00  & $+2.800-0.997x              $ &   &                                  \\
 1854 & \hspace{9mm}ID4   &  152754.0$+$514511 & 152921.1$+$513456 &    51.64 &$-$1.16 $-$1.08 $-$1.00  & $+3.335-1.507x+0.068x^2     $ &   &                                  \\
 1855 & GR1528$-$09       &  152559.6$-$081630 & 152841.1$-$082649 &    37.89 &$-$0.84 $-$0.65 $-$0.48  & $+3.367-1.655x+0.159x^2     $ &   & PKS 1526-082                     \\
 1856 & GR1529$+$02       &  152822.7$+$013204 & 153055.1$+$012153 &    43.93 &$-$1.03 $-$1.03 $-$1.03  & $+2.723-1.034x              $ &   & PKS 1528+015                     \\
 1857 & \hspace{9mm}ID2   &  153009.2$+$014531 & 153241.4$+$013526 &    43.71 &$-$1.00 $-$0.76 $-$0.53  & $+3.774-2.086x+0.211x^2     $ &   &                                  \\
 1858 & GR1529$+$03       &  152936.2$+$035207 & 153206.5$+$034200 &    45.08 &$-$0.98 $-$0.71 $-$0.45  & $+3.929-2.193x+0.236x^2     $ &   & PKS 1529+038                     \\
 1859 & GR1529$+$52       &  152909.6$+$521149 & 153035.3$+$520138 &    51.28 &$-$0.96 $-$0.96 $-$0.96  & $+2.563-0.961x              $ &   & 4C+52.35                         \\
 1860 & \hspace{9mm}ID2   &  152922.9$+$522134 & 153048.1$+$521124 &    51.19 &$-$1.07 $-$1.07 $-$1.07  & $+2.704-1.067x              $ &   &                                  \\
 1861 & GR1529$+$57       &  153235.2$+$571012 & 153346.3$+$570013 &    48.64 &$-$1.04 $-$0.70 $-$0.38  & $+3.891-2.527x+0.290x^2     $ &   &                                  \\
 1862 & \hspace{9mm}ID2   &  153249.9$+$573831 & 153359.4$+$572833 &    48.38 &$-$1.13 $-$0.84 $-$0.56  & $+3.854-2.404x+0.249x^2     $ &   &                                  \\
 1863 & GR1530$+$16       &  153039.6$+$160609 & 153258.1$+$155606 &    50.99 &$-$1.00 $-$1.00 $-$1.00  & $+2.589-1.004x              $ &   &                                  \\
 1864 & GR1530$+$43       &  153312.3$+$432044 & 153455.6$+$431048 &    53.40 &$-$1.02 $-$0.81 $-$0.61  & $+3.460-1.947x+0.181x^2     $ &   &                                  \\
 1865 & GR1532$-$08       &  153252.8$-$080953 & 153534.4$-$081949 &    36.74 &$-$0.98 $-$0.98 $-$0.98  & $+2.806-0.980x              $ &   &                                  \\
 1866 & GR1534$+$46       &  153440.4$+$463724 & 153617.3$+$462734 &    52.35 &$-$0.90 $-$0.79 $-$0.69  & $+2.881-1.362x+0.091x^2     $ &O  &                                  \\
 1867 & \hspace{9mm}ID2   &  153617.3$+$465141 & 153753.4$+$464156 &    52.02 &$-$1.08 $-$1.08 $-$1.08  & $+2.613-1.082x              $ &   &                                  \\
 1868 & \hspace{9mm}ID3   &  153709.2$+$464006 & 153845.5$+$463024 &    51.93 &$-$0.98 $-$0.88 $-$0.78  & $+2.975-1.428x+0.087x^2     $ &   &                                  \\
 1869 & GR1534$+$55       &  153342.2$+$550400 & 153459.3$+$545405 &    49.46 &$-$1.23 $-$0.94 $-$0.66  & $+4.544-2.513x+0.250x^2     $ &   &                                  \\
 1870 & GR1535$+$06       &  153636.4$+$054619 & 153904.8$+$053637 &    44.73 &$-$0.96 $-$0.65 $-$0.36  & $+4.121-2.300x+0.262x^2     $ &   &                                  \\
 1871 & GR1535$+$42       &  153702.9$+$422510 & 153847.1$+$421528 &    52.88 &$-$0.94 $-$0.69 $-$0.45  & $+3.567-2.042x+0.215x^2     $ &   &                                  \\
 1872 & GR1536$+$57       &  153616.3$+$572456 & 153725.5$+$571510 &    48.08 &$-$0.82 $-$0.82 $-$0.82  & $+2.404-0.817x              $ &O  & 4C+57.26                         \\
 1873 & GR1537$+$55       &  153346.3$+$554644 & 153501.3$+$553650 &    49.13 &$-$0.86 $-$1.00 $-$1.13  & $+2.224-0.244x-0.120x^2     $ &O  & 3C 322, 4C+55.31                 \\
 1874 & \hspace{9mm}ID2   &  153721.5$+$553523 & 153836.1$+$552541 &    48.76 &$-$1.06 $-$0.61 $-$0.19  & $+4.859-3.006x+0.380x^2     $ &   &                                  \\
 1875 & GR1538$+$01       &  153841.8$+$010018 & 154114.7$+$005043 &    41.55 &$-$0.97 $-$0.84 $-$0.72  & $+3.587-1.530x+0.110x^2     $ &   & PKS 1538+010                     \\
 1876 & GR1538$+$46       &  153931.0$+$450606 & 154110.0$+$445632 &    51.91 &$-$0.89 $-$0.80 $-$0.71  & $+2.900-1.309x+0.081x^2     $ &   &                                  \\
 1877 & GR1539$+$08       &  153822.0$+$075219 & 154048.3$+$074243 &    45.48 &$-$1.21 $-$1.05 $-$0.90  & $+3.815-1.899x+0.135x^2     $ &   &                                  \\
 1878 & GR1539$+$53       &  153958.0$+$530928 & 154118.8$+$525955 &    49.40 &$-$1.02 $-$0.78 $-$0.54  & $+3.802-2.109x+0.212x^2     $ &   &                                  \\
 1879 & \hspace{9mm}ID2   &  154023.7$+$530026 & 154144.8$+$525055 &    49.40 &$-$1.24 $-$1.24 $-$1.24  & $+3.048-1.239x              $ &   &                                  \\
 1880 & GR1539$-$01       &  153906.3$-$010451 & 154141.2$-$011424 &    40.20 &$-$1.19 $-$1.14 $-$1.10  & $+3.454-1.396x+0.040x^2     $ &   & PKS 1539-011                     \\
 1881 & GR1540$+$06       &  154117.8$+$055717 & 154345.9$+$054752 &    43.85 &$-$1.07 $-$0.78 $-$0.50  & $+4.025-2.361x+0.252x^2     $ &   &                                  \\
 1882 & \hspace{9mm}ID2   &  154134.1$+$061716 & 154401.9$+$060751 &    43.97 &$-$1.20 $-$1.01 $-$0.82  & $+3.800-2.075x+0.170x^2     $ &   &                                  \\
 1883 & \hspace{9mm}ID3   &  154001.5$+$060405 & 154229.5$+$055435 &    44.18 &$-$1.12 $-$0.81 $-$0.51  & $+4.154-2.487x+0.267x^2     $ &   &                                  \\
 1884 & GR1543$+$51       &  154211.0$+$514141 & 154335.1$+$513217 &    49.61 &$-$1.10 $-$0.71 $-$0.34  & $+4.433-2.807x+0.333x^2     $ &   &                                  \\
 1885 & \hspace{9mm}ID2   &  154339.1$+$514419 & 154502.8$+$513500 &    49.38 &$-$0.60 $-$0.02    0.53  & $+4.603-3.150x+0.498x^2     $ &O  &                                  \\
 1886 & GR1543$+$54       &  154124.8$+$543214 & 154241.5$+$542247 &    48.67 &$-$1.15 $-$0.90 $-$0.67  & $+3.783-2.219x+0.209x^2     $ &   &                                  \\
 1887 & \hspace{9mm}ID2   &  154626.5$+$542350 & 154742.4$+$541441 &    48.05 &$-$1.03 $-$0.73 $-$0.44  & $+3.872-2.360x+0.259x^2     $ &   &                                  \\
 1888 & GR1544$+$01       &  154304.0$+$015918 & 154535.9$+$014959 &    41.25 &$-$0.85 $-$0.85 $-$0.85  & $+2.615-0.849x              $ &O  & PKS 1543+019                     \\
 1889 & GR1545$+$07       &  154552.1$+$073508 & 154818.5$+$072558 &    43.75 &$-$1.05 $-$1.05 $-$1.05  & $+3.124-1.053x              $ &   &                                  \\
 1890 & GR1545$+$46       &  154350.1$+$463203 & 154525.5$+$462245 &    50.85 &$-$0.95 $-$1.15 $-$1.34  & $+1.637-0.066x-0.172x^2     $ &O  & 4C+46.32                         \\
 1891 & GR1545$+$48       &  154644.4$+$484409 & 154814.6$+$483502 &    49.82 &$-$0.92 $-$0.92 $-$0.92  & $+2.900-0.918x              $ &O  & 4C+48.39                         \\
 1892 & GR1545$-$06       &  154410.2$-$071548 & 154651.1$-$072502 &    35.28 &$-$1.02 $-$1.02 $-$1.02  & $+2.916-1.021x              $ &   &                                  \\
 1893 & \hspace{9mm}ID2   &  154351.5$-$070311 & 154632.3$-$071227 &    35.47 &$-$1.05 $-$1.05 $-$1.05  & $+2.918-1.047x              $ &   &                                  \\
 1894 & GR1546$-$00       &  154547.5$-$002452 & 154821.8$-$003401 &    39.28 &$-$1.08 $-$1.08 $-$1.08  & $+2.998-1.077x              $ &   & PKS 1545-004                     \\
 1895 & \hspace{9mm}ID2   &  154650.9$-$005118 & 154925.6$-$010024 &    38.81 &$-$1.07 $-$1.07 $-$1.07  & $+2.907-1.067x              $ &   &                                  \\
 1896 & GR1547$+$03       &  154700.4$+$042030 & 154930.0$+$041126 &    41.78 &$-$1.09 $-$1.09 $-$1.09  & $+2.796-1.094x              $ &   &                                  \\
 1897 & \hspace{9mm}ID2   &  154935.5$+$035748 & 155205.5$+$034852 &    41.03 &$-$1.11 $-$0.85 $-$0.61  & $+3.897-2.250x+0.222x^2     $ &   &                                  \\
 1898 & GR1547$+$06       &  154745.7$+$060043 & 155013.6$+$055140 &    42.52 &$-$1.07 $-$1.07 $-$1.07  & $+2.774-1.072x              $ &   &                                  \\
 1899 & GR1547$+$58       &  154723.7$+$582219 & 154826.8$+$581313 &    46.33 &$-$0.80 $-$0.69 $-$0.59  & $+2.722-1.285x+0.094x^2     $ &   &                                  \\
 1900 & GR1549$+$11       &  154821.1$+$112958 & 155043.5$+$112058 &    45.13 &$-$0.80 $-$0.58 $-$0.36  & $+3.636-1.797x+0.194x^2     $ &OX & 4C+11.50,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1548+114           \\
 1901 & \hspace{9mm}ID2   &  155001.5$+$112139 & 155224.0$+$111245 &    44.70 &$-$1.06 $-$0.75 $-$0.45  & $+4.329-2.453x+0.271x^2     $ &   &                                  \\
 1902 & GR1549$+$20       &  155013.8$+$201355 & 155226.9$+$200502 &    48.16 &$-$0.95 $-$0.95 $-$0.95  & $+3.257-0.949x              $ &   & 3C 326, 4C+20.37,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 1550+202           \\
 1903 & GR1553$+$47       &  155254.1$+$473746 & 155425.7$+$472901 &    49.10 &$-$0.88 $-$0.61 $-$0.35  & $+3.560-2.087x+0.235x^2     $ &   &                                  \\
 1904 & GR1553$+$49       &  155344.2$+$493207 & 155511.3$+$492325 &    48.51 &$-$1.09 $-$0.66 $-$0.25  & $+4.717-2.982x+0.369x^2     $ &   &                                  \\
 1905 & \hspace{9mm}ID2   &  155534.8$+$493929 & 155701.3$+$493054 &    48.19 &$-$1.13 $-$0.82 $-$0.53  & $+4.291-2.497x+0.266x^2     $ &   &                                  \\
 1906 & GR1553$-$12       &  154926.6$-$114440 & 155212.2$-$115335 &    31.32 &$-$1.19 $-$0.71 $-$0.26  & $+5.323-3.261x+0.405x^2     $ &   &                                  \\
 1907 & GR1554$+$43       &  155456.0$+$430546 & 155636.4$+$425709 &    49.54 &$-$0.86 $-$0.93 $-$1.00  & $+2.496-0.535x-0.063x^2     $ &O  & 4C+43.35                         \\
 1908 & GR1555$+$45       &  155543.7$+$453058 & 155719.2$+$452224 &    49.04 &$-$0.85 $-$0.62 $-$0.40  & $+3.663-1.840x+0.194x^2     $ &OX & 4C+45.30                         \\
 1909 & GR1556$+$12       &  155645.6$+$121856 & 155906.9$+$121027 &    43.66 &$-$0.95 $-$0.95 $-$0.95  & $+2.814-0.951x              $ &   & PKS 1556+123                     \\
 1910 & \hspace{9mm}ID2   &  155727.5$+$114758 & 155949.3$+$113932 &    43.28 &$-$1.14 $-$0.92 $-$0.71  & $+4.038-2.099x+0.188x^2     $ &   &                                  \\
 1911 & GR1557$+$53       &  155901.7$+$534807 & 160016.7$+$533945 &    46.51 &$-$0.94 $-$0.94 $-$0.94  & $+2.737-0.937x              $ &   &                                  \\
 1912 & GR1600$+$02       &  160000.1$+$020604 & 160231.8$+$015748 &    37.84 &$-$0.81 $-$0.81 $-$0.81  & $+3.414-0.811x              $ &  I& 3C 327, 4C+02.41,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 1559+021           \\
 1913 & GR1600$+$06       &  155927.6$+$061356 & 160155.1$+$060537 &    40.16 &$-$1.10 $-$0.90 $-$0.72  & $+3.819-1.952x+0.167x^2     $ &   &                                  \\
 1914 & \hspace{9mm}ID2   &  155944.9$+$062323 & 160212.3$+$061506 &    40.18 &$-$1.08 $-$1.08 $-$1.08  & $+2.968-1.080x              $ &O  & 4C+06.54                         \\
 1915 & GR1600$+$15       &  155906.8$+$154521 & 160124.4$+$153701 &    44.58 &$-$0.91 $-$0.91 $-$0.91  & $+2.790-0.909x              $ &O  & 4C+15.52                         \\
 1916 & \hspace{9mm}ID2   &  160020.2$+$155230 & 160237.5$+$154414 &    44.36 &$-$0.93 $-$0.93 $-$0.93  & $+2.803-0.931x              $ &   & 4C+15.53                         \\
 1917 & GR1600$+$48       &  160103.1$+$481751 & 160231.8$+$480937 &    47.62 &$-$0.96 $-$0.96 $-$0.96  & $+2.575-0.958x              $ &   & 4C+48.40                         \\
 1918 & GR1601$+$49       &  160201.1$+$493857 & 160326.5$+$493046 &    47.18 &$-$1.08 $-$1.08 $-$1.08  & $+2.776-1.082x              $ &   &                                  \\
 1919 & \hspace{9mm}ID2   &  160243.9$+$493536 & 160409.3$+$492728 &    47.08 &$-$1.00 $-$1.00 $-$1.00  & $+2.562-1.000x              $ &O  &                                  \\
 1920 & GR1602$+$44       &  160236.0$+$443131 & 160412.6$+$442323 &    47.98 &$-$1.00 $-$1.00 $-$1.00  & $+3.058-0.996x              $ &O  & 4C+44.27                         \\
 1921 & GR1602$+$52       &  160129.3$+$525211 & 160246.4$+$524358 &    46.44 &$-$0.86 $-$0.68 $-$0.52  & $+3.286-1.616x+0.148x^2     $ &O  & 4C+52.37                         \\
 1922 & GR1603$+$00       &  160339.0$+$000830 & 160612.7$+$000027 &    35.98 &$-$0.83 $-$0.83 $-$0.83  & $+3.010-0.833x              $ &O  & PKS 1603+001                     \\
 1923 & GR1603$+$54       &  160427.4$+$544724 & 160538.4$+$543923 &    45.46 &$-$1.01 $-$0.80 $-$0.60  & $+3.586-1.936x+0.180x^2     $ &OX &                                  \\
 1924 & \hspace{9mm}ID2   &  160449.9$+$550206 & 160600.0$+$545406 &    45.33 &$-$1.02 $-$0.81 $-$0.61  & $+3.592-1.942x+0.180x^2     $ &   &                                  \\
 1925 & GR1604$+$57       &  160332.4$+$573607 & 160434.4$+$572801 &    44.66 &$-$0.92 $-$1.14 $-$1.34  & $+1.529+0.027x-0.185x^2     $ &   & 4C+57.27                         \\
 1926 & \hspace{9mm}ID2   &  160520.6$+$573657 & 160622.1$+$572858 &    44.43 &$-$1.06 $-$0.85 $-$0.64  & $+3.494-1.991x+0.182x^2     $ &   &                                  \\
 1927 & GR1608$+$41       &  160659.8$+$411625 & 160842.0$+$410834 &    47.47 &$-$0.91 $-$0.91 $-$0.91  & $+2.333-0.908x              $ &O  & 4C+41.30                         \\
 1928 & GR1608$+$43       &  160815.3$+$434146 & 160952.7$+$433400 &    47.06 &$-$1.01 $-$1.01 $-$1.01  & $+2.643-1.014x              $ &   &                                  \\
 1929 & GR1611$+$04       &  161145.0$+$041324 & 161414.4$+$040553 &    36.50 &$-$0.84 $-$0.84 $-$0.84  & $+2.642-0.836x              $ &O  & 4C+04.56,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1611+042           \\
 1930 & \hspace{9mm}ID2   &  161444.2$+$041601 & 161713.6$+$040842 &    35.89 &$-$0.87 $-$0.87 $-$0.87  & $+2.610-0.867x              $ &   &                                  \\
 1931 & GR1613$+$12       &  161351.9$+$131054 & 161611.8$+$130331 &    40.27 &$-$0.96 $-$0.96 $-$0.96  & $+2.936-0.959x              $ &O  & 4C+13.57,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1613+131           \\
 1932 & GR1613$+$47       &  161414.3$+$471850 & 161543.2$+$471126 &    45.61 &$-$0.91 $-$0.91 $-$0.91  & $+2.579-0.913x              $ &   &                                  \\
 1933 & GR1613$+$49       &  161507.3$+$492626 & 161631.2$+$491906 &    45.13 &$-$1.24 $-$1.24 $-$1.24  & $+2.766-1.241x              $ &   &                                  \\
 1934 & GR1613$-$06       &  161249.3$-$053436 & 161529.0$-$054202 &    30.79 &$-$1.07 $-$1.07 $-$1.07  & $+2.794-1.069x              $ &   &                                  \\
 1935 & GR1614$-$08       &  161622.9$-$084033 & 161906.0$-$084745 &    28.22 &$-$1.20 $-$1.20 $-$1.20  & $+3.109-1.202x              $ &   &                                  \\
 1936 & GR1617$+$17       &  161806.9$+$174336 & 162021.4$+$173629 &    41.11 &$-$0.92 $-$0.92 $-$0.92  & $+3.195-0.923x              $ &OX & 3C 334, 4C+17.68,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 1618+177           \\
 1937 & GR1619$+$42       &  161904.9$+$422427 & 162043.5$+$421723 &    45.17 &$-$1.10 $-$0.95 $-$0.81  & $+3.572-1.746x+0.127x^2     $ &   &                                  \\
 1938 & GR1619$+$43       &  161844.7$+$432225 & 162021.5$+$431520 &    45.19 &$-$0.89 $-$0.89 $-$0.89  & $+2.603-0.887x              $ &O  &                                  \\
 1939 & GR1624$+$00       &  162500.2$+$000551 & 162733.9$-$000047 &    31.51 &$-$1.09 $-$0.73 $-$0.39  & $+4.398-2.682x+0.310x^2     $ &   &                                  \\
 1940 & \hspace{9mm}ID2   &  162235.3$-$000919 & 162509.3$-$001607 &    31.88 &$-$0.94 $-$0.63 $-$0.34  & $+4.012-2.303x+0.266x^2     $ &   &                                  \\
 1941 & GR1624$+$41       &  162333.1$+$410537 & 162513.8$+$405851 &    44.36 &$-$1.15 $-$1.15 $-$1.15  & $+2.974-1.154x              $ &OX & 4C+41.31                         \\
 1942 & \hspace{9mm}ID2   &  162418.2$+$414124 & 162557.7$+$413441 &    44.22 &$-$0.44 $-$0.24 $-$0.14  & $-0.042-0.003x+5.603e^{-x}  $ &O  &                                  \\
 1943 & GR1624$+$46       &  162436.4$+$463335 & 162605.7$+$462653 &    43.93 &$-$0.97 $-$0.84 $-$0.71  & $+3.252-1.556x+0.114x^2     $ &   &                                  \\
 1944 & \hspace{9mm}ID2   &  162327.6$+$464807 & 162456.5$+$464121 &    44.11 &$-$0.90 $-$0.72 $-$0.54  & $+3.373-1.712x+0.158x^2     $ &   &                                  \\
 1945 & GR1625$+$51       &  162256.7$+$514621 & 162413.3$+$513932 &    43.50 &$-$1.19 $-$1.19 $-$1.19  & $+2.914-1.186x              $ &   &                                  \\
 1946 & \hspace{9mm}ID2   &  162624.1$+$514647 & 162740.1$+$514012 &    42.98 &$-$0.91 $-$0.68 $-$0.46  & $+3.569-1.921x+0.198x^2     $ &   &                                  \\
 1947 & GR1625$+$58       &  162542.5$+$581550 & 162637.4$+$580911 &    41.66 &$-$0.76 $-$0.43 $-$0.11  & $+3.855-2.230x+0.286x^2     $ &OX &                                  \\
 1948 & GR1627$+$44       &  162714.7$+$442550 & 162848.3$+$441919 &    43.61 &$-$0.76 $-$0.82 $-$0.88  & $+2.552-0.501x-0.051x^2     $ &   & 3C 337, 4C+44.28                 \\
 1949 & GR1629$+$06       &  162801.2$+$061024 & 163028.4$+$060357 &    33.98 &$-$1.12 $-$1.12 $-$1.12  & $+3.038-1.120x              $ &O  &                                  \\
 1950&\hspace{9mm}ID2 1954&  163011.2$+$063114 & 163238.0$+$062456 &    33.67 &$-$1.12 $-$0.78 $-$0.47  & $+4.461-2.581x+0.286x^2     $ &   &                                  \\
 1951&\hspace{9mm}ID3 1953&  163022.3$+$064852 & 163248.8$+$064235 &    33.77 &$-$1.11 $-$0.70 $-$0.30  & $+4.801-2.929x+0.355x^2     $ &   &                                  \\
 1952&\hspace{9mm}ID4 1956&  163055.0$+$063611 & 163321.6$+$062956 &    33.55 &$-$1.57 $-$1.57 $-$1.57  & $+3.696-1.570x              $ &   &                                  \\
 1953& GR1632$+$06    1951&  163022.3$+$064852 & 163248.8$+$064235 &    33.77 &$-$1.18 $-$0.80 $-$0.43  & $+4.883-2.859x+0.328x^2     $ &   &                                  \\
 1954&\hspace{9mm}ID2 1950&  163011.2$+$063114 & 163238.0$+$062456 &    33.67 &$-$1.19 $-$0.85 $-$0.53  & $+4.707-2.667x+0.289x^2     $ &   &                                  \\
 1955&\hspace{9mm}ID3     &  163217.4$+$063704 & 163444.1$+$063055 &    33.26 &$-$1.27 $-$0.77 $-$0.30  & $+5.456-3.446x+0.425x^2     $ &   &                                  \\
 1956&\hspace{9mm}ID4 1952&  163055.0$+$063611 & 163321.6$+$062956 &    33.55 &$-$1.33 $-$0.80 $-$0.50  & $+5.229-3.183x+0.362x^2     $ &   &                                  \\
 1957 & GR1632$+$50       &  163222.1$+$502018 & 163341.1$+$501406 &    42.26 &$-$1.22 $-$0.94 $-$0.68  & $+4.258-2.420x+0.235x^2     $ &   &                                  \\
 1958 & GR1632$+$59       &  163204.8$+$591148 & 163254.8$+$590535 &    40.62 &$-$1.04 $-$1.04 $-$1.04  & $+2.933-1.040x              $ &   & 4C+59.24                         \\
 1959 & GR1635$+$08       &  163606.8$+$075934 & 163831.9$+$075341 &    33.07 &$-$1.20 $-$0.80 $-$0.42  & $+4.976-2.954x+0.343x^2     $ &   &                                  \\
 1960 & GR1635$+$15       &  163533.3$+$155513 & 163749.3$+$154916 &    36.56 &$-$1.11 $-$1.11 $-$1.11  & $+3.263-1.107x              $ &O  & 4C+15.56,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1635+159           \\
 1961 & GR1635$+$57       &  163717.2$+$572616 & 163813.3$+$572024 &    40.36 &$-$0.43    0.10    0.59  & $+4.116-2.736x+0.450x^2     $ &OX &                                  \\
 1962 & GR1636$+$10       &  163600.1$+$104102 & 163822.1$+$103508 &    34.31 &$-$0.85 $-$0.64 $-$0.44  & $+3.754-1.754x+0.177x^2     $ &O  & PKS 1635+106                     \\
 1963 & \hspace{9mm}ID2   &  163727.1$+$103440 & 163949.2$+$102852 &    33.94 &$-$1.07 $-$1.07 $-$1.07  & $+3.175-1.074x              $ &O  & PKS 1637+105                     \\
 1964 & GR1636$+$42       &  163710.3$+$423927 & 163846.5$+$423336 &    41.84 &$-$1.09 $-$1.09 $-$1.09  & $+2.927-1.085x              $ &   & 4C+42.43                         \\
 1965 & GR1637$+$45       &  163634.0$+$453927 & 163804.0$+$453333 &    41.92 &$-$0.99 $-$1.06 $-$1.13  & $+2.344-0.691x-0.059x^2     $ &   & 4C+45.31                         \\
 1966 & GR1637$+$47       &  163829.8$+$471110 & 163956.0$+$470524 &    41.52 &$-$0.93 $-$0.49 $-$0.08  & $+4.575-2.853x+0.375x^2     $ &   &                                  \\
 1967 & \hspace{9mm}ID2   &  163619.1$+$472328 & 163745.1$+$471734 &    41.88 &$-$0.49 $-$0.27 $-$0.16  & $-0.205+0.001x+6.312e^{-x}  $ &OX &                                  \\
 1968 & GR1637$+$54       &  163921.3$+$543916 & 164026.7$+$543333 &    40.59 &$-$1.08 $-$0.82 $-$0.58  & $+3.695-2.225x+0.223x^2     $ &   &                                  \\
 1969 & GR1638$+$43       &  163722.2$+$434102 & 163856.4$+$433511 &    41.81 &$-$1.06 $-$0.92 $-$0.78  & $+3.324-1.665x+0.119x^2     $ &   &                                  \\
 1970 & GR1640$+$53       &  164114.3$+$523546 & 164225.9$+$523011 &    40.61 &$-$1.00 $-$0.58 $-$0.18  & $+4.585-2.846x+0.360x^2     $ &   & 3C 346,4C+17.70,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 1641+173           \\
 1971 & \hspace{9mm}ID2   &  164159.5$+$524322 & 164310.7$+$523750 &    40.48 &$-$1.27 $-$1.01 $-$0.76  & $+4.252-2.409x+0.223x^2     $ &   &                                  \\
 1972 & GR1641$+$55       &  163848.9$+$555154 & 163950.3$+$554608 &    40.46 &$-$0.91 $-$0.71 $-$0.52  & $+3.257-1.796x+0.173x^2     $ &   &                                  \\
 1973 & \hspace{9mm}ID2   &  164147.9$+$553456 & 164249.9$+$552923 &    40.10 &$-$1.13 $-$0.92 $-$0.71  & $+3.601-2.073x+0.184x^2     $ &   &                                  \\
 1974 & GR1642$+$07       &  164349.0$+$073205 & 164614.5$+$072643 &    31.17 &$-$0.96 $-$0.96 $-$0.96  & $+2.863-0.965x              $ &   & PKS 1643+075                     \\
 1975 & \hspace{9mm}ID2   &  164150.7$+$072604 & 164416.3$+$072034 &    31.55 &$-$0.71 $-$0.40 $-$0.23  & $-0.712-0.000x+9.250e^{-x}  $ &   &                                  \\
 1976 & GR1642$+$17       &  164134.6$+$172120 & 164348.7$+$171549 &    35.77 &$-$0.63 $-$0.72 $-$0.81  & $+2.047-0.223x-0.079x^2     $ &OX &                                  \\
 1977 & GR1646$-$01       &  164819.0$-$012511 & 165054.4$-$013014 &    25.76 &$-$0.94 $-$0.24    0.42  & $+6.014-4.007x+0.598x^2     $ &   &                                  \\
 1978 & GR1648$+$05       &  164835.7$+$050444 & 165103.9$+$045942 &    28.96 &$-$0.96 $-$0.96 $-$0.96  & $+4.690-0.965x              $ &OX & 3C 348,4C+05.66,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 1648+050           \\
 1979 & GR1649$+$16       &  164918.7$+$155120 & 165134.4$+$154620 &    33.49 &$-$1.24 $-$0.92 $-$0.62  & $+4.619-2.622x+0.270x^2     $ &   &                                  \\
 1980 & GR1649$+$19       &  164842.4$+$195142 & 165053.2$+$194639 &    35.08 &$-$1.06 $-$1.06 $-$1.06  & $+2.846-1.063x              $ &O  & 4C+19.54,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1648+198           \\
 1981 & GR1649$+$52       &  164959.9$+$522248 & 165111.0$+$521749 &    39.30 &$-$1.16 $-$1.16 $-$1.16  & $+2.958-1.161x              $ &   &                                  \\
 1982 & GR1649$+$55       &  164923.9$+$560242 & 165023.3$+$555740 &    38.97 &$-$1.13 $-$0.80 $-$0.48  & $+4.034-2.599x+0.286x^2     $ &   &                                  \\
 1983 & GR1650$+$02       &  165027.6$+$022858 & 165258.7$+$022404 &    27.29 &$-$1.06 $-$0.79 $-$0.54  & $+4.419-2.248x+0.231x^2     $ &OX & PKS 1650+024                     \\
 1984 & \hspace{9mm}ID2   &  164939.9$+$022702 & 165211.1$+$022204 &    27.45 &$-$1.26 $-$1.26 $-$1.26  & $+3.499-1.265x              $ &  I&                                  \\
 1985 & GR1650$+$51       &  165053.2$+$514307 & 165206.2$+$513812 &    39.22 &$-$1.02 $-$0.90 $-$0.80  & $+3.205-1.502x+0.095x^2     $ &   & 4C+51.34                         \\
 1986 & \hspace{9mm}ID2   &  164835.1$+$515136 & 164948.0$+$514632 &    39.57 &$-$1.07 $-$0.87 $-$0.68  & $+3.637-1.948x+0.172x^2     $ &   &                                  \\
 1987 & GR1650$+$57       &  165031.7$+$581039 & 165122.8$+$580542 &    38.49 &$-$0.61 $-$0.34 $-$0.19  & $-0.862+0.004x+8.020e^{-x}  $ &   &                                  \\
 1988 & \hspace{9mm}ID2   &  165200.1$+$575522 & 165252.1$+$575031 &    38.34 &$-$1.13 $-$0.81 $-$0.50  & $+4.197-2.551x+0.277x^2     $ &   &                                  \\
 1989 & GR1651$+$42       &  164922.7$+$424408 & 165057.7$+$423908 &    39.60 &$-$1.01 $-$0.77 $-$0.54  & $+3.808-2.057x+0.205x^2     $ &   &                                  \\
 1990 & \hspace{9mm}ID2   &  164957.6$+$423424 & 165132.9$+$422926 &    39.48 &$-$1.22 $-$0.94 $-$0.67  & $+4.284-2.478x+0.245x^2     $ &   &                                  \\
 1991 & \hspace{9mm}ID3   &  165212.6$+$430300 & 165346.7$+$425811 &    39.10 &$-$1.16 $-$0.89 $-$0.65  & $+4.088-2.304x+0.224x^2     $ &   &                                  \\
 1992 & GR1651$+$49       &  165215.4$+$494535 & 165333.8$+$494046 &    39.12 &$-$1.00 $-$1.00 $-$1.00  & $+2.621-0.995x              $ &O  & 4C+49.28                         \\
 1993 & GR1653$+$54       &  165422.5$+$540137 & 165528.0$+$535656 &    38.50 &$-$1.03 $-$0.96 $-$0.90  & $+2.984-1.323x+0.057x^2     $ &   &                                  \\
 1994 & GR1654$+$45       &  165608.5$+$451847 & 165737.4$+$451414 &    38.49 &$-$0.85 $-$0.85 $-$0.85  & $+2.560-0.853x              $ &O  & 4C+45.33                         \\
 1995 & GR1657$+$47       &  165803.1$+$470737 & 165927.6$+$470313 &    38.20 &$-$0.74 $-$0.74 $-$0.74  & $+2.827-0.740x              $ &   & 3C 349, 4C+47.45                 \\
 1996 & GR1657$+$48       &  165625.0$+$481304 & 165746.9$+$480832 &    38.48 &$-$0.47 $-$0.26 $-$0.15  & $-0.252-0.001x+6.123e^{-x}  $ &O  & 4C+48.41                         \\
 1997 & \hspace{9mm}ID2   &  165947.6$+$490621 & 170106.9$+$490204 &    37.91 &$-$1.16 $-$0.81 $-$0.49  & $+4.364-2.657x+0.293x^2     $ &   &                                  \\
 1998 & GR1657$-$06       &  165652.3$-$053106 & 165932.4$-$053533 &    21.78 &$-$1.19 $-$1.19 $-$1.19  & $+3.060-1.193x              $ &   &                                  \\
 1999 & \hspace{9mm}ID2   &  165559.9$-$053923 & 165840.0$-$054353 &    21.89 &$-$1.04 $-$0.85 $-$0.66  & $+3.707-1.910x+0.169x^2     $ &   &                                  \\
 2000 & GR1658$+$17       &  165853.9$+$170703 & 170107.9$+$170244 &    31.84 &$-$1.12 $-$1.12 $-$1.12  & $+3.048-1.121x              $ &O  & 4C+17.72,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1658+171           \\
 2001 & GR1658$+$57       &  165853.6$+$573554 & 165946.0$+$573132 &    37.48 &$-$0.94 $-$1.00 $-$1.06  & $+2.307-0.681x-0.051x^2     $ &OX &                                  \\
 2002 & \hspace{9mm}ID2   &  165849.3$+$575351 & 165940.5$+$574929 &    37.45 &$-$1.02 $-$1.02 $-$1.02  & $+2.626-1.020x              $ &   &                                  \\
 2003 & \hspace{9mm}ID3   &  170334.1$+$571629 & 170427.1$+$571227 &    36.89 &$-$1.02 $-$0.82 $-$0.64  & $+3.464-1.873x+0.167x^2     $ &   &                                  \\
 2004 & GR1659$+$06       &  165915.5$+$063600 & 170141.9$+$063143 &    27.34 &$-$1.07 $-$1.07 $-$1.07  & $+2.994-1.071x              $ &O  &                                  \\
 2005 & GR1659$+$43       &  165832.8$+$431521 & 170006.0$+$431059 &    37.96 &$-$1.15 $-$1.15 $-$1.15  & $+2.987-1.152x              $ &   &                                  \\
 2006 & GR1659$+$50       &  170010.8$+$505244 & 170125.2$+$504828 &    37.82 &$-$1.00 $-$1.15 $-$1.30  & $+1.983-0.326x-0.131x^2     $ &O  & 4C+50.42                         \\
 2007 & GR1702$+$07       &  170105.5$+$073345 & 170330.7$+$072935 &    27.37 &$-$1.21 $-$0.83 $-$0.47  & $+4.979-2.861x+0.323x^2     $ &   &                                  \\
 2008 & \hspace{9mm}ID2   &  170136.2$+$070735 & 170402.0$+$070327 &    27.06 &$-$1.33 $-$0.97 $-$0.62  & $+5.087-2.930x+0.312x^2     $ &   &                                  \\
 2009 & GR1704$+$57       &  170533.2$+$571716 & 170626.0$+$571322 &    36.62 &$-$0.83 $-$0.83 $-$0.83  & $+2.353-0.830x              $ &O  & 4C+57.30                         \\
 2010 & GR1707$+$07       &  170908.6$+$065018 & 171134.6$+$064643 &    25.27 &$-$1.02 $-$0.68 $-$0.36  & $+4.291-2.507x+0.290x^2     $ &   &                                  \\
 2011 & \hspace{9mm}ID2   &  170722.6$+$064848 & 170948.7$+$064505 &    25.65 &$-$0.90 $-$0.73 $-$0.57  & $+3.433-1.644x+0.145x^2     $ &   &                                  \\
 2012 & \hspace{9mm}ID3   &  170613.5$+$070740 & 170839.2$+$070352 &    26.04 &$-$1.06 $-$0.84 $-$0.64  & $+3.820-2.000x+0.184x^2     $ &   &                                  \\
 2013 & GR1708$+$54       &  170621.4$+$553409 & 170720.5$+$553018 &    36.65 &$-$0.98 $-$0.75 $-$0.52  & $+3.853-2.030x+0.204x^2     $ &   &                                  \\
 2014 & GR1709$+$43       &  171033.4$+$432033 & 171205.6$+$431702 &    35.79 &$-$1.13 $-$1.03 $-$0.95  & $+3.429-1.525x+0.078x^2     $ &   & 4C+43.43                         \\
 2015 & GR1709$+$46       &  170917.9$+$460510 & 171044.0$+$460134 &    36.23 &$-$0.95 $-$1.08 $-$1.19  & $+2.629-0.415x-0.105x^2     $ &O  & 3C 352, 4C+46.34                 \\
 2016 & GR1711$+$48       &  171223.8$+$483808 & 171343.3$+$483445 &    35.83 &$-$1.15 $-$0.85 $-$0.57  & $+4.162-2.461x+0.256x^2     $ &   &                                  \\
 2017 & \hspace{9mm}ID2   &  171305.4$+$481038 & 171426.1$+$480717 &    35.70 &$-$1.15 $-$0.93 $-$0.72  & $+3.840-2.124x+0.190x^2     $ &   &                                  \\
 2018 & GR1712$+$41       &  171536.3$+$412629 & 171712.2$+$412320 &    34.64 &$-$0.94 $-$0.81 $-$0.69  & $+3.158-1.507x+0.111x^2     $ &   &                                  \\
 2019 & GR1713$+$50       &  171348.0$+$495736 & 171503.9$+$495418 &    35.65 &$-$0.99 $-$0.73 $-$0.49  & $+3.797-2.100x+0.217x^2     $ &OX &                                  \\
 2020 & GR1713$+$54       &  171437.2$+$542416 & 171539.6$+$542102 &    35.52 &$-$1.13 $-$1.13 $-$1.13  & $+2.941-1.130x              $ &   & 4C+54.36                         \\
 2021 & GR1714$+$43       &  171424.8$+$434336 & 171555.9$+$434021 &    35.13 &$-$0.88 $-$0.82 $-$0.76  & $+2.954-1.156x+0.053x^2     $ &OX &                                  \\
 2022 & \hspace{9mm}ID2   &  171551.3$+$440105 & 171721.7$+$435756 &    34.90 &$-$1.04 $-$0.83 $-$0.64  & $+3.711-1.917x+0.172x^2     $ &   &                                  \\
 2023 & GR1717$+$06       &  171830.9$+$062442 & 172057.3$+$062147 &    23.00 &$-$1.06 $-$0.90 $-$0.74  & $+3.772-1.791x+0.142x^2     $ &O  &                                  \\
 2024 & GR1717$-$00       &  171750.6$-$005555 & 172025.5$-$005852 &    19.66 &$-$0.69 $-$0.69 $-$0.69  & $+3.850-0.688x              $ &   & 3C 353, 4C-00.67,    \\
      &                   &                    &                   &          &                         &                               &   & PKS 1717-009         \\
 2025 & GR1717$-$05       &  171508.3$-$042712 & 171747.2$-$043022 &    18.46 &$-$1.50 $-$0.87 $-$0.27  & $+6.726-4.287x+0.543x^2     $ &   &                                  \\
 2026 & GR1719$+$18       &  171853.5$+$191447 & 172104.3$+$191153 &    28.22 &$-$1.11 $-$1.34 $-$1.56  & $+2.048-0.090x-0.199x^2     $ &O  & PKS 1718+192                     \\
 2027 & GR1720$+$07       &  172034.8$+$072049 & 172300.1$+$071802 &    22.97 &$-$0.90 $-$0.90 $-$0.90  & $+2.996-0.902x              $ &O  & 4C+07.45,            \\
      &                   &                    &                   &          &                         &                               &   & PKS 1720+073         \\
 2028 & GR1721$+$54       &  172034.5$+$543648 & 172135.7$+$543359 &    34.66 &$-$1.09 $-$0.62 $-$0.17  & $+4.892-3.170x+0.406x^2     $ &   &                                  \\
 2029 & GR1722$+$06       &  172045.8$+$060407 & 172312.6$+$060122 &    22.35 &$-$1.21 $-$0.91 $-$0.63  & $+4.696-2.524x+0.256x^2     $ &   &                                  \\
 2030 & \hspace{9mm}ID2   &  172241.1$+$062519 & 172507.5$+$062242 &    22.08 &$-$1.16 $-$0.91 $-$0.68  & $+4.370-2.216x+0.207x^2     $ &   &                                  \\
 2031 & \hspace{9mm}ID3   &  172117.5$+$064417 & 172343.5$+$064134 &    22.53 &$-$1.41 $-$1.34 $-$1.27  & $+3.968-1.717x+0.060x^2     $ &   &                                  \\
 2032 & \hspace{9mm}ID4   &  172344.3$+$063423 & 172610.5$+$063150 &    21.92 &$-$1.66 $-$1.66 $-$1.66  & $+4.031-1.664x              $ &   &                                  \\
 2033 & GR1722$+$50       &  172305.6$+$510057 & 172417.9$+$505819 &    34.21 &$-$0.96 $-$1.13 $-$1.29  & $+2.312-0.219x-0.145x^2     $ &OX & 3C 356, 4C+51.36                 \\
 2034 & GR1724$+$47       &  172335.5$+$470825 & 172458.2$+$470549 &    33.86 &$-$0.94 $-$1.04 $-$1.13  & $+2.525-0.523x-0.082x^2     $ &O  & 4C+47.46                         \\
 2035 & GR1727$+$45       &  172827.2$+$450807 & 172954.6$+$450552 &    32.81 &$-$0.94 $-$0.78 $-$0.63  & $+3.406-1.645x+0.137x^2     $ &   & 4C+45.35                         \\
 2036 & GR1727$+$54       &  172649.2$+$534826 & 172752.7$+$534604 &    33.74 &$-$0.77 $-$0.85 $-$0.93  & $+1.966-0.418x-0.069x^2     $ &   & 4C+53.40                         \\
 2037 & GR1728$+$49       &  172950.6$+$500930 & 173105.1$+$500721 &    33.09 &$-$0.79 $-$0.71 $-$0.62  & $+2.958-1.171x+0.074x^2     $ &OX &                                  \\
 2038 & GR1728$-$06       &  172808.5$-$062839 & 173049.8$-$063052 &    14.65 &$-$1.32 $-$1.00 $-$0.71  & $+5.076-2.685x+0.267x^2     $ &   &                                  \\
 2039 & \hspace{9mm}ID2   &  172848.5$-$063413 & 173129.9$-$063623 &    14.46 &$-$1.20 $-$0.96 $-$0.73  & $+4.657-2.263x+0.207x^2     $ &   &                                  \\
 2040 & GR1730$+$56       &  172945.8$+$564456 & 173038.6$+$564246 &    33.35 &$-$1.12 $-$1.12 $-$1.12  & $+3.063-1.121x              $ &   & 4C+56.25                         \\
 2041 & GR1731$+$04       &  173012.2$+$041402 & 173241.1$+$041158 &    19.42 &$-$1.12 $-$0.97 $-$0.83  & $+3.522-1.790x+0.130x^2     $ &   &                                  \\
 2042 & \hspace{9mm}ID2   &  173002.5$+$042348 & 173231.3$+$042143 &    19.53 &$-$1.10 $-$1.10 $-$1.10  & $+2.806-1.095x              $ &   &                                  \\
 2043 & GR1731$+$43       &  173203.9$+$434457 & 173334.3$+$434259 &    31.97 &$-$1.56 $-$1.56 $-$1.56  & $+3.956-1.561x              $ &   &                                  \\
 2044 & GR1732$+$16       &  173227.8$+$160228 & 173442.6$+$160033 &    24.01 &$-$0.92 $-$1.09 $-$1.25  & $+2.172-0.188x-0.143x^2     $ &O  & 4C+16.49,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1732+160           \\
 2045 & GR1733$+$08       &  173246.2$+$081029 & 173510.4$+$080836 &    20.63 &$-$0.68 $-$0.38 $-$0.22  & $-0.724-0.001x+8.749e^{-x}  $ &   &                                  \\
 2046 & \hspace{9mm}ID2   &  173349.9$+$085637 & 173613.3$+$085448 &    20.74 &$-$1.14 $-$0.97 $-$0.81  & $+3.939-1.886x+0.146x^2     $ &   &                                  \\
 2047 & GR1733$+$56       &  173141.6$+$562042 & 173235.9$+$561840 &    33.09 &$-$1.21 $-$0.65 $-$0.12  & $+5.862-3.673x+0.480x^2     $ &   &                                  \\
 2048 & GR1737$+$42       &  173719.4$+$424907 & 173851.6$+$424731 &    30.87 &$-$1.04 $-$1.16 $-$1.27  & $+2.496-0.537x-0.099x^2     $ &O  & 4C+42.44                         \\
 2049 & GR1738$+$06       &  173919.7$+$060325 & 174146.4$+$060200 &    18.23 &$-$0.95 $-$0.95 $-$0.95  & $+2.900-0.952x              $ &O  & 4C+06.62,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1739+060           \\
 2050 & GR1738$+$50       &  173525.6$+$501642 & 173639.5$+$501458 &    32.21 &$-$1.12 $-$0.98 $-$0.85  & $+3.268-1.712x+0.116x^2     $ &   &                                  \\
 2051 & \hspace{9mm}ID2   &  173812.7$+$495636 & 173927.4$+$495503 &    31.73 &$-$0.58 $-$0.06    0.42  & $+4.143-2.831x+0.440x^2     $ &O  &                                  \\
 2052 & GR1738$-$01       &  173703.5$-$011424 & 173938.8$-$011558 &    15.31 &$-$1.29 $-$1.29 $-$1.29  & $+3.595-1.287x              $ &   &                                  \\
 2053 & GR1739$+$17       &  173923.9$+$172138 & 174136.9$+$172012 &    23.00 &$-$0.83 $-$0.83 $-$0.83  & $+2.819-0.831x              $ &O  & 4C+17.77,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1739+173           \\
 2054 & GR1739$+$41       &  173834.2$+$413738 & 174008.9$+$413608 &    30.43 &$-$0.81 $-$0.81 $-$0.81  & $+2.438-0.814x              $ &O  & 4C+41.35                         \\
 2055 & \hspace{9mm}ID2   &  174304.6$+$415939 & 174438.4$+$415829 &    29.68 &$-$1.13 $-$1.01 $-$0.91  & $+3.329-1.617x+0.096x^2     $ &   &                                  \\
 2056 & GR1739$+$44       &  174004.9$+$445114 & 174132.5$+$444950 &    30.73 &$-$0.94 $-$0.87 $-$0.81  & $+2.784-1.226x+0.056x^2     $ &   &                                  \\
 2057 & GR1739$+$54       &  173849.4$+$542703 & 173950.2$+$542533 &    32.01 &$-$1.09 $-$0.92 $-$0.77  & $+3.785-1.804x+0.140x^2     $ &   &                                  \\
 2058 & \hspace{9mm}ID2   &  174018.0$+$544536 & 174117.6$+$544412 &    31.81 &$-$1.08 $-$1.08 $-$1.08  & $+3.046-1.081x              $ &   &                                  \\
 2059 & GR1741$+$48       &  174121.9$+$485018 & 174239.5$+$484859 &    31.09 &$-$0.97 $-$1.04 $-$1.10  & $+2.245-0.671x-0.058x^2     $ &   & 4C+48.42                         \\
 2060 & GR1742$+$57       &  174043.2$+$573337 & 174132.3$+$573215 &    31.88 &$-$1.07 $-$0.66 $-$0.27  & $+4.564-2.885x+0.354x^2     $ &   &                                  \\
 2061 & \hspace{9mm}ID2   &  174147.0$+$580909 & 174233.6$+$580752 &    31.76 &$-$1.19 $-$0.70 $-$0.24  & $+5.029-3.326x+0.417x^2     $ &   &                                  \\
 2062 & GR1742$+$59       &  174202.2$+$591818 & 174243.8$+$591701 &    31.75 &$-$0.82 $-$0.65 $-$0.48  & $+3.488-1.585x+0.149x^2     $ &O  & 4C+59.27                         \\
 2063 & GR1744$+$07       &  174502.9$+$084944 & 174726.3$+$084844 &    18.20 &$-$1.03 $-$1.03 $-$1.03  & $+3.093-1.033x              $ &O  & PKS 1745+088                     \\
 2064 & GR1747$+$16       &  174555.7$+$162012 & 174810.0$+$161916 &    21.16 &$-$1.04 $-$0.87 $-$0.71  & $+3.722-1.764x+0.142x^2     $ &O  &                                  \\
 2065 & \hspace{9mm}ID2   &  174708.2$+$155703 & 174923.0$+$155611 &    20.74 &$-$1.11 $-$1.11 $-$1.11  & $+3.117-1.105x              $ &   &                                  \\
 2066 & GR1747$+$59       &  174729.8$+$594417 & 174809.2$+$594324 &    31.07 &$-$0.86 $-$0.86 $-$0.86  & $+2.868-0.858x              $ &O  &                                  \\
 2067 & GR1748$+$46       &  174656.7$+$465156 & 174819.3$+$465102 &    29.88 &$-$1.19 $-$1.19 $-$1.19  & $+2.992-1.193x              $ &   &                                  \\
 2068 & \hspace{9mm}ID2   &  174814.9$+$461756 & 174938.9$+$461708 &    29.56 &$-$1.15 $-$0.88 $-$0.63  & $+4.061-2.321x+0.229x^2     $ &   &                                  \\
 2069 & \hspace{9mm}ID3   &  174924.2$+$462532 & 175047.9$+$462449 &    29.39 &$-$1.04 $-$0.71 $-$0.41  & $+4.161-2.464x+0.278x^2     $ &   &                                  \\
 2070 & GR1748$-$01       &  174708.5$-$012158 & 174943.9$-$012249 &    13.04 &$-$1.30 $-$1.02 $-$0.75  & $+4.864-2.521x+0.239x^2     $ &   &                                  \\
 2071 & GR1750$+$43       &  175042.5$+$434200 & 175212.6$+$434122 &    28.65 &$-$0.89 $-$0.75 $-$0.62  & $+3.130-1.482x+0.116x^2     $ &   &                                  \\
 2072 & \hspace{9mm}ID2   &  175123.5$+$435742 & 175252.9$+$435707 &    28.58 &$-$1.08 $-$0.80 $-$0.54  & $+3.950-2.305x+0.239x^2     $ &   &                                  \\
 2073 & \hspace{9mm}ID3   &  175153.9$+$441018 & 175322.8$+$440946 &    28.54 &$-$0.52    0.05    0.60  & $+4.466-3.037x+0.491x^2     $ &O  &                                  \\
 2074 & GR1752$+$44       &  175243.9$+$450644 & 175410.7$+$450615 &    28.58 &$-$0.86 $-$0.92 $-$0.98  & $+2.249-0.585x-0.054x^2     $ &O  & 4C+45.37                         \\
 2075 & GR1752$+$51       &  175021.1$+$505618 & 175132.6$+$505538 &    29.93 &$-$0.58 $-$0.33 $-$0.19  & $-0.898-0.000x+7.572e^{-x}  $ &O  &                                  \\
 2076 & GR1752$+$58       &  175253.3$+$583655 & 175337.7$+$583626 &    30.33 &$-$0.93 $-$0.93 $-$0.93  & $+2.801-0.928x              $ &   & 4C+58.34                         \\
 2077 & GR1754$+$16       &  175528.7$+$163514 & 175742.6$+$163459 &    19.16 &$-$0.93 $-$0.93 $-$0.93  & $+2.712-0.931x              $ &O  & PKS 1755+165                     \\
 2078 & \hspace{9mm}ID2   &  175358.4$+$162250 & 175612.6$+$162229 &    19.41 &$-$1.20 $-$0.98 $-$0.78  & $+4.051-2.141x+0.184x^2     $ &   &                                  \\
 2079 & GR1755$+$56       &  175538.1$+$555557 & 175633.1$+$555540 &    29.73 &$-$1.17 $-$0.68 $-$0.22  & $+5.129-3.307x+0.417x^2     $ &   &                                  \\
 2080 & GR1756$+$08       &  175601.3$+$082844 & 175825.1$+$082832 &    15.61 &$-$1.05 $-$0.85 $-$0.66  & $+4.151-1.937x+0.173x^2     $ &   & 4C+08.51,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1756+084           \\
 2081 & GR1757$+$58       &  175745.1$+$581344 & 175831.1$+$581336 &    29.66 &$-$1.09 $-$0.93 $-$0.79  & $+3.519-1.765x+0.132x^2     $ &   &                                  \\
 2082 & \hspace{9mm}ID2   &  180115.5$+$574054 & 180203.7$+$574102 &    29.15 &$-$1.10 $-$0.63 $-$0.19  & $+4.820-3.164x+0.402x^2     $ &   &                                  \\
 2083 & GR1758$+$46       &  175825.0$+$464404 & 175947.9$+$464400 &    27.93 &$-$0.99 $-$0.99 $-$0.99  & $+2.612-0.986x              $ &   &                                  \\
 2084 & GR1759$+$55       &  175950.8$+$551700 & 180048.2$+$551701 &    29.07 &$-$1.10 $-$1.10 $-$1.10  & $+3.163-1.098x              $ &   & 4C+55.34                         \\
 2085 & GR1800$+$45       &  180050.0$+$454232 & 180215.3$+$454239 &    27.31 &$-$1.19 $-$1.19 $-$1.19  & $+3.038-1.190x              $ &   &                                  \\
 2086 & GR1801$+$42       &  180210.4$+$424423 & 180342.5$+$424436 &    26.40 &$-$1.25 $-$1.10 $-$0.97  & $+3.693-1.872x+0.122x^2     $ &   &                                  \\
 2087 & GR1803$+$10       &  180245.6$+$110115 & 180506.4$+$110132 &    15.22 &$-$1.12 $-$1.29 $-$1.46  & $+2.714-0.362x-0.148x^2     $ &OX & 3C 368,4C+11.54,       \\
      &                   &                    &                   &          &                         &                               &   & PKS 1802+110           \\
 2088 & GR1805$+$48       &  180630.3$+$482851 & 180748.6$+$482922 &    26.94 &$-$1.05 $-$1.12 $-$1.19  & $+2.932-0.738x-0.061x^2     $ &O  & 4C+48.45                         \\
 2089 & GR1805$+$57       &  180708.9$+$572028 & 180758.5$+$572101 &    28.32 &$-$0.87 $-$0.87 $-$0.87  & $+2.595-0.874x              $ &O  & 4C+57.31                         \\
 2090 & GR1805$-$00       &  180532.0$-$002624 & 180806.3$-$002554 &     9.43 &$-$1.85 $-$1.85 $-$1.85  & $+4.498-1.848x              $ &   &                                  \\
 2091 & GR1807$+$55       &  181031.6$+$562038 & 181125.2$+$562126 &    27.73 &$-$0.98 $-$0.68 $-$0.40  & $+4.163-2.279x+0.254x^2     $ &   &                                  \\
 2092 & GR1812$+$42       &  181439.1$+$423830 & 181611.5$+$423937 &    24.16 &$-$1.29 $-$1.02 $-$0.76  & $+4.377-2.478x+0.232x^2     $ &O I&                                  \\
 2093 & \hspace{9mm}ID2   &  181445.2$+$420351 & 181618.8$+$420459 &    23.98 &$-$1.16 $-$0.98 $-$0.82  & $+3.806-1.927x+0.150x^2     $ &   &                                  \\
 2094 & GR1812$+$43       &  181143.2$+$430321 & 181314.7$+$430416 &    24.79 &$-$0.71 $-$0.58 $-$0.46  & $+2.922-1.256x+0.107x^2     $ &O  & 4C+43.48                         \\
 2095 & GR1813$+$54       &  181401.8$+$540719 & 181503.4$+$540822 &    26.87 &$-$0.87 $-$0.48 $-$0.28  & $-1.654+0.003x+11.343e^{-x} $ &   &                                  \\
 2096 & GR1815$+$04       &  181432.2$+$033530 & 181701.8$+$033639 &     9.30 &$-$1.05 $-$1.13 $-$1.21  & $+2.572-0.681x-0.072x^2     $ &   & 4C+03.40                         \\
 2097 & GR1817$+$50       &  181751.5$+$502943 & 181904.5$+$503104 &    25.57 &$-$1.08 $-$1.08 $-$1.08  & $+3.305-1.080x              $ &O  & 4C+50.44                         \\
 2098 & GR1818$+$54       &  181856.9$+$542116 & 181957.9$+$542241 &    26.21 &$-$1.01 $-$0.60 $-$0.21  & $+4.414-2.804x+0.350x^2     $ &   &                                  \\
 2099 & GR1820$+$12       &  181820.4$+$123935 & 182039.3$+$124100 &    12.50 &$-$1.07 $-$1.07 $-$1.07  & $+3.059-1.068x              $ &   & PKS 1818+126                     \\
 2100 & \hspace{9mm}ID2   &  182024.6$+$121640 & 182243.9$+$121814 &    11.88 &$-$0.98 $-$0.98 $-$0.98  & $+2.896-0.983x              $ &   & PKS 1820+122                     \\
 2101 & \hspace{9mm}ID3   &  182242.7$+$124641 & 182501.4$+$124825 &    11.59 &$-$0.89 $-$0.65 $-$0.42  & $+3.872-1.966x+0.209x^2     $ &O  & PKS 1822+127                     \\
 2102 & GR1820$+$17       &  182009.1$+$175837 & 182221.2$+$180010 &    14.36 &$-$0.78 $-$0.78 $-$0.78  & $+2.730-0.782x              $ &O  & 4C+17.79,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 1820+179           \\
 2103 & GR1823$+$42       &  182101.3$+$422306 & 182234.4$+$422441 &    22.96 &$-$1.32 $-$1.05 $-$0.79  & $+4.422-2.507x+0.232x^2     $ &   &                                  \\
 2104 & \hspace{9mm}ID2   &  182233.7$+$422204 & 182406.8$+$422346 &    22.68 &$-$1.13 $-$0.90 $-$0.68  & $+3.997-2.127x+0.195x^2     $ &   &                                  \\
 2105 & GR1823$+$57       &  182343.4$+$574302 & 182432.0$+$574447 &    26.18 &$-$0.89 $-$1.10 $-$1.30  & $+1.761+0.040x-0.181x^2     $ &O  & 3C 378, 4C+57.32                 \\
 2106 & GR1827$+$56       &  182432.5$+$561039 & 182527.2$+$561228 &    25.78 &$-$1.07 $-$0.73 $-$0.41  & $+4.302-2.552x+0.289x^2     $ &   &                                  \\
 2107 & \hspace{9mm}ID2   &  182816.6$+$564247 & 182909.3$+$564452 &    25.38 &$-$0.93 $-$0.73 $-$0.54  & $+3.550-1.815x+0.172x^2     $ &   &                                  \\
 2108 & GR1828$+$48       &  182813.5$+$484241 & 182931.8$+$484446 &    23.50 &$-$0.68 $-$0.73 $-$0.79  & $+3.020-0.426x-0.049x^2     $ &OX & 3C 380, 4C+48.46                 \\
 2109 & GR1830$+$05       &  183205.8$+$052655 & 183433.2$+$052920 &    6.25  &$-$1.01 $-$1.01 $-$1.01  & $+2.701-1.007x              $ &   &                                  \\
 2110 & \hspace{9mm}ID2   &  182856.8$+$061206 & 183123.4$+$061417 &    7.29  &$-$1.36 $-$1.36 $-$1.36  & $+3.129-1.360x              $ &   &                                  \\
 2111 & GR1831$+$08       &  183123.4$+$083312 & 183347.3$+$083534 &    7.81  &$-$1.16 $-$0.92 $-$0.70  & $+4.237-2.205x+0.204x^2     $ &   &                                  \\
 2112 & GR1833$+$41       &  182633.1$+$421402 & 182806.6$+$421601 &    21.94 &$-$1.19 $-$0.80 $-$0.44  & $+4.655-2.871x+0.329x^2     $ &   &                                  \\
 2113 & GR1836$+$17       &  183612.6$+$170958 & 183826.0$+$171241 &    10.55 &$-$0.70 $-$0.79 $-$0.87  & $+2.523-0.297x-0.078x^2     $ &   & 3C 386, 4C+17.81,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 1836+171           \\
 2114 & GR1838$+$54       &  184003.5$+$545922 & 184103.3$+$550218 &    23.38 &$-$1.08 $-$0.95 $-$0.82  & $+3.587-1.650x+0.112x^2     $ &OX & 4C+54.39                         \\
 2115 & \hspace{9mm}ID2   &  183940.8$+$544012 & 184041.7$+$544307 &    23.35 &$-$1.28 $-$1.15 $-$1.03  & $+3.866-1.850x+0.111x^2     $ &   &                                  \\
 2116 & GR1842$+$07       &  184206.2$+$063949 & 184432.2$+$064257 &    4.58  &$-$1.00 $-$0.76 $-$0.54  & $+4.206-2.020x+0.200x^2     $ &   & 4C+06.65                         \\
 2117 & \hspace{9mm}ID2   &  184206.8$+$062204 & 184433.2$+$062512 &    4.45  &$-$1.37 $-$1.23 $-$1.09  & $+4.275-1.982x+0.120x^2     $ &   &                                  \\
 2118 & GR1843$+$09       &  184315.3$+$095031 & 184537.7$+$095344 &    5.77  &$-$0.79 $-$0.79 $-$0.79  & $+3.135-0.788x              $ &O  & 3C 390, 4C+09.62                 \\
 2119 & GR1845$+$05       &  184731.1$+$051128 & 184958.9$+$051500 &    2.71  &$-$1.24 $-$0.94 $-$0.65  & $+4.751-2.562x+0.258x^2     $ &   & 4C+05.70                         \\
 2120 & GR1854$+$15       &  185453.8$+$155423 & 185709.1$+$155825 &    5.98  &$-$1.12 $-$0.98 $-$0.84  & $+3.832-1.743x+0.122x^2     $ &   & 4C+15.62                         \\
 2121 & \hspace{9mm}ID2   &  185554.1$+$160854 & 185809.1$+$161301 &    5.87  &$-$1.11 $-$0.70 $-$0.32  & $+4.900-2.882x+0.346x^2     $ &   &                                  \\
 2122 & GR1858$+$57       &  185731.6$+$564145 & 185826.8$+$564556 &    21.50 &$-$0.85 $-$0.99 $-$1.12  & $+2.003-0.250x-0.117x^2     $ &O  & 4C+56.28                         \\
 2123 & GR1859$+$07       &  185947.4$+$074948 & 190212.3$+$075412 &    1.22  &$-$1.30 $-$1.08 $-$0.87  & $+4.638-2.272x+0.190x^2     $ &   &                                  \\
 2124 & GR1901$+$05       &  190136.8$+$052147 & 190404.5$+$052619 &  $-$0.32 &$-$0.49 $-$0.49 $-$0.49  & $+2.667-0.493x              $ &   & 3C 396, 4C+05.73,     \\
      &                   &                    &                   &          &                         &                               &   & PKS 1901+053          \\
 2125 & \hspace{9mm}ID2   &  190046.0$+$053055 & 190313.6$+$053523 &  $-$0.06 &                         & $                           $ &  I&                                  \\
 2126 & \hspace{9mm}ID3   &  190116.1$+$054826 & 190343.3$+$055256 &  $-$0.04 &$-$0.65 $-$0.36 $-$0.21  & $-0.357-0.005x+8.358e^{-x}  $ &   &                                  \\
 2127 & GR1902$+$15       &  190235.2$+$151713 & 190451.4$+$152148 &    4.05  &$-$0.87 $-$0.87 $-$0.87  & $+2.764-0.867x              $ &   &                                  \\
 2128 & GR1908$+$06       &  190940.5$+$070307 & 191206.4$+$070812 &  $-$1.31 &$-$1.41 $-$1.19 $-$0.99  & $+4.585-2.359x+0.185x^2     $ &   &                                  \\
 2129 & GR1915$+$56       &  191757.9$+$571904 & 191853.4$+$572440 &    19.08 &$-$1.14 $-$0.76 $-$0.40  & $+4.652-2.796x+0.324x^2     $ &   &                                  \\
 2130 & \hspace{9mm}ID2   &  191852.0$+$565117 & 191949.4$+$565657 &    18.80 &$-$1.16 $-$0.81 $-$0.48  & $+4.567-2.704x+0.301x^2     $ &   &                                  \\
 2131 & GR1921$+$16       &  191948.4$+$161657 & 192203.8$+$162243 &    0.85  &$-$1.12 $-$0.70 $-$0.29  & $+5.324-2.995x+0.365x^2     $ &   &                                  \\
 2132 & \hspace{9mm}ID2   &  192259.3$+$161422 & 192514.9$+$162022 &    0.16  &$-$0.28 $-$0.38 $-$0.47  & $+1.993+0.155x-0.085x^2     $ &  I&                                  \\
 2133 & GR1934$+$05       &  193317.7$+$055000 & 193545.2$+$055642 &  $-$7.06 &$-$1.05 $-$1.05 $-$1.05  & $+3.131-1.052x              $ &   & 4C+05.75                         \\
 2134 & GR1939$+$07       &  193844.9$+$071352 & 194110.9$+$072056 &  $-$7.57 &$-$1.07 $-$0.76 $-$0.48  & $+4.410-2.388x+0.258x^2     $ &   &                                  \\
 2135 & \hspace{9mm}ID2   &  194143.7$+$080245 & 194408.9$+$081000 &  $-$7.82 &$-$1.21 $-$0.92 $-$0.64  & $+4.553-2.490x+0.250x^2     $ &   &                                  \\
 2136 & GR1948$+$06       &  194723.1$+$060157 & 194950.5$+$060934 & $-$10.03 &$-$1.11 $-$0.61 $-$0.14  & $+5.163-3.292x+0.426x^2     $ &   &                                  \\
 2137 & \hspace{9mm}ID2   &  194659.6$+$061400 & 194926.8$+$062136 &  $-$9.85 &$-$1.10 $-$0.75 $-$0.42  & $+4.529-2.621x+0.297x^2     $ &   &                                  \\
 2138 & \hspace{9mm}ID3   &  194817.5$+$064748 & 195044.1$+$065529 &  $-$9.85 &$-$1.09 $-$0.61 $-$0.17  & $+5.035-3.169x+0.406x^2     $ &   &                                  \\
 2139 & GR1953$+$08       &  195241.1$+$082040 & 195506.2$+$082838 & $-$10.03 &$-$1.16 $-$1.06 $-$0.97  & $+3.659-1.602x+0.086x^2     $ &   &                                  \\
 2140 & GR1956$+$07       &  195512.1$+$071540 & 195738.4$+$072347 & $-$11.11 &$-$1.67 $-$1.67 $-$1.67  & $+3.995-1.672x              $ &   &                                  \\
 2141 & GR2003$+$15       &  200327.4$+$155142 & 200544.8$+$160020 &  $-$8.44 &$-$1.03 $-$0.90 $-$0.78  & $+3.636-1.591x+0.110x^2     $ &   & PKS 2003+158                     \\
 2142 & \hspace{9mm}ID2   &  200406.5$+$154442 & 200624.1$+$155323 &  $-$8.64 &$-$1.25 $-$1.08 $-$0.92  & $+4.094-1.986x+0.144x^2     $ &   &                                  \\
 2143 & GR2010$+$06       &  200806.8$+$062302 & 201034.2$+$063158 & $-$14.32 &$-$0.78 $-$0.44 $-$0.25  & $-0.978+0.002x+10.172e^{-x} $ &   & PKS 2008+063                     \\
 2144 & \hspace{9mm}ID2   &  201147.6$+$062536 & 201415.0$+$063445 & $-$15.09 &$-$0.83 $-$0.46 $-$0.27  & $-1.035+0.001x+10.759e^{-x} $ &   &                                  \\
 2145 & GR2013$+$16       &  201246.4$+$161316 & 201503.9$+$162229 & $-$10.15 &$-$0.89 $-$0.63 $-$0.38  & $+3.885-2.051x+0.226x^2     $ &   & PKS 2012+162                     \\
 2146 & \hspace{9mm}ID2   &  201238.1$+$153819 & 201456.2$+$154731 & $-$10.43 &$-$1.12 $-$0.76 $-$0.41  & $+4.604-2.733x+0.314x^2     $ &   &                                  \\
 2147 & \hspace{9mm}ID3   &  201245.5$+$163033 & 201502.7$+$163946 &  $-$9.99 &$-$1.11 $-$1.11 $-$1.11  & $+3.055-1.109x              $ &   &                                  \\
 2148 & \hspace{9mm}ID4   &  201356.5$+$162318 & 201613.9$+$163235 & $-$10.29 &$-$0.80 $-$0.21    0.35  & $+5.122-3.383x+0.504x^2     $ &   &                                  \\
 2149 & GR2018$+$08       &  202104.9$+$075334 & 202331.1$+$080318 & $-$16.30 &$-$1.12 $-$1.12 $-$1.12  & $+3.108-1.115x              $ &   & PKS 2021+078                     \\
 2150 & GR2021$+$10       &  201944.3$+$095133 & 202208.6$+$100111 & $-$14.98 &$-$0.80 $-$0.92 $-$1.03  & $+2.401-0.290x-0.100x^2     $ &OX & 3C 411, 4C+09.67,    \\
      &                   &                    &                   &          &                         &                               &   & PKS 2019+098         \\
 2151 & GR2025$+$15       &  202436.4$+$152711 & 202655.2$+$153706 & $-$12.95 &$-$0.93 $-$0.99 $-$1.06  & $+2.674-0.642x-0.056x^2     $ &O I& 4C+15.70,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2024+154           \\
 2152 & GR2026$+$05       &  202807.5$+$052615 & 203036.1$+$053623 & $-$19.08 &$-$1.05 $-$0.84 $-$0.64  & $+3.944-1.968x+0.179x^2     $ &   &                                  \\
 2153 & GR2028$+$08       &  202818.9$+$075205 & 203045.3$+$080214 & $-$17.84 &$-$1.02 $-$1.02 $-$1.02  & $+2.810-1.019x              $ &O  & 4C+07.53,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2028+078           \\
 2154 & \hspace{9mm}ID2   &  202922.7$+$082238 & 203148.6$+$083251 & $-$17.79 &$-$1.10 $-$0.83 $-$0.58  & $+4.099-2.267x+0.228x^2     $ &   &                                  \\
 2155 & \hspace{9mm}ID3   &  202610.9$+$080120 & 202837.1$+$081121 & $-$17.31 &$-$1.45 $-$1.45 $-$1.45  & $+3.421-1.452x              $ &   &                                  \\
 2156 & \hspace{9mm}ID4   &  202725.7$+$083750 & 202951.4$+$084756 & $-$17.24 &$-$0.96 $-$0.65 $-$0.35  & $+4.122-2.333x+0.268x^2     $ &   &                                  \\
 2157 & GR2028$+$18       &  203029.3$+$180539 & 203245.8$+$181555 & $-$12.63 &$-$1.22 $-$0.93 $-$0.65  & $+4.342-2.499x+0.250x^2     $ &   &                                  \\
 2158 & GR2046$+$07       &  204544.3$+$065009 & 204812.1$+$070116 & $-$22.03 &$-$0.89 $-$0.94 $-$0.98  & $+2.919-0.673x-0.042x^2     $ &O  & 3C 424, 4C+06.68,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 2045+068           \\
 2159 & GR2101$+$13       &  205940.9$+$140136 & 210202.8$+$141327 & $-$20.70 &$-$0.97 $-$0.86 $-$0.76  & $+3.243-1.466x+0.096x^2     $ &   & PKS 2059+140                     \\
 2160 & \hspace{9mm}ID2   &  210113.8$+$135616 & 210335.9$+$140812 & $-$21.05 &$-$0.91 $-$0.91 $-$0.91  & $+2.688-0.907x              $ &O  & 4C+13.80,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2101+139           \\
 2161 & GR2101$-$05       &  210157.7$-$051235 & 210435.7$-$050036 & $-$31.77 &$-$1.20 $-$0.97 $-$0.76  & $+4.376-2.201x+0.195x^2     $ &   &                                  \\
 2162 & GR2106$+$08       &  210453.0$+$080955 & 210720.1$+$082202 & $-$25.19 &$-$1.16 $-$0.82 $-$0.49  & $+4.538-2.667x+0.294x^2     $ &   &                                  \\
 2163 & GR2106$-$06       &  210539.5$-$062951 & 210818.5$-$061741 & $-$33.19 &$-$1.01 $-$1.01 $-$1.01  & $+2.848-1.007x              $ &   & PKS 2105-064                     \\
 2143 & \hspace{9mm}ID2   &  210505.9$-$071316 & 210745.5$-$070108 & $-$33.41 &$-$1.15 $-$1.35 $-$1.53  & $+2.295-0.308x-0.165x^2     $ &   &                                  \\
 2165 & GR2110$-$02       &  210659.4$-$020216 & 210934.7$-$015002 & $-$31.26 &$-$1.00 $-$0.56 $-$0.15  & $+4.693-2.936x+0.377x^2     $ &   &                                  \\
 2166 & \hspace{9mm}ID2   &  210808.3$-$030142 & 211044.4$-$024925 & $-$32.01 &$-$1.27 $-$1.27 $-$1.27  & $+3.266-1.266x              $ &   &                                  \\
 2167 & GR2111$+$06       &  210923.9$+$062447 & 211152.5$+$063707 & $-$27.12 &$-$1.17 $-$0.85 $-$0.55  & $+4.387-2.581x+0.275x^2     $ &   &                                  \\
 2168 & \hspace{9mm}ID2   &  211106.2$+$064316 & 211334.7$+$065542 & $-$27.29 &$-$1.15 $-$0.92 $-$0.70  & $+3.974-2.163x+0.198x^2     $ &   &                                  \\
 2169 & \hspace{9mm}ID3   &  211225.6$+$060428 & 211454.6$+$061657 & $-$27.93 &$-$1.16 $-$0.87 $-$0.59  & $+4.243-2.436x+0.249x^2     $ &   &                                  \\
 2170 & GR2115$+$08       &  211434.9$+$082809 & 211702.1$+$084045 & $-$26.95 &$-$1.19 $-$0.75 $-$0.33  & $+4.981-3.147x+0.381x^2     $ &   &                                  \\
 2171 & GR2116$+$17       &  211611.6$+$180355 & 211831.1$+$181635 & $-$21.28 &$-$0.90 $-$0.90 $-$0.90  & $+2.979-0.903x              $ &O  & 4C+18.62,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2116+180           \\
 2172 & GR2122$+$05       &  212257.1$+$051546 & 212527.0$+$052845 & $-$30.53 &$-$0.97 $-$0.72 $-$0.49  & $+3.897-2.069x+0.214x^2     $ &O  & PKS 2122+052                     \\
 2173 & \hspace{9mm}ID2   &  212152.2$+$054959 & 212421.6$+$060255 & $-$29.98 &$-$1.15 $-$0.66 $-$0.20  & $+5.059-3.284x+0.417x^2     $ &   &                                  \\
 2174 & GR2122$+$16       &  212123.4$+$163556 & 212344.4$+$164851 & $-$23.17 &$-$1.16 $-$1.16 $-$1.16  & $+3.207-1.163x              $ &   &                                  \\
 2175 & GR2127$+$07       &  212637.7$+$071949 & 212906.1$+$073258 & $-$30.02 &$-$0.86 $-$0.86 $-$0.86  & $+3.003-0.856x              $ &O  & 3C 435, 4C+07.55,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 2126+073           \\
 2176 & GR2130$+$12       &  213026.2$+$124433 & 213250.8$+$125752 & $-$27.34 &$-$0.98 $-$0.98 $-$0.98  & $+2.990-0.975x              $ &   & 4C+12.73,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2130+127           \\
 2177 & GR2131$+$15       &  212946.5$+$152751 & 213209.1$+$154109 & $-$25.44 &$-$0.81 $-$0.47 $-$0.15  & $+4.045-2.294x+0.290x^2     $ &O  & PKS 2129+154                     \\
 2178 & \hspace{9mm}ID2   &  212910.7$+$145405 & 213133.5$+$150721 & $-$25.70 &$-$1.21 $-$0.97 $-$0.75  & $+4.107-2.226x+0.199x^2     $ &   &                                  \\
 2179 & GR2141$-$05       &  214155.7$-$060835 & 214433.4$-$055446 & $-$40.83 &$-$1.18 $-$1.18 $-$1.18  & $+3.237-1.177x              $ &   & 4C-06.70                         \\
 2180 & GR2144$+$08       &  214239.2$+$074632 & 214507.8$+$080023 & $-$32.84 &$-$1.11 $-$1.11 $-$1.11  & $+3.032-1.106x              $ &O  & 4C+07.56                         \\
 2181 & \hspace{9mm}ID2   &  214304.0$+$082910 & 214532.1$+$084301 & $-$32.46 &$-$1.06 $-$0.86 $-$0.67  & $+3.746-1.917x+0.168x^2     $ &   &                                  \\
 2182 & GR2146$+$15       &  214501.4$+$150641 & 214725.1$+$152037 & $-$28.39 &$-$0.76 $-$0.85 $-$0.94  & $+2.330-0.330x-0.083x^2     $ &O  & 3C 437, 4C+15.75,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 2145+151           \\
 2183 & GR2148$+$11       &  214838.0$+$120546 & 215104.0$+$121950 & $-$31.09 &$-$0.92 $-$1.00 $-$1.07  & $+2.464-0.585x-0.066x^2     $ &   & 4C+12.74,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2148+120           \\
 2184 & GR2151$+$07       &  215023.1$+$075128 & 215252.0$+$080537 & $-$34.24 &$-$1.05 $-$0.72 $-$0.40  & $+4.487-2.541x+0.290x^2     $ &   &                                  \\
 2185 & \hspace{9mm}ID2   &  215103.6$+$073939 & 215332.6$+$075349 & $-$34.50 &$-$1.15 $-$0.64 $-$0.16  & $+5.288-3.372x+0.434x^2     $ &   &                                  \\
 2186 & GR2151$+$17       &  215217.1$+$171326 & 215439.9$+$172739 & $-$28.16 &$-$0.91 $-$0.38    0.13  & $+5.195-3.247x+0.456x^2     $ &O  &                                  \\
 2187 & GR2152$+$06       &  215131.9$+$062406 & 215401.6$+$063818 & $-$35.41 &$-$0.98 $-$0.65 $-$0.33  & $+4.237-2.441x+0.285x^2     $ &   &                                  \\
 2188 & \hspace{9mm}ID2   &  215216.6$+$061310 & 215446.5$+$062723 & $-$35.67 &$-$1.19 $-$0.85 $-$0.53  & $+4.513-2.677x+0.290x^2     $ &   &                                  \\
 2189 & GR2152$+$14       &  215210.2$+$142941 & 215434.9$+$144354 & $-$30.06 &$-$0.89 $-$0.89 $-$0.89  & $+2.843-0.892x              $ &O  & PKS 2152+144                     \\
 2190 & GR2154$+$03       &  215450.7$+$032606 & 215722.3$+$034026 & $-$37.94 &$-$1.12 $-$0.83 $-$0.57  & $+4.602-2.351x+0.241x^2     $ &   & PKS 2154+034                     \\
 2191 & GR2154$-$11       &  215403.2$-$114207 & 215644.1$-$112750 & $-$46.18 &$-$1.02 $-$1.02 $-$1.02  & $+3.266-1.018x              $ &   & PKS 2154-117                     \\
 2192 & GR2156$+$18       &  215502.5$+$191527 & 215724.1$+$192947 & $-$27.15 &$-$1.07 $-$0.95 $-$0.85  & $+3.359-1.563x+0.097x^2     $ &   &                                  \\
 2193 & GR2156$-$09       &  215515.7$-$100044 & 215755.5$-$094623 & $-$45.63 &$-$1.27 $-$1.02 $-$0.78  & $+4.597-2.369x+0.215x^2     $ &   &                                  \\
 2194 & GR2157$+$07       &  215956.8$+$083416 & 220225.5$+$084846 & $-$35.53 &$-$1.16 $-$0.70 $-$0.27  & $+5.281-3.180x+0.394x^2     $ &   &                                  \\
 2195 & GR2157$-$04       &  215646.1$-$042330 & 215922.4$-$040907 & $-$43.00 &$-$0.93 $-$0.93 $-$0.93  & $+2.773-0.930x              $ &O  & PKS 2156-043                     \\
 2196 & GR2200$+$06       &  220053.0$+$060733 & 220323.1$+$062206 & $-$37.34 &$-$0.93 $-$0.93 $-$0.93  & $+2.683-0.929x              $ &O  & 4C+06.72                         \\
 2197 & GR2205$-$03       &  220441.7$-$032402 & 220717.3$-$030922 & $-$44.06 &$-$1.09 $-$0.94 $-$0.80  & $+3.686-1.727x+0.125x^2     $ &   &                                  \\
 2198 & \hspace{9mm}ID2   &  220534.5$-$032533 & 220810.2$-$031050 & $-$44.25 &$-$1.26 $-$1.18 $-$1.12  & $+3.604-1.575x+0.062x^2     $ &   &                                  \\
 2199 & GR2208$+$05       &  220719.9$+$062109 & 220950.1$+$063555 & $-$38.38 &$-$1.19 $-$0.94 $-$0.70  & $+4.151-2.301x+0.217x^2     $ &   &                                  \\
 2200 & \hspace{9mm}ID2   &  221028.7$+$054825 & 221259.3$+$060317 & $-$39.32 &$-$1.23 $-$1.23 $-$1.23  & $+3.153-1.232x              $ &O  &                                  \\
 2201 & GR2210$+$08       &  220932.2$+$080426 & 221201.6$+$081916 & $-$37.59 &$-$0.66 $-$0.57 $-$0.49  & $+2.817-1.040x+0.074x^2     $ &O  & 4C+08.64,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2209+080           \\
 2202 & GR2211$-$08       &  221204.9$-$082039 & 221443.0$-$080544 & $-$48.35 &$-$1.12 $-$0.85 $-$0.59  & $+4.260-2.311x+0.232x^2     $ &   &                                  \\
 2203 & \hspace{9mm}ID2   &  221241.1$-$091501 & 221519.6$-$090004 & $-$48.96 &$-$1.39 $-$1.39 $-$1.39  & $+3.469-1.393x              $ &   &                                  \\
 2204 & GR2212$+$13       &  221213.1$+$133457 & 221439.6$+$134953 & $-$34.11 &$-$0.94 $-$1.03 $-$1.11  & $+2.994-0.567x-0.073x^2     $ &   & 3C 442,                \\
      &                   &                    &                   &          &                         &                               &   & PKS 2212+135           \\
 2205 & GR2217$+$05       &  221720.4$+$060341 & 221951.1$+$061847 & $-$40.38 &$-$1.14 $-$0.87 $-$0.60  & $+4.324-2.350x+0.236x^2     $ &   &                                  \\
 2206 & \hspace{9mm}ID2   &  221738.6$+$063218 & 222009.1$+$064724 & $-$40.10 &$-$1.09 $-$0.66 $-$0.26  & $+4.919-2.980x+0.368x^2     $ &   &                                  \\
 2207 & GR2217$+$08       &  221742.2$+$084524 & 222011.6$+$090031 & $-$38.54 &$-$0.97 $-$0.84 $-$0.71  & $+3.364-1.540x+0.112x^2     $ &O  & PKS 2217+087                     \\
 2208 & \hspace{9mm}ID2   &  221831.5$+$083210 & 222101.0$+$084718 & $-$38.84 &$-$1.22 $-$0.88 $-$0.57  & $+4.531-2.681x+0.286x^2     $ &   &                                  \\
 2209 & GR2221$-$02       &  222115.9$-$022216 & 222350.8$-$020703 & $-$46.73 &$-$0.87 $-$0.93 $-$0.99  & $+3.100-0.587x-0.055x^2     $ &OXI& 3C 445,                \\
      &                   &                    &                   &          &                         &                               &   & PKS 2221-023           \\
 2210 & GR2222$+$05       &  222243.4$+$051153 & 222514.7$+$052708 & $-$41.94 &$-$0.95 $-$0.95 $-$0.95  & $+2.934-0.954x              $ &O  & PKS 2222+051                     \\
 2211 & GR2222$-$02       &  222406.3$-$022504 & 222641.1$-$020946 & $-$47.31 &$-$1.18 $-$1.18 $-$1.18  & $+3.357-1.184x              $ &   & PKS 2224-024                     \\
 2212 & GR2224$+$16       &  222336.6$+$170756 & 222602.0$+$172312 & $-$33.22 &$-$1.37 $-$1.37 $-$1.37  & $+3.622-1.368x              $ &   & 4C+17.89                         \\
 2213 & GR2224$-$05       &  222311.1$-$051218 & 222547.3$-$045702 & $-$48.84 &$-$0.40 $-$0.40 $-$0.40  & $+2.148-0.399x              $ &OXI& PKS 2223-052                     \\
 2214 & \hspace{9mm}ID2   &  222550.5$-$053357 & 222826.8$-$051836 & $-$49.59 &$-$1.09 $-$0.96 $-$0.83  & $+3.497-1.654x+0.111x^2     $ &OX &                                  \\
 2215 & GR2226$+$00       &  222636.2$+$001952 & 222909.8$+$003515 & $-$45.99 &$-$1.24 $-$0.89 $-$0.56  & $+4.787-2.773x+0.299x^2     $ &   &                                  \\
 2216 & \hspace{9mm}ID2   &  222830.7$+$005602 & 223104.0$+$011127 & $-$45.94 &$-$1.24 $-$0.87 $-$0.53  & $+4.858-2.848x+0.314x^2     $ &   &                                  \\
 2217 & GR2227$+$08       &  222638.5$+$085859 & 222908.1$+$091422 & $-$39.89 &$-$0.99 $-$0.99 $-$0.99  & $+3.065-0.994x              $ &O  & PKS 2226+089                     \\
 2218 & \hspace{9mm}ID2   &  222632.4$+$080833 & 222902.4$+$082355 & $-$40.49 &$-$1.21 $-$1.08 $-$0.96  & $+3.827-1.759x+0.108x^2     $ &   &                                  \\
 2219 & \hspace{9mm}ID3   &  222846.4$+$084441 & 223116.1$+$090007 & $-$40.42 &$-$1.16 $-$1.01 $-$0.86  & $+3.870-1.819x+0.129x^2     $ &   &                                  \\
 2220 & GR2229$+$06       &  222912.8$+$064559 & 223143.5$+$070125 & $-$41.95 &$-$0.98 $-$0.98 $-$0.98  & $+2.762-0.978x              $ &   & 4C+06.74,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2229+067           \\
 2221 & GR2237$-$04       &  223657.2$-$044513 & 223932.8$-$042934 & $-$51.27 &$-$1.25 $-$1.45 $-$1.64  & $+2.574-0.363x-0.173x^2     $ &O  & PKS 2236-047                     \\
 2222 & GR2238$+$05       &  223937.3$+$051917 & 224208.9$+$053500 & $-$44.76 &$-$0.80 $-$0.45 $-$0.26  & $-1.350+0.003x+10.465e^{-x} $ &   &                                  \\
 2223 & \hspace{9mm}ID2   &  224018.3$+$062558 & 224249.5$+$064142 & $-$44.04 &$-$1.17 $-$0.74 $-$0.34  & $+4.907-3.040x+0.365x^2     $ &   &                                  \\
 2224 & GR2238$+$07       &  223622.9$+$065220 & 223853.8$+$070758 & $-$43.07 &$-$0.83 $-$0.83 $-$0.83  & $+2.145-0.826x              $ &   & PKS 2236+068                     \\
 2225 & \hspace{9mm}ID2   &  223957.4$+$070940 & 224228.2$+$072523 & $-$43.44 &$-$0.99 $-$0.66 $-$0.36  & $+4.042-2.413x+0.278x^2     $ &   &                                  \\
 2226 & \hspace{9mm}ID3   &  223642.2$+$073319 & 223912.8$+$074858 & $-$42.61 &$-$1.06 $-$0.72 $-$0.40  & $+4.184-2.537x+0.289x^2     $ &   &                                  \\
 2227 & GR2239$-$10       &  223912.5$-$103105 & 224150.4$-$101522 & $-$55.15 &$-$0.92 $-$0.92 $-$0.92  & $+2.886-0.922x              $ &   & PKS 2239-105                     \\
 2228 & GR2242$+$16       &  224135.2$+$161711 & 224402.5$+$163257 & $-$36.50 &$-$0.78 $-$0.78 $-$0.78  & $+2.417-0.782x              $ &   & 4C+16.77,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2241+162           \\
 2229 & GR2243$+$17       &  224335.5$+$172805 & 224602.4$+$174354 & $-$35.81 &$-$1.04 $-$1.04 $-$1.04  & $+3.005-1.037x              $ &   & 4C+17.91,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2243+174           \\
 2230 & GR2244$-$03       &  224336.4$-$031625 & 224611.4$-$030036 & $-$51.56 &$-$0.86 $-$0.86 $-$0.86  & $+2.813-0.864x              $ &O  & 4C-03.81,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2243-032           \\
 2231 & GR2246$-$06       &  224524.1$-$055709 & 224800.1$-$054118 & $-$53.65 &$-$0.95 $-$0.60 $-$0.26  & $+4.485-2.497x+0.302x^2     $ &   & PKS 2245-059                     \\
 2232 & GR2247$+$11       &  224721.8$+$111952 & 224951.4$+$113546 & $-$41.33 &$-$0.74 $-$0.52 $-$0.32  & $+3.770-1.668x+0.182x^2     $ &   & PKS 2247+113                     \\
 2233 & \hspace{9mm}ID2   &  224754.4$+$113740 & 225024.0$+$115335 & $-$41.17 &$-$1.26 $-$1.26 $-$1.26  & $+3.532-1.260x              $ &   &                                  \\
 2234 & GR2248$+$06       &  225012.1$+$060253 & 225243.7$+$061851 & $-$45.92 &$-$0.79 $-$0.44 $-$0.25  & $-1.325+0.003x+10.344e^{-x} $ &   &                                  \\
 2235 & \hspace{9mm}ID2   &  225030.1$+$055957 & 225301.8$+$061555 & $-$46.01 &$-$1.19 $-$1.19 $-$1.19  & $+3.071-1.191x              $ &   &                                  \\
 2236 & GR2248$+$19       &  224806.1$+$191527 & 225032.8$+$193122 & $-$34.92 &$-$0.90 $-$0.90 $-$0.90  & $+2.752-0.897x              $ &O  & PKS 2248+192                     \\
 2237 & \hspace{9mm}ID2   &  224907.7$+$183244 & 225134.7$+$184840 & $-$35.65 &$-$0.73 $-$0.73 $-$0.73  & $+2.592-0.726x              $ &O  & 3C454,4C+18.67,   \\
      &                   &                    &                   &          &                         &                               &   & PKS2249+185       \\
 2238 & GR2248$-$03       &  225001.6$-$032149 & 225236.5$-$030551 & $-$52.80 &$-$1.24 $-$0.89 $-$0.56  & $+5.102-2.764x+0.298x^2     $ &   &                                  \\
 2239 & GR2251$+$15       &  225129.5$+$155254 & 225357.7$+$160853 & $-$38.18 &$-$0.18    0.07    0.31  & $+2.963-1.274x+0.214x^2     $ &OXI& 3C454.3,  \\
      &                   &                    &                   &          &                         &                               &   &       4C+15.76, \\
      &                   &                    &                   &          &                         &                               &   & PKS2251+158       \\
 2240 & GR2253$+$13       &  225234.5$+$125733 & 225503.8$+$131333 & $-$40.75 &$-$0.77 $-$0.90 $-$1.02  & $+2.173-0.193x-0.112x^2     $ &O  & 3C455,            \\
      &                   &                    &                   &          &                         &                               &   & PKS 2252+129      \\
 2241 & GR2253$-$00       &  225313.6$-$003611 & 225547.5$-$002009 & $-$51.42 &$-$1.08 $-$1.08 $-$1.08  & $+2.970-1.083x              $ &O  & PKS 2253-005                     \\
 2242 & \hspace{9mm}ID2   &  225319.1$-$012420 & 225553.2$-$010818 & $-$52.01 &$-$1.05 $-$0.95 $-$0.87  & $+3.298-1.458x+0.080x^2     $ &   &                                  \\
 2243 & GR2253$-$08       &  225139.0$-$075149 & 225415.4$-$073550 & $-$56.06 &$-$1.19 $-$0.74 $-$0.33  & $+5.077-3.129x+0.379x^2     $ &   &                                  \\
 2244 & \hspace{9mm}ID2   &  225337.4$-$081102 & 225613.8$-$075500 & $-$56.64 &$-$1.18 $-$0.75 $-$0.35  & $+4.867-3.063x+0.367x^2     $ &   &                                  \\
 2245 & GR2255$+$00       &  225521.3$+$001857 & 225755.0$+$003501 & $-$51.11 &$-$1.22 $-$0.97 $-$0.72  & $+4.440-2.357x+0.221x^2     $ &   &                                  \\
 2246 & \hspace{9mm}ID2   &  225418.5$+$004750 & 225652.0$+$010353 & $-$50.58 &$-$0.95 $-$0.53 $-$0.30  & $-1.507+0.004x+12.367e^{-x} $ &   &                                  \\
 2247 & \hspace{9mm}ID3   &  225523.0$-$000403 & 225756.7$+$001202 & $-$51.40 &$-$1.14 $-$0.86 $-$0.60  & $+4.389-2.342x+0.235x^2     $ &   &                                  \\
 2248 & GR2255$+$16       &  225812.6$+$164034 & 230041.1$+$165641 & $-$38.39 &$-$0.90 $-$0.45 $-$0.02  & $+4.943-2.908x+0.391x^2     $ &   & 4C+16.81                         \\
 2249 & GR2259$+$06       &  225749.8$+$063818 & 230021.5$+$065425 & $-$46.63 &$-$1.06 $-$0.63 $-$0.22  & $+4.930-2.970x+0.372x^2     $ &   &                                  \\
 2250 & \hspace{9mm}ID2   &  225823.7$+$062937 & 230055.5$+$064544 & $-$46.83 &$-$1.20 $-$0.93 $-$0.67  & $+4.443-2.407x+0.235x^2     $ &   &                                  \\
 2251 & \hspace{9mm}ID3   &  225748.5$+$070519 & 230020.0$+$072126 & $-$46.27 &$-$1.22 $-$0.77 $-$0.35  & $+5.167-3.174x+0.382x^2     $ &   &                                  \\
 2252 & GR2259$+$19       &  225848.3$+$192358 & 230115.9$+$194006 & $-$36.13 &$-$0.86 $-$0.95 $-$1.04  & $+2.178-0.451x-0.079x^2     $ &   & 4C+19.75,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2258+194           \\
 2253 & GR2304$+$15       &  230400.9$+$154002 & 230630.2$+$155616 & $-$39.97 &$-$1.04 $-$0.94 $-$0.84  & $+3.325-1.491x+0.088x^2     $ &   &                                  \\
 2254 & GR2304$-$07       &  230442.0$-$080247 & 230717.9$-$074633 & $-$58.65 &$-$1.40 $-$1.40 $-$1.40  & $+3.544-1.404x              $ &   &                                  \\
 2255 & GR2308$+$07       &  230804.5$+$071911 & 231036.4$+$073529 & $-$47.56 &$-$0.83 $-$0.83 $-$0.83  & $+2.785-0.827x              $ &   & 4C+07.61,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2308+073           \\
 2256 & GR2309$+$13       &  230822.1$+$134203 & 231052.3$+$135821 & $-$42.20 &$-$1.03 $-$1.03 $-$1.03  & $+2.776-1.028x              $ &   & PKS 2308+136                     \\
 2257 & GR2309$+$18       &  230935.4$+$182815 & 231204.4$+$184434 & $-$38.19 &$-$0.86 $-$0.86 $-$0.86  & $+2.940-0.863x              $ &   & 4C+18.70,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2309+184           \\
 2258 & GR2310$+$05       &  231025.5$+$050106 & 231258.0$+$051726 & $-$49.78 &$-$0.74 $-$0.74 $-$0.74  & $+2.731-0.741x              $ &   & 3C458,4C+05.85,        \\
      &                   &                    &                   &          &                         &                               &   & PKS2310+050            \\
 2259 & GR2310$+$08   2259&  230956.7$+$090309 & 231228.1$+$091929 & $-$46.36 &$-$0.78 $-$0.86 $-$0.93  & $+2.408-0.453x-0.064x^2     $ &O  & 3C456,4C+09.73,        \\
      &                   &                    &                   &          &                         &                               &   & PKS2309+090            \\
 2260 & GR2310$+$09   2260&  230956.7$+$090309 & 231228.1$+$091929 & $-$46.36 &$-$0.79 $-$0.91 $-$1.03  & $+2.203-0.228x-0.109x^2     $ &O  & 3C456,4C+09.73,        \\
      &                   &                    &                   &          &                         &                               &   & PKS2309+090            \\
 2261 & GR2314$+$01       &  231343.4$+$011134 & 231616.8$+$012756 & $-$53.36 &$-$0.99 $-$0.99 $-$0.99  & $+3.169-0.991x              $ &O  & 4C+01.74,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2313+012           \\
 2262 & GR2314$+$03       &  231402.3$+$034856 & 231635.2$+$040519 & $-$51.28 &$-$0.80 $-$0.93 $-$1.06  & $+2.451-0.197x-0.117x^2     $ &O I& 3C 459, 4C+03.57,      \\
      &                   &                    &                   &          &                         &                               &   & PKS 2314+038           \\
 2263 & GR2316$+$15       &  231629.2$+$160012 & 231859.4$+$161638 & $-$41.14 &$-$1.25 $-$1.07 $-$0.89  & $+3.972-2.080x+0.161x^2     $ &   &                                  \\
 2264 & \hspace{9mm}ID2   &  231634.4$+$162159 & 231904.5$+$163824 & $-$40.83 &$-$1.16 $-$0.88 $-$0.62  & $+4.221-2.371x+0.237x^2     $ &   &                                  \\
 2265 & GR2317$+$19       &  231916.5$+$183906 & 232146.4$+$185533 & $-$39.08 &$-$0.98 $-$0.77 $-$0.58  & $+3.706-1.885x+0.177x^2     $ &   &                                  \\
 2266 & GR2318$+$02       &  231812.9$+$024111 & 232046.1$+$025737 & $-$52.81 &$-$1.04 $-$0.82 $-$0.61  & $+4.277-2.005x+0.188x^2     $ &   & PKS 2318+026                     \\
 2267 & GR2318$-$08       &  231842.7$-$084349 & 232118.3$-$082722 & $-$61.66 &$-$0.93 $-$0.49 $-$0.07  & $+4.749-2.876x+0.379x^2     $ &O  & PKS 2318-087                     \\
 2268 & GR2319$+$08       &  232003.9$+$075533 & 232236.1$+$081201 & $-$48.63 &$-$0.72 $-$0.41 $-$0.12  & $+3.921-2.048x+0.260x^2     $ &OX & PKS 2320+079                     \\
 2269 & \hspace{9mm}ID2   &  231856.4$+$080841 & 232128.5$+$082508 & $-$48.30 &$-$1.12 $-$1.12 $-$1.12  & $+3.172-1.123x              $ &   &                                  \\
 2270 & GR2322$+$14       &  232214.4$+$142450 & 232445.5$+$144120 & $-$43.19 &$-$1.05 $-$0.88 $-$0.72  & $+3.761-1.805x+0.147x^2     $ &   &                                  \\
 2271 & GR2325$+$04       &  232646.3$+$053616 & 232919.2$+$055249 & $-$51.48 &$-$1.16 $-$1.03 $-$0.90  & $+3.651-1.751x+0.115x^2     $ &   &                                  \\
 2272 & GR2325$+$06       &  232402.7$+$070817 & 232635.2$+$072448 & $-$49.81 &$-$1.15 $-$1.15 $-$1.15  & $+2.917-1.149x              $ &   & 4C+07.62                         \\
 2273 & GR2325$-$02       &  232512.3$-$025604 & 232746.5$-$023932 & $-$58.39 &$-$1.04 $-$0.85 $-$0.68  & $+3.784-1.852x+0.159x^2     $ &O  & PKS 2325-029                     \\
 2274 & GR2326$-$05       &  232537.4$-$051240 & 232812.0$-$045609 & $-$60.24 &$-$1.04 $-$1.26 $-$1.46  & $+2.053-0.086x-0.186x^2     $ &   & 4C-05.97,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2325-052           \\
 2275 & \hspace{9mm}ID2   &  232729.4$-$054121 & 233004.0$-$052448 & $-$60.90 &$-$1.14 $-$1.14 $-$1.14  & $+3.064-1.145x              $ &   & 4C-05.98                         \\
 2276 & GR2329$+$01       &  233043.2$+$013353 & 233316.7$+$015028 & $-$55.45 &$-$1.14 $-$1.00 $-$0.88  & $+3.957-1.709x+0.112x^2     $ &O  & PKS 2330+015                     \\
 2277 & \hspace{9mm}ID2   &  233136.8$+$005526 & 233410.5$+$011202 & $-$56.11 &$-$1.21 $-$0.91 $-$0.62  & $+4.762-2.523x+0.257x^2     $ &   & PKS 2331+009                     \\
 2278 & GR2330$+$17       &  232927.9$+$171221 & 233159.0$+$172855 & $-$41.41 &$-$0.90 $-$0.90 $-$0.90  & $+2.788-0.901x              $ &O  & 4C+17.94,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2329+172           \\
 2279 & \hspace{9mm}ID2   &  233243.8$+$172442 & 233515.2$+$174117 & $-$41.53 &$-$1.03 $-$1.03 $-$1.03  & $+2.803-1.030x              $ &   &                                  \\
 2280 & GR2333$+$05       &  233411.2$+$052727 & 233644.3$+$054404 & $-$52.50 &$-$1.06 $-$0.79 $-$0.54  & $+4.125-2.253x+0.232x^2     $ &   &                                  \\
 2281 & GR2333$+$19       &  233549.4$+$194706 & 233820.7$+$200343 & $-$39.60 &$-$1.10 $-$0.81 $-$0.53  & $+4.421-2.393x+0.252x^2     $ &   &                                  \\
 2282 & GR2334$+$08       &  233407.6$+$083313 & 233640.3$+$084950 & $-$49.73 &$-$0.86 $-$0.75 $-$0.63  & $+3.340-1.381x+0.101x^2     $ &O  & 4C+08.70,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2334+085           \\
 2283 & GR2335$+$03       &  233433.7$+$040000 & 233706.9$+$041636 & $-$53.83 &$-$1.05 $-$0.86 $-$0.67  & $+3.813-1.908x+0.167x^2     $ &   & PKS 2334+040                     \\
 2284 & \hspace{9mm}ID2   &  233534.3$+$031011 & 233807.6$+$032648 & $-$54.68 &$-$0.75 $-$0.55 $-$0.37  & $+3.458-1.602x+0.167x^2     $ &OX & 4C+03.59,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2335+031           \\
 2285 & GR2340$-$08       &  233840.6$-$081617 & 234115.2$-$075939 & $-$64.66 &$-$1.23 $-$0.89 $-$0.56  & $+4.732-2.738x+0.294x^2     $ &   &                                  \\
 2286 & GR2343$+$08       &  234403.8$+$091406 & 234636.8$+$093046 & $-$50.13 &$-$0.49 $-$0.27 $-$0.16  & $-0.029-0.002x+6.285e^{-x}  $ &OX & PKS 2344+092                     \\
 2287 & \hspace{9mm}ID2   &  234348.1$+$083601 & 234621.2$+$085241 & $-$50.69 &$-$1.20 $-$1.03 $-$0.87  & $+4.140-1.948x+0.146x^2     $ &   &                                  \\
 2288 & GR2343$+$09       &  234403.7$+$091406 & 234636.8$+$093046 & $-$50.13 &$-$0.44 $-$0.25 $-$0.14  & $+0.016-0.001x+5.732e^{-x}  $ &OX & PKS 2344+092                     \\
 2289 & \hspace{9mm}ID2   &  234348.1$+$083601 & 234621.2$+$085241 & $-$50.69 &$-$1.11 $-$0.98 $-$0.85  & $+3.663-1.699x+0.115x^2     $ &   &                                  \\
 2290 & GR2344$-$07       &  234409.6$-$074504 & 234644.0$-$072824 & $-$65.07 &$-$1.01 $-$1.01 $-$1.01  & $+3.085-1.007x              $ &   & PKS 2344-077                     \\
 2291 & \hspace{9mm}ID2   &  234554.0$-$075438 & 234828.2$-$073757 & $-$65.45 &$-$1.18 $-$1.07 $-$0.97  & $+3.855-1.670x+0.095x^2     $ &   &                                  \\
 2292 & GR2345$+$03       & 234631~$+$041730~? & 234905~$+$043400~?& $-$54.90 &                         & $                           $ &   &                                  \\
 2293 & GR2345$+$11       &  234529.2$+$114042 & 234802.2$+$115722 & $-$48.00 &$-$0.95 $-$0.83 $-$0.72  & $+3.142-1.470x+0.101x^2     $ &   &                                  \\
 2294 & \hspace{9mm}ID2   &  234523.6$+$120154 & 234756.5$+$121835 & $-$47.66 &$-$0.96 $-$0.79 $-$0.62  & $+3.382-1.729x+0.150x^2     $ &   &                                  \\
 2295 & GR2346$+$06       &  234558.4$+$060819 & 234831.7$+$062459 & $-$53.16 &$-$0.80 $-$0.62 $-$0.45  & $+3.275-1.575x+0.152x^2     $ &O  & PKS 2345+061                     \\
 2296 & \hspace{9mm}ID2   &  234731.2$+$064349 & 235004.5$+$070030 & $-$52.77 &$-$0.99 $-$0.99 $-$0.99  & $+2.825-0.988x              $ &O  & 4C+06.77                         \\
 2297 & GR2346$+$18       &  234557.1$+$182724 & 234829.6$+$184405 & $-$41.67 &$-$0.81 $-$0.81 $-$0.81  & $+2.750-0.813x              $ &OX & 4C+18.71,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2345+184           \\
 2298 & GR2346$-$02       &  234429.5$-$020758 & 234703.4$-$015118 & $-$60.39 &$-$1.18 $-$1.00 $-$0.84  & $+4.025-1.942x+0.149x^2     $ &   &                                  \\
 2299 & GR2346$-$10       &  234553.9$-$105846 & 234828.4$-$104205 & $-$67.88 &$-$1.16 $-$0.64 $-$0.14  & $+5.438-3.463x+0.449x^2     $ &   &                                  \\
 2300 & GR2348$+$15       &  234842.0$+$160210 & 235114.9$+$161851 & $-$44.17 &$-$0.98 $-$0.98 $-$0.98  & $+2.916-0.979x              $ &O  & 4C+16.84,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2348+160           \\
 2301 & GR2349$+$07       &  234818.4$+$071617 & 235051.8$+$073258 & $-$52.35 &$-$0.86 $-$0.48 $-$0.27  & $-1.678+0.002x+11.168e^{-x} $ &   &                                  \\
 2302 & \hspace{9mm}ID2   &  234937.0$+$075809 & 235210.4$+$081450 & $-$51.82 &$-$1.51 $-$1.51 $-$1.51  & $+3.579-1.506x              $ &   &                                  \\
 2303 & GR2349$-$01       &  234922.6$-$012606 & 235156.4$-$010925 & $-$60.37 &$-$0.80 $-$0.63 $-$0.47  & $+3.549-1.534x+0.144x^2     $ &O I& PKS 2349-014                     \\
 2304 & GR2349$-$04       &  234855.8$-$041847 & 235129.8$-$040206 & $-$62.83 &$-$0.98 $-$0.92 $-$0.86  & $+3.069-1.249x+0.053x^2     $ &   & PKS 2348-043                     \\
 2305 & GR2350$+$06       &  235021.1$+$054352 & 235254.7$+$060033 & $-$53.96 &$-$0.86 $-$0.86 $-$0.86  & $+2.734-0.863x              $ &O  & 4C+05.86,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2350+057           \\
 2306 & GR2352$-$06       &  235106.6$-$053058 & 235340.6$-$051416 & $-$64.14 &$-$1.01 $-$0.84 $-$0.68  & $+3.671-1.757x+0.145x^2     $ &   &                                  \\
 2307 & GR2355$+$14       &  235445.1$+$142925 & 235718.6$+$144607 & $-$46.09 &$-$0.89 $-$0.89 $-$0.89  & $+2.837-0.887x              $ &O  & 4C+14.85,              \\
      &                   &                    &                   &          &                         &                               &   & PKS 2354+144           \\
 2308 & GR2355$+$15       &  235320.2$+$152445 & 235553.5$+$154126 & $-$45.11 &$-$0.80 $-$0.59 $-$0.40  & $+3.590-1.708x+0.177x^2     $ &O  & PKS 2353+154                     \\
 2309 & \hspace{9mm}ID2   &  235423.8$+$155542 & 235657.2$+$161224 & $-$44.69 &$-$1.69 $-$1.94 $-$2.17  & $+2.825-0.602x-0.212x^2     $ &   &                                  \\
 2310 & GR2355$+$19       &  235456.8$+$185845 & 235730.2$+$191527 & $-$41.81 &$-$1.04 $-$0.96 $-$0.89  & $+3.361-1.377x+0.066x^2     $ &O  & 4C+19.78                         \\
 2311 & \hspace{9mm}ID2   &  235604.2$+$191828 & 235837.6$+$193510 & $-$41.57 &$-$1.08 $-$0.93 $-$0.78  & $+3.714-1.764x+0.133x^2     $ &   &                                  \\
 2312 & \hspace{9mm}ID3   &  235640.5$+$190739 & 235914.0$+$192421 & $-$41.78 &$-$1.02 $-$0.76 $-$0.51  & $+3.983-2.153x+0.222x^2     $ &   &                                  \\
 2313 & GR2355$-$02       &  235431.9$-$024318 & 235705.7$-$022636 & $-$62.10 &$-$0.93 $-$0.93 $-$0.93  & $+2.793-0.930x              $ &O  & PKS 2354-027                     \\
 2314 & \hspace{9mm}ID2   &  235629.7$-$025222 & 235903.5$-$023540 & $-$62.45 &$-$1.05 $-$0.88 $-$0.73  & $+3.655-1.783x+0.143x^2     $ &O  & PKS 2356-028                     \\
 2315 & GR2358$+$08       &  235839.7$+$080306 & 000113.5$+$081949 & $-$52.51 &$-$1.03 $-$0.86 $-$0.69  & $+3.714-1.802x+0.150x^2     $ &   &                                  \\
 2316 & \hspace{9mm}ID2   &  235841.7$+$082956 & 000115.5$+$084638 & $-$52.09 &$-$1.04 $-$0.93 $-$0.81  & $+3.485-1.561x+0.101x^2     $ &   &                                  \\
\hline
\end{supertabular}
\begin{tabular}{|lrcr|}
\hline
Name   & Freq. &  HPBW($'$)   & S$_{lim}$(mJy) \\
\hline
6C     &    151 &  4.2       & $\sim$200 \\
7C     &    151 &  1.2       &     80    \\
MY     &    232 &  3.8       &$\sim$100  \\
TXS    &    365 &$\sim$0.1   &$\sim$200  \\
B3     &    408 &3$\times$5  &  100      \\
WB92   &   1400 &10$\times$11&  150      \\
87GB   &   4850 &  3.7       &   25      \\
GB6    &   4850 &  3.7       &   15      \\
PMN    &   4850 &  4.2       &   30      \\
MSL    &   misc.& misc.      & misc.     \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{supertabular}{|ll|}
\hline
 GR0002$+$12       & VV83 0002$+$12                          \\
 GR0003$+$15       & MSLO BC 4C15.01 (16.4),  QSO2 (15),     \\
		   &      VV8Q PKS 0003$+$15                 \\
 GR0003$-$00       & MSLO BC 3C 2   (19.3)                   \\
 GR0004$+$05       & VV83  (19.5)                            \\
 GR0004$-$05       & VV83  NRAO 7 (19)                       \\
 GR0010$+$00       & VV83  PKS 0010$+$00                     \\
 GR0010$+$05       & VV83  OTL 0011$+$054  (16.5)            \\
 GR0011$+$11       & VV83 0012$+$111                         \\
 GR0014$+$06       & VV83  OTL 0015$+$064                    \\
 GR0014$+$13       & VV83 0013$+$132 (20.5)                  \\
 GR0014$+$13 (ID2) & VV83 0014$+$13                          \\
 GR0015$+$17       & MSLO BC PKS0015$+$17 (18)               \\
 GR0018$+$15       & MSLO BC 3C 9 (18.2), VV83               \\
 GR0019$+$06       & VV83  PKS 0019$+$058 (19.5)             \\
 GR0019$+$43       & VV83  B0019$+$4311 (19.5)               \\
 GR0023$+$19       & VV83  0022$+$192                        \\
 GR0025$-$00       & VV83  PKS 0025$-$007 (19.1)             \\
 GR0031$+$02       & VV83  PKS 0029$+$01                     \\
 GR0031$+$06       & VV83  PKS 0030$+$06                     \\
 GR0033$+$08 (ID2) & VV83  OTL 0033$+$079  (18.5)            \\
 GR0033$+$08 (ID3) & VV83  0034$+$077                        \\
 GR0034$+$12       & VV83  PKS 0035$+$121 (16.5)             \\
 GR0034$+$18       & VV83  3C  14.0 (20)                     \\
 GR0035$-$01       & VV83  3C 15.0 (18), PGC  2213           \\
 GR0035$+$50       & VV83  B0035$+$5018  (18.6)              \\
 GR0036$-$02       & 3C 17.0, QSO1  0035$-$024 (18.02)       \\
 GR0037$+$05       & VV83  PKS 0037$+$04                     \\
 GR0038$+$09       & VV83  3C 18.0 (18.5), QSO1  4C 09       \\
 GR0039$+$51       & VV83  3C 20.0 (19)                      \\
 GR0040$+$12       & VV83  0040$+$125  (19)                  \\
 GR0040$+$46       & VV83  B0040$+$4700 (18.9)               \\
 GR0042$+$13       & VV83                                    \\
 GR0043$-$00       & VV83  PKS 0043$+$000                    \\
 GR0048$-$02       & VV83 0047$-$029                         \\
 GR0049$+$07       & VV83  OB 081                            \\
 GR0051$+$17 (ID2) & VV83 0051$+$164                         \\
 GR0054$+$08       & VV83  OTL 0054$+$090                    \\
 GR0055$+$09       & VV83  OTL 0054$+$090                    \\
 GR0058$+$47       & VV83  B0059$+$4732  (17.8)              \\
 GR0100$+$18       & VV83  (20)                              \\
 GR0100$+$46       & VV83  B0059$+$4608                      \\
 GR0101$+$42       & VV83  B0103$+$4213 (21)                 \\
 GR0104$+$06       & VV83  PKS 0103$+$06 (17)                \\
 GR0106$+$01       & VV83  PKS 0106$+$01, QSO2,              \\
		   & LBQS6 0106$+$0119 (18.34)               \\
 GR0106$+$12       & VV83  3C 33.0 (20)                      \\
 GR0109$+$17       & MSLO BC PKS0109$+$17 (18), QSO2         \\
 GR0109$+$41       & VV83  (15.7)                            \\
 GR0115$+$02       & VV83  OC 024                            \\
 GR0115$+$45       & VV83  3C 36.0 (19), QSO1                \\
 GR0119$+$03       & VV83  3C 39 (18.5), QSO2                \\
 GR0124$+$09       & VV83 PKS 0124$+$099                     \\
 GR0129$+$06       & 3C 44                                   \\
 GR0131$+$46       & VV83  B0130$+$4642                      \\
 GR0131$-$00       & VV83  PKS 0131$-$001                    \\
 GR0132$+$08       & VV83  3C 45 (20)                        \\
 GR0135$-$08       & PGC 6004 (13.4),                        \\
		   & GSC 5277.1678 (14.33)                   \\
 GR0137$-$01       & VV83 0135$-$020                         \\
 GR0140$+$09 (ID2) & VV83  0141$+$095A                       \\
 GR0140$-$01       & VV83  PKS 0140$-$015 (19.5),            \\
 GR0142$-$03       & VV83  0140$-$030                        \\
 GR0142$-$03 (ID2) & VV83  0141$-$039                        \\
 GR0145$+$43 (ID2) & VV8Q  4C 43.05                          \\
 GR0145$+$53       & 3C 52                                   \\
 GR0146$+$06 (ID2) & VV83  0147$+$062                        \\
 GR0147$+$13       & VV83  OTL 0146$+$133  (19.5)            \\
 GR0148$+$16       & VV83  OTL 0147$+$160                    \\
 GR0150$-$03       & VV83 0150$-$038, MRC 0150$-$038         \\
 GR0152$+$05       & MSLO IC 1751                            \\
 GR0152$+$43       & VV83 3C 54.0, QSO1  B0152$+$4331 (22)   \\
 GR0154$+$41       & VV83 B0153$+$4147 (19.7), VV8Q  4C 41.02\\
 GR0156$+$12       & VV83 OTL 0156$+$126                     \\
 GR0156$-$11       & MSLO BC PKS0155$-$10 (17), QSO2         \\
 GR0158$+$01       & VV83  PKS 0157$+$01 (19.4), QSO2        \\
 GR0200$-$11       & MSLO 3C 57 (16.4), QSO2, VV83 (17.5)    \\
 GR0205$-$10 (ID2) & VV8Q 1WGA J0210.0$-$1004                \\
 GR0209$+$07       & VV83 0209$+$071                         \\
 GR0213$+$17       & VV83  B0213$+$1752 (19.5)               \\
 GR0215$+$42       & VV83  B0216$+$4219                      \\
 GR0217$+$01       & UCGC  01797, MCG$+$00$-$07$-$003 (15.2) \\
 GR0218$+$11       & VV83  0218$+$111                        \\
 GR0219$+$08       & VV83  3C 64 (19)                        \\
 GR0220$+$05 (ID2) & VV83  PKS 0221$+$067, QSO2              \\
 GR0225$+$46       & VV83 B0226$+$4646 (19.7)                \\
 GR0229$+$17       & VV83 MC3 0228$+$174 (16.5)              \\
 GR0231$+$13       & VV83  0233$+$138                        \\
 GR0232$-$03       & VV83 0230$-$035                         \\
 GR0232$-$03 (ID2) & VV83 PKS 0232$-$04 (17.7), QSO2,        \\
		   & MSLO BC 4C$-$04.06 (16.4),              \\
 GR0234$+$58       & 3C 69, GAvZ1 G136.21$-$0.90             \\
 GR0238$+$58       & PGC 10217 (14.5), GAvZ1 G136.50$-$0.33  \\
 GR0240$-$00       & PGC 10266 (9.7), VV83 3C 71 (8.9),      \\
		   & QSO1 0240$-$002 (10.83), UCGC 2188      \\
 GR0242$+$00       & VV8Q PKS 0243$+$009, QSO2               \\
 GR0247$+$46       & UCGC 02298, PGC 10729 (13.9)            \\
 GR0249$+$15       & VV8Q J0251$+$1550, QSO2                 \\
 GR0251$+$00       & VV83  0251$+$008                        \\
 GR0254$+$46       & VV83 0255$+$4604 (19.9),                \\
		   & VV8Q  4C 46.07                          \\
 GR0256$+$17       & VV83 AO 0255$+$17                       \\
 GR0256$+$13       & PGC 11256,VV83 PKS 0255$+$13(16.2)      \\
 GR0305$+$03       & VV83 3C 78 (14.8), NGC 1218,            \\
		   & UCGC 2555                               \\
 GR0309$+$43       & VV83 0307$+$44 (19.5), VV8Q  4C 44.07   \\
 GR0307$+$17       & VV83  3C 79 (18), QSO1  4C 16.07        \\
 GR0312$+$10       & VV83  PKS 0312$+$100 (19.5)             \\
 GR0313$-$03       & VV83  PKS 0312$-$034 (18.5), QSO2       \\
 GR0316$+$41       & PERSEUS A, NGC 1275, MKN 1505           \\
		   & ZWG 540.103,  VV83 3C 84 (13.2),        \\
		   &  QSO1, PGC 12429, UCGC 2669             \\
 GR0323$+$06       & VV83  0323$+$054 (19)                   \\
 GR0323$-$03       & VV83 0322$-$035                         \\
 GR0324$+$54       & GAvZ1 G143.89$-$1.06                    \\
 GR0325$+$02       & UCGC 2748, VV83 3C 88(13),              \\
		   & QSO1 4C 02.10                           \\
 GR0330$+$08       & VV83  PKS 0332$+$078                    \\
 GR0330$+$43       & VV83 B0330$+$4322 (19.6),               \\
		   & VV8Q 4C 43.10                           \\
 GR0331$+$11       & VV83  0330$+$115                        \\
 GR0332$-$01       & PGC 13215                               \\
 GR0334$+$50       & VV83  3C 91 (18.5)                      \\
 GR0340$+$04       & VV83 3C 93 (18.1), QSO2                 \\
 GR0341$+$17       & VV83 0339$+$174                         \\
 GR0344$+$12       & VV83 0344$+$120                         \\
 GR0345$+$19 (ID2) & VV83  OTL 0345$+$195                    \\
 GR0347$+$05       & VV83 PKS 0347$+$05                      \\
 GR0348$+$13       & VV83 PKS 0347$+$13 (19)                 \\
 GR0349$+$17       & VV83 0351$+$172                         \\
 GR0352$+$03       & VV83 PKS 0353$+$027(19.1), QSO1         \\
 GR0352$+$12       & QSO2 0352$+$123 (19.31), 4C 12.17,      \\
		   & VV8Q  PKS 0353$+$12                     \\
 GR0356$+$14       & VV83 0356$+$144                         \\
 GR0356$+$51       & VV83 0355$+$508                         \\
 GR0356$-$02       & VV83 PKS 0357$-$022                     \\
 GR0400$+$06       & VV83 0359$+$055                         \\
 GR0405$+$03       & VV83 3C 105                             \\
 GR0409$+$16       & VV83 PKS 0408$+$171 (17.5; 19)          \\
 GR0410$-$01       & VV83 3C 107, QSO1 0409$-$011 (22)       \\
 GR0415$-$06       & VV83 3C 110(16), QSO2                   \\
		   & MSLO PKS0414$-$06,                      \\
 GR0417$+$17       & VV83 3C 114, QSO1 0417$+$177 (22)       \\
 GR0419$+$15       & VV83 0419$+$15                          \\
 GR0420$+$41       & VV83 0420$+$41                          \\
 GR0420$+$41 (ID2) & VV83  B0422$+$4120                      \\
 GR0421$+$00       & VV83 0421$+$004                         \\
 GR0421$+$00 (ID2) & VV83 PKS 0422$+$00 (17), QSO2           \\
 GR0428$+$01       & VV83 0428$+$011                         \\
 GR0430$+$19       & VV83 0430$+$188                         \\
 GR0430$+$05       & PGC 15504 (15), VV8AG 3C 120,           \\
		   &  QSO1 4C 05.20, ZW 14, MKN 1506,        \\
		   &  UCGC 03087, MCG1$-$12$-$9              \\
 GR0432$+$03       & VV83 0432$+$034                         \\
 GR0432$+$03 (ID2) & VV83 0433$+$034                         \\
 GR0442$+$02       & VV83 PKS 0442$+$027 (20.4)              \\
 GR0443$+$05       & VV83 0443$+$058                         \\
 GR0443$+$15       & VV83 0442$+$150                         \\
 GR0444$+$17 (ID2) & VV83 0446$+$176                         \\
 GR0448$-$04       & VV83 0448$-$046                         \\
 GR0453$-$00       & VV83 PKS 0453$-$00 (20.2)               \\
 GR0455$+$51       & VV83 OF 594 (15)                        \\
 GR0458$+$01       & VV83 PKS 0458$+$014 (18.5)              \\
 GR0507$-$07       & VV83 PKS 0508$-$076                     \\
 GR0510$+$11       & VV83 0510$+$123                         \\
 GR0515$+$50       & VV83 3C 137                             \\
 GR0518$+$19       & VV83 OTL 0519$+$196                     \\
 GR0522$+$07       & VV83 PKS 0521$+$07                      \\
 GR0523$+$11       & VV83  0523$+$116                        \\
 GR0526$+$15       & VV83 0526$+$152                         \\
 GR0529$+$06       & QSO1 0528$+$064 (21), 3C 142.1 (19.4)   \\
 GR0531$+$04       & VV83 0531$+$050                         \\
 GR0532$+$51       & VV83 0533$+$512                         \\
 GR0534$-$02       & VV83  PKS 0534$-$03 (20.9)              \\
 GR0538$+$49       & VV83 3C 147 (17.8), QSO2                \\
 GR0557$+$52       & VV83 B0556$+$5226                       \\
 GR0603$+$54       & VV83 B0603$+$5423                       \\
 GR0604$+$48       & VV83 3C 153 (18.5), QSO1                \\
 GR0608$+$46       & VV83 B0609$+$4644 (18.7)                \\
 GR0613$+$45       & VV83 OH 425                             \\
 GR0613$+$52       & VV83 B0615$+$5257 (19.9)                \\
 GR0614$+$54       & VV83 3C 155                             \\
 GR0615$+$57       & VV83 0615$+$578 (18)                    \\
 GR0619$+$14       & VV83 3C 158                             \\
 GR0627$+$50       & VV83 OH 548.3 (15.5)                    \\
 GR0627$+$50 (ID2) & VV83 OH 542 (20.5)                      \\
 GR0628$+$42       & VV83  B0628$+$4216                      \\
 GR0628$+$58       & VV83  B0628$+$5855 (19.6)               \\
 GR0629$+$46       & VV83 B0630$+$4656                       \\
 GR0631$+$44       & VV83 0631$+$444 (17.9)                  \\
 GR0634$+$51       & VV83 B0635$+$5108                       \\
 GR0634$+$54       & VV83 B0632$+$5504 (19.9)                \\
 GR0636$+$49       & VV83 0635$+$496                         \\
 GR0639$+$59       & VV83 B0639$+$5958                       \\
 GR0644$+$17       & VV83 0643$+$173                         \\
 GR0646$+$41       & VV83 0647$+$415                         \\
 GR0647$+$45       & VV83 3C 169.1(20.9),QSO1  4C+45.12     \\
 GR0648$+$48       & VV83 B0649$+$4835 (18)                  \\
 GR0656$+$17       & VV83 0657$+$172 (18.5)                  \\
 GR0656$+$54       & VV83 B0656$+$5419 (18.8)                \\
 GR0700$+$50       & VV83 B0700$+$5034                       \\
 GR0704$+$50       & VV83 B0703$+$5005                       \\
 GR0705$+$19       & VV83 0706$+$199                         \\
 GR0711$+$45       & VV83 B0710$+$4545                       \\
 GR0712$+$14       & VV83 3C 175.1(18;21),                   \\
		   & QSO1 0711$+$1441 (21.5)                 \\
 GR0711$+$53       & VV83 OI 521 (14), PGC  20561            \\
 GR0717$+$19       & VV83 OTL 0717$+$195 (18)                \\
 GR0719$+$54       & VV83 B0719$+$5401                       \\
 GR0721$+$15       & VV83 B0721$+$1519                       \\
 GR0722$+$12       & VV83 0721$+$128                         \\
 GR0722$+$12 (ID2) & VV83 0722$+$127                         \\
 GR0725$+$04       & VV83 0725$+$043                         \\
 GR0725$+$14       & VV83 3C 181.0 (18.9), QSO2              \\
 GR0726$+$43       & VV83 0726$+$431 (18.5), QSO2            \\
 GR0727$+$17       & VV83 0727$+$177                         \\
 GR0728$+$15       & VV83 PKS 0727$+$15 (19.5)               \\
 GR0729$+$52       & VV83 B0729$+$5200                       \\
 GR0732$+$43       & VV83 B0731$+$4350                       \\
 GR0735$+$51       & VV83 B0736$+$5132                       \\
 GR0739$-$00       & VV83 0738$-$009                         \\
 GR0746$+$11       & VV83 0745$+$118                         \\
 GR0740$+$47       & VV83 B0740$+$4725                       \\
 GR0746$-$00       & VV83 0745$-$007                         \\
 GR0747$+$16       & VV83 OTL 0748$+$164 (21)                \\
 GR0750$+$45       & VV83 0749$+$460 (14.4)                  \\
 GR0755$+$03       & VV83 0755$+$029                         \\
 GR0758$+$14       & VV83 3C 190 (19.5), QSO2                \\
 GR0758$+$50       & VV83 0757$+$503                         \\
 GR0801$+$46       & VV83 B0800$+$4713 (20)                  \\
 GR0802$+$10       & VV83 3C 191 (18.4), QSO2                \\
 GR0803$+$16       & VV83 PKS 0802$+$163                     \\
 GR0803$-$00       & VV83 3C 193 (15.9)                      \\
 GR0805$+$04       & MSLO BC 4C05.34 (18.1), QSO2            \\
 GR0805$+$42       & VV83 3C 194 (20), QSO1                  \\
 GR0809$+$48       & VV83  3C 196 (17.6), QSO2               \\
 GR0810$-$05       & VV83 PKS 0809$-$057                     \\
 GR0812$+$59       & VV83  B0812$+$5859                      \\
 GR0813$+$01       & VV83  PKS 0812$+$02 (18.5), QSO2        \\
 GR0813$+$18       & VV83  0812$+$178 (19)                   \\
 GR0813$-$02       & VV83 3C 196.1 (18.5; 17.5), QSO1        \\
 GR0815$+$52       & VV83  B0816$+$5241 (19.3)               \\
 GR0818$+$10       & VV83 0818$+$099 (20)                    \\
 GR0818$+$47       & VV83 3C 197.1 (16.5), PGC 23450         \\
 GR0821$+$44       & VV83 B0821$+$4446 (18.1), QSO2          \\
 GR0822$+$15       & VV83 0822$+$151                         \\
 GR0823$+$56       & VV83 OJ 535 (18)                        \\
 GR0827$+$08       & VV83  PKS 0827$+$079                    \\
 GR0827$+$19       & MSLO 4C19.30 (17), VV83, QSO2           \\
 GR0827$+$45       & VV83  B0827$+$4553                      \\
 GR0828$-$02       & VV83  PKS 0828$-$035                    \\
 GR0829$+$51       & VV83  B0829$+$5113  (20)                \\
 GR0830$+$14       & VV83 OTL 0832$+$143 (20),               \\
		   & VV8AG 4C 14.27                          \\
 GR0830$+$42 (ID2) & VV8Q  B3 0829$+$425                     \\
 GR0835$+$55       & VV83  0831$+$5544(19), QSO1,            \\
		   & VV8AG 4C 55.16                          \\
 GR0835$+$58       & MSLO 3C 205 (17.6), VV83, QSO2          \\
 GR0837$+$50       & VV83  B0835$+$5034                      \\
 GR0840$+$07       & VV83 0840$+$075                         \\
 GR0847$+$10       & VV8AG PKS 0846$+$10                     \\
 GR0848$+$42       & VV83 0849$+$4226 (18.5),                \\
		   & VV8Q 4C 42.27                           \\
 GR0850$+$58       & VV83  0850$+$581A (18), QSO2,           \\
		   &  VV8Q 4C 58.17                          \\
 GR0851$+$14       & MSLO BC 3C 208 (17.4)                   \\
 GR0851$+$14 (ID2) & QSO1 0851$+$1417 (20.85), QSO2,         \\
		   & VV8Q 3C 208.1                           \\
 GR0851$-$03       & VV83  PKS 0850$-$034                    \\
 GR0852$+$07       & VV83  PKS 0851$+$071 (18.5)             \\
 GR0853$+$12       & VV83  OTL 0852$+$124                    \\
 GR0855$+$10       & VV83  0854$+$100                        \\
 GR0855$-$03       & VV83  PKS 0854$-$034 (19.1)             \\
 GR0858$+$45       & VV83  B0858$+$4512                      \\
 GR0859$+$50       & VV83  B0900$+$5024                      \\
 GR0901$+$47       & VV83 OJ 499 (19.5), QSO2                \\
		   & VV8Q 4C 47.29,                          \\
 GR0901$+$47       & VV83  0901$+$474                        \\
 GR0903$+$41       & VV83  B0904$+$4147  (20.6)              \\
 GR0904$+$17       & MSLO 3C 215 (18.2), QSO2,               \\
		   & VV83 3C 215 (18.3),                     \\
 GR0905$+$42       & MSLO BC 3C 216 (18.4), QSO2             \\
		   & VV83 3C 216.0 (18.5),                   \\
 GR0907$+$54       & VV83  B0906$+$5439(17.5), QSO2          \\
 GR0909$+$52       & VV83  B0908$+$5253                      \\
 GR0911$+$17       & VV83  PKS 0911$+$17 (18)                \\
 GR0912$+$10 (ID2) & VV83  OTL 0912$+$105                    \\
 GR0913$+$58       & VV83  B0913$+$5851                      \\
 GR0915$+$49       & VV83  B0914$+$5016                      \\
 GR0915$-$02       & VV83  PKS 0913$-$025 (18.5), QSO2       \\
 GR0915$-$11       & VV83  3C 218 (14.8)                     \\
 GR0919$+$08       & VV83  0919$+$086                        \\
 GR0919$+$53       & VV83  0919$+$532                        \\
 GR0922$+$14       & VV83  PKS 0922$+$14 (17.9), QSO2        \\
 GR0922$+$42       & VV8Q  4C 42.29                          \\
 GR0922$+$42 (ID2) & VV8Q  B3 0922$+$422                     \\
 GR0926$+$11       & VV8Q  4C 11.32, QSO2  0926$+$117        \\
 GR0927$+$59       & VV83  B0927$+$5908                      \\
 GR0928$+$06       & VV83  0927$+$064                        \\
 GR0928$+$10       & VV83 0928$+$101                         \\
 GR0932$+$54       & VV83  B0932$+$5453                      \\
 GR0933$+$02       & VV83  PKS 0932$+$022                    \\
 GR0939$-$01       & VV83  PKS 0938$-$01 (21.1),             \\
		   & QSO1 0938$-$014 (20.7)                  \\
 GR0940$+$14       & VV83  3C 225.0B (20.5), QSO1            \\
 GR0942$+$10       & QSO1 B0941$+$1000 (19.5), QSO1,         \\
		   & VV8AG 3C 226,                           \\
 GR0942$+$12       & VV83 OTL 0943$+$123 (20),               \\
		   & VV8Q 4C 12.35                           \\
 GR0945$+$42       & VV83  B0945$+$4155                      \\
 GR0947$+$12       & VV83 0948$+$124                         \\
 GR0947$+$14       & VV83  3C 228 (20.5),  QSO1              \\
 GR0949$+$53       & VV83 B0949$+$5327 (20)                  \\
 GR0950$+$00       & 3C 230, QSO1                            \\
 GR0951$+$09       & VV8Q  4C 09.35, QSO2                    \\
 GR0953$+$55       & VV83  B0954$+$5506                      \\
 GR0954$+$16       & VV83  B0954$+$1621 (20)                 \\
 GR0956$+$47       & VV83  B0956$+$4735                      \\
 GR1000$+$20       & VV83 PKS 1000$+$20 (16.5)               \\
 GR1000$+$55       & PGC 29050 (11.5), UCGC  05387,          \\
		   & VV8AG NGC 3079                          \\
 GR1004$+$59       & VV83  B1004$+$5922 (19.6)               \\
 GR1005$+$07       & VV83  3C 237                            \\
 GR1007$+$41       & VV83  B1007$+$4147 (16.5)               \\
 GR1008$-$07       & VV83  PKS 1007$-$07 (18.5)              \\
 GR1009$+$06       & VV83 3C 238 (22.5), QSO1                \\
 GR1011$+$54       & VV83  B1011$+$5413  (19.9)              \\
 GR1014$+$10       & VV83  PKS 1013$+$099 (18)               \\
 GR1021$+$02       & VV83  PKS 1021$+$028 (19)               \\
 GR1022$+$19       & VV83  3C 242  (22.5)                    \\
 GR1023$+$06       & VV83  3C 243  (18), QSO2                \\
 GR1022$+$43       & VV83  B1022$+$4312                      \\
 GR1025$+$07       & VV83  OTL 1024$+$078 (19)               \\
 GR1028$+$52       & VV83  B1028$+$5241  (17.2)              \\
 GR1030$+$58       & VV83  3C 244.1 (19), QSO1               \\
 GR1032$+$11       & VV83  PKS 1031$+$114                    \\
 GR1038$+$50       & VV83  B1039$+$5029                      \\
 GR1039$+$03       & VV83  PKS 1039$+$029                    \\
 GR1040$+$12       & VV83 3C 245(18), MSLO(17.2), QSO2     \\
 GR1041$+$06       & VV83  OTL 1041$+$058 (19.5)             \\
 GR1042$+$53       & VV8Q  RXS J10456$+$52                   \\
 GR1046$+$15       & VV83  1046$+$157 (16)                   \\
 GR1048$+$08       & VV83  1047$+$084                        \\
 GR1048$+$09       & VV8Q  4C 09.37, QSO2                    \\
 GR1048$+$55 (ID2) & PGC  32587 (15.2)                       \\
 GR1053$+$02       & VV83  OTL 1052$+$023  (16)              \\
 GR1053$+$03       & VV83  PKS 1051$+$035 (20.2)             \\
 GR1055$+$43       & VV83  3C 247 (18.8; 19.7),              \\
		   & QSO1 1056$+$432 (21.5)                  \\
 GR1055$+$58       & VV83  OL 592 (19.8)                     \\
 GR1059$-$00       & 3C 249.0                                \\
 GR1100$+$11       & VV83  1101$+$113                        \\
 GR1101$+$59       & VV83  B1101$+$5940                      \\
 GR1103$+$56       & VV83  1104$+$56W1   (22.5)              \\
 GR1104$+$05       & VV8Q  4C 05.48                          \\
 GR1105$+$16       & QSO2  1104$+$167 (16),                  \\
		   & VV8Q  MC 1104$+$167                     \\
 GR1105$-$03       & VV83  PKS 1105$-$028  (19.5)            \\
 GR1112$-$01       & VV83  PKS 1110$-$01 (20.1)              \\
 GR1112$-$03       & VV83  PKS 1110$-$01 (20.1)              \\
 GR1112$-$03 (ID2) & VV83  PKS 1115$-$023 (20.6)             \\
 GR1113$+$59       & VV83  OM 522.3                          \\
 GR1123$+$19       & VV83  3C 258 (19.5), PGC  35065,        \\
		   & QSO1  4C 19.38                          \\
 GR1126$+$10       & VV83  1126$+$104                        \\
 GR1126$+$58       & MARK 171 (11.8), UCGC 06472,            \\
		   &  PGC 35325,35326 (12.1)                 \\
 GR1126$-$06       & VV83  PKS 1126$-$067                    \\
 GR1127$-$04       & VV83  PKS 1128$-$047  (20)              \\
 GR1130$+$50       & VV83  OM 551 (19)                       \\
 GR1136$+$46       & VV83  B1135$+$4624                      \\
 GR1139$+$05       & VV83  PKS 1138$+$05                     \\
 GR1139$+$58       & VV83  B1140$+$5824  (19.6)              \\
 GR1141$+$46       & VV83  B1141$+$4638 (14.9)               \\
 GR1142$+$19       & VV83  3C 264 (13.3)                     \\
 GR1142$+$50       & VV83  3C 266                            \\
 GR1149$+$47       & QSO2  1148$+$477,  VV8Q  4C 47.33       \\
 GR1149$-$05       & VV83  OTL 1148$-$050  (19)              \\
 GR1150$+$49       & VV83 OM 184, VV8Q  LB 2136              \\
		   & QSO2 1150$+$497,                        \\
 GR1150$+$51       & VV83  3C 268                            \\
 GR1152$+$04       & VV83  PKS 1152$+$046 (19)               \\
 GR1152$+$55       & VV83  1156$+$54W1                       \\
 GR1152$+$58       & VV83  B1153$+$5903  (18.4)              \\
 GR1155$+$19       & VV83  OM 191  (20)                      \\
 GR1158$+$57       & PGC 37981                               \\
 GR1200$-$10       & VV83  PKS 1159$-$10 (18.5),             \\
		   & QSO1 1159$-$104 (17)                    \\
 GR1202$+$48 (ID2) & VV83  4CP 48.33.A (19.9)                \\
 GR1202$+$52       & VV8Q  4C 52.25                          \\
 GR1206$+$43       & VV83  3C 268.4 (18.4), QSO2             \\
 GR1207$+$46       & VV83  B1207$+$4634 (18;20.9)            \\
 GR1208$+$51       & VV83  1208$+$51W1 (19)                  \\
 GR1210$+$19       & VV83  PKS 1210$+$197 (18.5), QSO2       \\
 GR1212$+$53       & VV83 B1213$+$5352 (18), QSO2,           \\
		   & VV8Q 4C 53.24                           \\
 GR1214$-$03       & LCRS  B1215$-$0320  (18.35)             \\
 GR1219$+$50 (ID2) & VV83  4CP 50.33A (16)                   \\
 GR1224$-$08       & VV83  OTL 1224$-$085                    \\
 GR1226$+$02       & MSLO 3C 273 (12.8), PGC 41121           \\
 GR1228$+$12       & UCGC 07654, VV83 3C 274(8.7),           \\
		   & LBQS6 1229$-$0207, PGC 41361(9.6),      \\
		   & MCG$+$02$-$32$-$105 (10.4),  QSO2,      \\
		   & ZWG 070.139                             \\
 GR1228$-$02       & MSLO PKS1229$-$02 (17.2), NGC 4486      \\
 GR1231$-$07       & VV83 OTL 1230$-$083                     \\
 GR1235$+$53 (ID2) & VV83 B1234$+$5310                       \\
 GR1245$+$19       & VV83 ON 176 (18), QSO2 1245$+$189       \\
 GR1245$+$41 (ID2) & VV83  1247$+$41W1                       \\
 GR1248$+$50       & 3CR 277, QSO1                           \\
 GR1249$+$52       & VV83  B1249$+$5301                      \\
 GR1250$+$03       & VV83  PKS 1249$+$035 (16.8)             \\
 GR1251$-$11       & LCRS  B1249$-$1141  (17.82)             \\
 GR1254$-$05       & VV83  3C 279 (16.8; 17.8), QSO2         \\
 GR1256$+$44       & VV83  B1255$+$4451 (18.5)               \\
 GR1302$+$19       & VV83  PKS 1303$+$192 (20)               \\
 GR1303$+$53       & VV83  B1302$+$5406 (19.6)               \\
 GR1304$+$46       & VV83  WKB1304/46.8                      \\
 GR1305$+$06       & VV83  3C 281 (17), QSO2                 \\
 GR1305$-$09       & VV83  PKS 1306$-$09 (19)                \\
 GR1307$+$00       & VV83  PKS 1307$+$000 (20.8)             \\
 GR1316$-$00       & VV8Q  PKS 1317$-$005, QSO2              \\
		   & LBQS6 1317$-$0033 (18.21),              \\
 GR1316$+$51       & MSLO 4C 52.27 (17), VV83 OP 530         \\
 GR1317$+$01       & VV83  PKS 1317$+$019 (20.7)             \\
 GR1319$+$11       & VV83  PKS 1318$+$113 (19.2), QSO2,      \\
		   & MSLO 4C11.45 (19.1)                     \\
 GR1322$+$59       & VV83  B1322$+$5923                      \\
 GR1325$-$01       & VV83  PKS 1325$-$01 (18.3)              \\
 GR1325$-$02 (ID2) & VV83  PKS 1325$-$01 (18.3)              \\
 GR1328$+$47       & PGC 47404(8.9), UCGC  08493,            \\
		   & VV8AG NGC 5194                          \\
 GR1328$+$50       & VV83 1329$+$5023                        \\
 GR1330$+$02       & VV83  3C 287.1                          \\
 GR1336$-$05       & VV83  PKS 1335$-$06 (17.7), QSO2        \\
 GR1338$+$47       & VV83  B1339$+$4712 (19.2),              \\
		   & VV8AG 4C 47.38                          \\
 GR1339$+$12       & VV83  OP 167                            \\
 GR1342$+$49       & 3C 289, QSO1 1343$+$500 (23)            \\
 GR1344$-$07       & VV83 1344$-$078                         \\
 GR1351$+$57       & MSLO BC 4C 58.29 (13), QSO2,            \\
		   & VV83 OP 594 (16)                        \\
 GR1352$+$16       & VV83 3C 293.1 (19), QSO1                \\
 GR1355$+$03       & VV83  1353$+$036 (19)                   \\
 GR1355$+$19       & VV83  PKS 1354$+$195 (16.2), QSO2       \\
 GR1358$+$43       & VV83  1358$+$433                        \\
 GR1359$+$53       & VV83  B1358$+$5351  (19.9)              \\
 GR1400$+$12       & VV83  1359$+$125                        \\
 GR1405$+$10       & VV83  PKS 1405$+$10                     \\
 GR1405$-$01       & VV83  PKS 1404$-$01 (19.5)              \\
 GR1408$+$17       & VV83  1407$+$178                        \\
 GR1409$+$15       & VV83  MC3 1408$+$155  (18.5)            \\
 GR1409$+$15 (ID2) & VV83  MC3 1410$+$154                    \\
 GR1409$+$52       & VV83 3C 295(21.5),                      \\
		   & QSO1 4C 52.30(20.2)                     \\
 GR1410$+$52       & VV83 3C 295(21.5),                      \\
		   & QSO1 4C 52.30(20.2)                     \\
 GR1411$+$08       & VV83  OQ 020                            \\
 GR1414$-$03       & VV83 3C 297, QSO1 1414$-$0346(21.9)     \\
 GR1417$+$06       & VV83  3C 298 (16.8), QSO2               \\
 GR1424$+$54       & VV83 B1426$+$5437                       \\
 GR1425$+$03       & VV83 PKS 1426$+$030 (18.9)              \\
 GR1426$-$01       & 3C 300.1, QSO1 1425$-$011 (23)          \\
 GR1427$+$54       & VV83 B1426$+$5437                       \\
 GR1427$+$54 (ID2) & VV83 OQ 546 (19.8)                      \\
 GR1429$+$45       & VV83 OQ 446                             \\
 GR1429$+$52       & VV83 B1428$+$5230 (19.6)                \\
 GR1429$+$57 (ID2) & UCGC 09358                              \\
 GR1433$+$17       & VV83 MC3 1433$+$177 (17.5), QSO2        \\
 GR1434$-$07       & VV8Q PKS 1434$-$076                     \\
 GR1435$+$03       & VV83 PKS 1434$+$036                     \\
 GR1437$+$42       & VV83 1437$+$427                         \\
 GR1437$+$46       & MSLO REIZ 4270 (14.4)                   \\
 GR1440$+$52       & VV8Q  NEAR 3C 303, QSO2                 \\
 GR1441$+$52       & VV8Q  NEAR 3C 303, QSO2                 \\
 GR1443$+$41       & VV8Q  4C 41.28                          \\
 GR1445$+$17       & VV83  PKS 1444$+$17                     \\
 GR1445$+$17 (ID2) & VV83  MC3 1446$+$177  (18)              \\
 GR1451$+$53       & VV83  B1448$+$5332                      \\
 GR1452$+$05       & VV83 1453$+$051 (20)                    \\
 GR1452$+$50       & VV8Q  3C 308                            \\
 GR1453$-$10       & VV83  PKS 1453$-$109 (18)               \\
 GR1454$+$42       & VV83 1455$+$421 (20)                    \\
 GR1454$-$05B      & VV83 PKS 1454$-$060 (18.6), QSO2        \\
 GR1501$-$00       & VV83 PKS 1503$-$001 (19.5)              \\
 GR1502$+$57       & VV83 B1500$+$5709                       \\
 GR1506$+$01       & VV83 PKS 1505$+$012 (17.5)              \\
 GR1508$+$05       & VV83 PKS 1508$+$059(14),  UCGC 9752     \\
 GR1510$+$15       & VV83 PKS 1509$+$158 (18; 17), QSO2      \\
 GR1510$+$15 (ID2) & VV83  B1511$+$1553                      \\
 GR1510$+$44       & VV83 1509$+$446 (19.5)                  \\
 GR1511$-$08       & VV83  PKS 1510$-$089 (16.7), QSO2       \\
 GR1512$+$04       & VV83  1511$+$045 (20)                   \\
 GR1514$+$00       & VV83  PKS 1514$+$004 (15.6),            \\
		   & QSO1 1514$+$004 (16.5)                  \\
 GR1515$+$07       & VV83  3C 317 (13.5), MCG1$-$39$-$12,    \\
		   & UCGC  09799                             \\
 GR1517$+$46       & VV83  B1517$+$4629  (20)                \\
 GR1519$+$07       & VV83  3C 318.1                          \\
 GR1521$+$04       & VV83  1520$+$041 (19)                   \\
 GR1521$+$54       & VV83  3C 319 (18.5; 18.9)               \\
 GR1522$+$42       & VV83  1521$+$421 (17)                   \\
 GR1534$+$46       & VV8AG *Q 1534$+$4637                    \\
 GR1536$+$57       & VV83  B1536$+$5724  (19.2)              \\
 GR1537$+$55       & VV83  3C 322 (20.9),                    \\
		   & QSO1 1533$+$557 (23)                    \\
 GR1543$+$51 (ID2) & VV8Q  S4 1543$+$51                      \\
 GR1544$+$01       & VV83  PKS 1543$+$01 (18.5)              \\
 GR1545$+$46       & VV83  B1543$+$4632 (20)                 \\
 GR1545$+$48       & VV83  B1546$+$4844 (19.7)               \\
 GR1549$+$11       & VV83 1548$+$118A (16.9)                 \\
 GR1554$+$43       & VV83 B1554$+$4305                       \\
 GR1555$+$45       & VV83  B1555$+$4531                      \\
 GR1600$+$15       & VV83  OR 198.5 (18; 20), PGC 56705      \\
 GR1600$+$06 (ID2) & VV83  B1559$+$0623 (17.5)               \\
 GR1602$+$44       & VV83  B1602$+$4431                      \\
 GR1602$+$52       & VV83  1601$+$528A (15.5)                \\
 GR1601$+$49 (ID2) & VV83  B1602$+$4935 (18)                 \\
 GR1603$+$00       & VV83  PKS 1603$+$001 (16.5)             \\
 GR1608$+$41       & VV83  1606$+$412  (19.5)                \\
 GR1611$+$04       & VV83  1611$+$042 (20)                   \\
 GR1613$+$12       & VV83  OS 124                            \\
 GR1617$+$17       & VV83  3C 334 (16.4), QSO2               \\
 GR1619$+$43       & VV83  B1618$+$4322 (19.9)               \\
 GR1624$+$41 (ID2) & VV83 OS 440, VV8Q 4C 41.32, QSO2        \\
 GR1625$+$58       & VV8Q 87GB 16257$+$58                    \\
 GR1629$+$06       & VV83 1628$+$061                         \\
 GR1635$+$15       & VV83 MC3 1635$+$159 (19), QSO2          \\
 GR1635$+$57       & VV83 OS 562 (17)                        \\
 GR1636$+$10       & VV83 PKS 1635$+$106                     \\
 GR1636$+$10 (ID2) & VV83  OS 162                            \\
 GR1637$+$47 (ID2) & VV83 1636$+$473 (17.5), QSO2            \\
		   & VV8Q 4C 47.44,                          \\
 GR1642$+$17       & VV83 3C 346, PGC  58857                 \\
		   & QSO1 B1641$+$1721 (17.2),               \\
 GR1649$+$19       & VV83  OS 181.2 (19.5)                   \\
 GR1650$+$02       & PGC 59186 (13.8), NGC 6240,             \\
		   & UCGC  10592                             \\
 GR1651$+$49       & VV83 1652$+$497                         \\
 GR1654$+$45       & VV83  B1656$+$4518 (19.9)               \\
 GR1657$+$48       & VV83  B1656$+$4813 (19.8)               \\
 GR1658$+$17       & VV83 MC3 1658$+$171                     \\
 GR1658$+$57       & VV83 B1658$+$5735 (17.9), QSO2          \\
		   & VV8Q 4C 57.29,                          \\
 GR1659$+$06       & VV83 1659$+$065                         \\
 GR1659$+$50       & VV83  B1700$+$5052                      \\
 GR1704$+$57       & VV83  B1705$+$5717                      \\
 GR1709$+$46       & VV83  3C 352 (20; 21),                  \\
		   & QSO1 1709$+$460 (22.8)                  \\
 GR1717$+$06       & VV83  B1718$+$0624                      \\
 GR1719$+$18       & VV83  3C 354                            \\
 GR1720$+$07       & VV83  1720$+$073 (20)                   \\
 GR1724$+$47       & VV83  B1723$+$4708 (19.8)               \\
 GR1728$+$49       & VV83  B1729$+$5009 (17.7)               \\
 GR1732$+$16       & VV83  MC3 1732$+$160 (18.5), QSO2,      \\
		   & VV8Q PKS 1732$+$160                     \\
 GR1737$+$42       & VV83  B1737$+$4249                      \\
 GR1738$+$06       & VV83  1739$+$060 (18)                   \\
 GR1738$+$50 (ID2) & VV83  OT 463 (19), QSO2                 \\
 GR1739$+$17       & VV83  PKS 1739$+$173 (18)               \\
 GR1739$+$41       & VV83  B1738$+$4137                      \\
 GR1742$+$59       & VV83  B1742$+$5918 (18.4)               \\
 GR1744$+$07       & VV83  1745$+$088                        \\
 GR1747$+$16       & VV83 MC3 1745$+$163 (17.6), QSO2        \\
 GR1747$+$59       & VV83  3C 363 (18.8)                     \\
 GR1750$+$43 (ID3) & VV83  1751$+$44 (19.5), QSO2            \\
 GR1752$+$44       & VV83  B1752$+$4506                      \\
 GR1752$+$51       & VV8Q  TEX 1750$+$509                    \\
 GR1754$+$16       & VV83  OT 192 (20)                       \\
 GR1803$+$10       & VV83  3C 368 (22; 21.6), QSO1           \\
 GR1805$+$48       & VV83  B1806$+$4828                      \\
 GR1805$+$57       & VV83  B1807$+$5720                      \\
 GR1812$+$42       & UCGC  11185b                            \\
 GR1812$+$43       & VV83  OU 420 (19.6;20.5),               \\
		   & VV8Q 4C 43.48                           \\
 GR1817$+$50       & VV83  B1817$+$5029  (18.6)              \\
 GR1820$+$12 (ID3) & VV83  OU 139 (17)                       \\
 GR1820$+$17       & VV83  PKS 1820$+$17 (18.5)              \\
 GR1823$+$57       & VV83  3C 378                            \\
 GR1828$+$48       & VV83, MSLO BC 3C 380 (16.8), QSO2       \\
 GR1843$+$09       & VV83  3C 390                            \\
 GR1858$+$57       & VV83  B1857$+$5641 (17.3), QSO2,        \\
		   & VV8Q  4C 56.28                          \\
 GR2021$+$10       & VV83  3C 411 (20), QSO1 (19.7)          \\
 GR2025$+$15       & VV83  PKS 2024$+$154 (19.5)             \\
 GR2028$+$08       & VV83  2029$+$078                        \\
 GR2046$+$07       & PGC 65411, VV83 3C 424 (18.4), QSO1     \\
 GR2101$+$13 (ID2) & VV83 2101$+$139 (19)                    \\
 GR2116$+$17       & VV83 2116$+$180                         \\
 GR2122$+$05       & VV83 B2122$+$0515 (20)                  \\
 GR2127$+$07       & VV83  3C 435 (19.5)                     \\
 GR2131$+$15       & VV83  PKS 2129$+$154                    \\
 GR2144$+$08       & VV83 OX 071                             \\
 GR2146$+$15       & VV83 3C 437, QSO1 2145$+$1506 (23)      \\
 GR2151$+$17       & VV8Q TEX 2152$+$172                     \\
 GR2152$+$14       & VV83 2152$+$144                         \\
 GR2157$-$04       & VV83 2156$-$043                         \\
 GR2200$+$06       & VV83 OY 001.5                           \\
 GR2208$+$05 (ID2) & VV83 2210$+$058                         \\
 GR2210$+$08       & VV83 PKS 2209$+$08 (18.5), QSO2         \\
 GR2217$+$08       & QSO2 2217$+$087, VV8Q  TEX 2217$+$087   \\
 GR2222$+$05       & VV8Q  PKS 2222$+$051, QSO2              \\
 GR2224$-$05       & VV83 3C 446 (18.4), QSO2                \\
 GR2224$-$05 (ID2) & VV83 OTL 2225$-$055 (19.5)              \\
 GR2227$+$08       & VV83 PKS 2226$+$08 (18.5)               \\
 GR2237$-$04       & VV83 2236$-$047                         \\
 GR2244$-$03       & VV83 PKS 2243$-$032 (19), QSO2          \\
 GR2248$+$19       & QSO2 2248$+$192 (19),                   \\
		   & VV8Q 4C 19.74                           \\
 GR2248$+$19 (ID2) & VV83 3C 454 (18.4), QSO2                \\
 GR2251$+$15       & VV83 3C 454.3 (16.1), QSO2              \\
 GR2253$+$13       & VV83  3C 455 (19), QSO2                 \\
 GR2253$-$00       & VV83  OY$-$087                          \\
 GR2310$+$08       & VV83 3C 456(19),                        \\
		   & QSO1 2309$+$090(18.54)                  \\
 GR2310$+$09       & VV83 3C 456(19),                        \\
		   & QSO1 2309$+$090(18.54)                  \\
 GR2314$+$01       & VV83  PKS 2313$+$011                    \\
 GR2314$+$03       & PGC 70899, VV8Q 3C 459                  \\
		   & QSO1 2314$+$038 (17.55),                \\
 GR2318$-$08       & VV83 PKS 2318$-$087 (19)                \\
 GR2319$+$08       & VV83  PKS 2319$+$079                    \\
 GR2325$-$02       & VV83  PKS 2325$-$029 (19.5)             \\
 GR2329$+$01       & VV83  OZ 051.2 (18.5)                   \\
 GR2330$+$17       & VV83  B2329$+$1712                      \\
 GR2334$+$08       & VV83 PKS 2334$+$085 (18)                \\
 GR2335$+$03 (ID2) & VV83 PKS 2335$+$031 (19.3), QSO2        \\
 GR2343$+$08       & VV83 PKS 2344$+$092 (16.5; 17.5),       \\
		   & MSLO BC PKS2344$+$09 (15.9)             \\
 GR2343$+$09       & VV83 PKS 2344$+$092 (16.5; 17.5),       \\
		   & MSLO BC PKS2344$+$09 (15.9)             \\
 GR2346$+$06       & VV83 OZ 076 (17.5), QSO2,               \\
		   & PKS 2345$+$061,                         \\
 GR2346$+$06 (ID2) & VV83 OZ 079                             \\
 GR2346$+$18       & VV83 3C 467 (19.5),                     \\
		   & QSO1 2345$+$184 (20.6)                  \\
 GR2348$+$15       & VV83 2348$+$160                         \\
 GR2349$-$01       & VV83 PKS 2349$-$014 (17.5)              \\
 GR2350$+$06       & VV83 PKS 2350$+$057                     \\
 GR2355$+$14       & VV83 PKS 2354$+$14 (18), QSO2           \\
 GR2355$+$15       & VV83 PKS 2353$+$154 (18), QSO2          \\
 GR2355$+$19       & VV83 B2354$+$1858                       \\
 GR2355$-$02       & VV83 2354$-$027                         \\
 GR2355$-$02 (ID2) & VV83 2356$-$028                         \\
\hline
\end{supertabular}

==> (inline-2) <==
\begin{supertabular}{|lllrrlll|}
	     &       &             &      &      &       &         &       \\
\multicolumn{8}{|l|}
	{{\bf RC J0038+0449}, GR 0037+05(ID2)} \\
00 36 59     &    76 & 05 57 36    &      &  12.6 & $<$288 &       & UTR   \\
00 37 30     &    22 & 05 00 36    &      &  16.7 &    59  &    32 & UTR   \\
00 36 40     &    37 & 04 52 48    &      &    25 &    17  &    70 & UTR   \\
00 36 00.043 &  0.06 & 04 34 21.54 & 0.48 &   365 &  0.838 & 0.061 & TXS   \\
00 36 00.2   &       & 04 34 39    &      &   408 &   0.75 &   .06 & MRC   \\
00 35 58.7   &   4.0 & 04 34 14    &   78 &   611 &  0.627 &  .103 & NAIC  \\
00 36 00.06  &       & 04 34 20.2  &      &   960 &  0.331 &  .065 & COLDB \\
00 35 59.986 &  0.03 & 04 34 20.81 & 0.56 &  1400 & 0.2280 & .0005 & NVSS  \\
00 36 00.06  &       & 04 34 20.2  &      &  2300 &  0.131 &  .033 & COLDB \\
00 36 00.06  &       & 04 34 20.2  &      &  3900 &  0.093 &  .018 & COLDB \\
00 35 59.94  &   0.8 & 04 34 12.19 &   13 &  4850 &  0.072 & 0.008 & GB6   \\
00 35 58.34  &       & 04 34 16.17 &      &  4850 &  0.086 & 0.011 & PMN   \\
00 36 01.1   &   1.1 & 04 34 20    &   18 &  4850 &  0.090 & 0.011 & 87GB  \\
00 36 00.06  &       & 04 34 20.2  &      & 11200 &  0.022 &  .004 & COLDB \\
	     &       &             &      &       &        &       &       \\
\multicolumn{8}{|l|}
	{{\bf RC J0039+0454}, GR 0037+05} \\
00 36 59     &    76 & 05 57 36    &      & 12.6 & $<$288 &       & UTR   \\
00 37 30     &    22 & 05 00 36    &      & 16.7 &     59 &    32 & UTR   \\
00 36 40     &    37 & 04 52 48    &      &   25 &     17 &    70 & UTR   \\
00 37 16.6   &       & 04 38 45    &      &   80 &      8 &       & CUL   \\
00 37 16.6   &       & 04 38 45    &      &  160 &    5.5 &       & CUL   \\
00 37 17.2   &       & 04 39 06    &      &  178 &    4.6 &       & PKS90 \\
00 37 17.248 & 0.023 & 04 39 04.06 & 0.21 &  365 &  2.402 & 0.073 & TXS   \\
00 37 17.4   &       & 04 39 07    &      &  408 &   2.54 &   .12 & MRC   \\
00 37 18.3   &   1.8 & 04 39 19    &   36 &  611 &  1.807 &  .154 & NAIC  \\
00 37 17.59  &       & 04 38 22.0  &      &  960 &  1.016 &  .103 & COLDB \\
00 37 17.292 &  0.03 & 04 39 03.12 & 0.56 & 1400 & 0.8205 & .0287 & NVSS  \\
00 37 17.2   &       & 04 39 06    &      & 1410 &    0.8 &       & PKS90 \\
00 37 17.59  &       & 04 38 22.0  &      & 2300 &  0.483 &  .053 & COLDB \\
00 37 17.2   &       & 04 39 06    &      & 2700 &   0.39 &       & PKS90 \\
00 37 17.1   &       & 04 39 07    &      & 3900 &  0.289 &       & Z2\_95\\
00 37 17.1   &       & 04 39 07.4  &      & 3900 &  0.314 &  .015 & Z2A   \\
00 37 17.59  &       & 04 38 22.0  &      & 3900 &  0.365 &  .024 & COLDB \\
00 37 17.1   &       & 04 39 07.4  &      & 4800 &  0.247 &  .008 & Z2A   \\
00 37 16.695 &   0.5 & 04 38 51.11 &    9 & 4850 &  0.255 & 0.021 & GB6   \\
00 37 18     &   0.8 & 04 38 29    &   12 & 4850 &  0.245 & 0.030 & 87GB  \\
00 37 17.194 &       & 04 39 02.12 &      & 4850 &  0.265 & 0.017 & PMN   \\
00 37 16.9   &       & 04 39 04    &      & 4850 &  0.256 &       & MITG1 \\
00 37 16.87  &       & 04 39 09.0  &      & 4885 &  0.226 &       & MGVLA \\
00 37 17.2   &       & 04 39 06    &      & 5000 &   0.26 &       & PKS90 \\
00 37 17.1   &       & 04 39 07    &      & 7500 &  0.155 &       & Z2\_95 \\
00 37 17.1   &       & 04 39 07.4  &      & 7500 &  0.165 &  .026 & Z2A   \\
00 37 17.59  &       & 04 38 22.0  &      & 7700 &  0.208 &  .051 & COLDB \\
00 37 17.1   &       & 04 39 07.4  &      &11200 &  0.098 &  .023 & Z2A   \\
	     &       &             &      &      &        &       &       \\
\multicolumn{8}{|l|}
	{{\bf RC J0311+0507}, GR 0310+05} \\
03 10 48     &    21 & 05 21 00    &  612 & 16.7 &     21 &  12.6 & UTR   \\
03 10 38     &    27 & 05 19 48    &  396 &   20 &     25 &  11.5 & UTR   \\
03 09 18     &    37 & 04 55 12    & 1080 &   25 &     14 &  9.8  & UTR   \\
03 09 09.908 & 0.024 & 04 56 47.69 &  0.2 &  365 &  2.814 & 0.048 & TXS   \\
03 09 09.8   &       & 04 56 41    &      &  408 &   2.26 &   .08 & MRC   \\
03 09 09.5   &   1.0 & 04 56 23    &   20 &  611 &  1.598 &  .094 & NAIC  \\
03 09 09.80  &       & 04 56 46.8  &      &  960 &  0.792 &  .116 & COLDB \\
03 09 09.3   &       & 04 57 08    &      & 1400 &  0.473 &       & WB92  \\
03 09 09.846 &  0.03 & 04 56 47.01 & 0.56 & 1400 & 0.5005 & .0008 & NVSS  \\
03 09 09.89  &       & 04 56 47.3  &      & 1400 &  0.451 &       & UCC\_R\\
03 09 09.80  &       & 04 56 46.8  &      & 2300 &  0.313 &  .049 & COLDB \\
03 09 09.68  &       & 04 56 42    &      & 3900 &  0.122 &       & Z2    \\
03 09 09.80  &       & 04 56 46.8  &      & 3900 &  0.133 &   .02 & COLDB \\
03 09 07.091 &       & 04 56 38.43 &      & 4850 &  0.097 & 0.012 & PMN   \\
03 09 08.987 &   0.6 & 04 56 51.53 &   10 & 4850 &  0.109 & 0.011 & GB6   \\
03 09 09.2   &   0.8 & 04 57 02    &   13 & 4850 &  0.158 & 0.020 & 87GB  \\
03 09 10.4   &       & 04 56 14    &      & 4850 &  0.113 &       & MITG1 \\
03 09 09.80  &       & 04 56 46.8  &      & 7700 &  0.113 &       & COLDB \\
	     &       &             &      &      &        &       &       \\
\multicolumn{8}{|l|}
	{{\bf RC J0343+0458}, GR 0340+04, 3C 93, 4C+04.13, XIO (18.1), AGN} \\
03 40 51    &    54 & 04 27 36    &  468 &  12.6 &    104 & 24.96 & UTR   \\
03 40 43    &    32 & 05 06 00    & 1188 &  14.7 &     99 &  8.91 & UTR   \\
03 40 55    &    23 & 04 57 00    &  972 &  16.7 &     92 & 11.04 & UTR   \\
03 40 48    &    15 & 04 56 24    &  720 &    20 &     57 &  5.13 & UTR   \\
03 40 52.8  &       & 04 47 36    &      &    22 &     83 &    10 & RCS86 \\
03 40 00    &       & 04 48 00    &      & 22.25 &     83 &    10 & DTR   \\
03 40 57    &    32 & 04 58 48    &  540 &    25 &     55 &   6.6 & UTR   \\
03 40 51.50 &       & 04 48 22.0  &      &    26 &     77 &    12 & Ku79  \\
03 40 51.50 &       & 04 48 22.0  &      &    38 &  39.18 &   7.1 & Ku79  \\
03 40 50.40 &       & 04 48 24.0  &      &    38 &     36 &       & MSL   \\
03 40 51.4  &       & 04 48 10    &      &    80 &     31 &       & CUL   \\
03 40 51.50 &       & 04 48 22.0  &      &    80 &     27 &     4 & Ku79  \\
03 40 51.5  &       & 04 48 22    &      &    80 &     25 &       & PKS90 \\
03 40 50.4  &       & 04 48 24    &      &  81.5 &   35.7 &       & RH74  \\
03 40 51.4  &       & 04 48 10    &      &   160 &   15.6 &       & CUL   \\
03 40 52.8  &       & 04 47 36.0  &      &   178 &    9.5 &       & 3CR   \\
03 40 50.4  &       & 04 48 24    &      &   178 &   14.4 &       & 4C    \\
03 40 51.50 &       & 04 48 22.0  &      &   178 &     16 &   1.6 & Ku79  \\
03 40 51.50 &       & 04 48 22.0  &      &   178 &  15.47 &    .8 & Ku79  \\
03 40 52.80 &       & 04 47 36.0  &      &   178 &    9.5 &       & MSL   \\
03 40 51.50 &       & 04 48 22.0  &      &   318 &   9.01 &   .37 & Ku79  \\
03 40 51.508& 0.014 & 04 48 22.94 & 0.14 &   365 &  9.133 & 0.163 & TXS   \\
03 40 51.50 &       & 04 48 22.0  &      &   408 &    7.1 &  2.07 & Ku79  \\
03 40 51.9  &       & 04 48 18    &      &   408 &   8.65 &   .27 & MRC   \\
03 40 50.4  &       & 04 48 24    &      &   430 &   6.93 &   .38 & SRC\_N\\
03 40 51.50 &       & 04 48 22.0  &      &   468 &   8.32 &   .85 & Ku79  \\
03 40 51.5  &   0.9 & 04 48 27    &   12 &   611 &  6.623 &  .258 & NAIC  \\
03 40 51.5  &       & 04 48 22    &      &   635 &   5.01 &   .28 & PKSW  \\
03 40 50.90 &       & 04 48 13.0  &      &   750 &   4.56 &       & MSL   \\
03 40 50.4  &       & 04 48 21    &      &   960 &  3.769 &  .188 & 87GBM \\
03 40 51.35 &       & 04 48 21.0  &      &   960 &  3.442 &  .252 & COLDB \\
03 40 51.5  &       & 04 48 22    &      &   960 &   3.81 &   .17 & PKSW  \\
03 40 51.50 &       & 04 48 22.0  &      &  1400 &    2.9 &    .1 & Ku79  \\
03 40 51.50 &       & 04 48 22.0  &      &  1400 &   2.84 &   .08 & Ku79  \\
03 40 50.90 &       & 04 48 13.0  &      &  1400 &   2.93 &       & MSL   \\
03 40 51.52 &  0.03 & 04 48 23.41 & 0.56 &  1400 & 2.8091 & .0941 & NVSS  \\
03 40 50.5  &       & 04 48 37    &      &  1400 &  2.854 &       & WB92  \\
03 40 53.00 &       & 04 48 24.0  &      &  1410 &    2.5 &       & MSL   \\
03 40 51.5  &       & 04 48 22    &      &  1410 &    2.8 &       & PKS90 \\
03 40 51.5  &       & 04 48 22    &      &  1410 &   3.05 &   .14 & PKSW  \\
03 40 53.00 &       & 04 47 36.0  &      &  1415 &   2.42 &       & MSL   \\
03 40 51.35 &       & 04 48 21.0  &      &  2300 &   1.69 &  .134 & COLDB \\
03 40 53.00 &       & 04 48 24.0  &      &  2650 &    1.6 &       & MSL   \\
03 40 51.5  &       & 04 48 22    &      &  2695 &   1.58 &   .04 & PKSW  \\
03 40 51.50 &       & 04 48 22.0  &      &  2700 &   1.55 &   .08 & Ku79  \\
03 40 51.50 &       & 04 48 22.0  &      &  2700 &   1.62 &   .08 & Ku79  \\
03 40 51.5  &       & 04 48 22    &      &  2700 &    1.7 &       & PKS90 \\
03 40 50.4  &       & 04 48 21    &      &  3900 &  1.056 &  .033 & 87GBM \\
03 40 51.35 &       & 04 48 21.0  &      &  3900 &   1.18 &   .05 & COLDB \\
03 40 51.3  &       & 04 48 21.1  &      &  3900 &   1.06 &  .038 & Z2A   \\
03 40 51.3  &       & 04 48 21    &      &  3900 &  1.169 &       & Z2\_95\\
03 40 50.4  &   0.7 & 04 48 36    &   12 &  4850 &  1.049 & 0.128 & 87GB  \\
03 40 50.932&   0.5 & 04 48 34.04 &    9 &  4850 &  1.045 & 0.081 & GB6   \\
03 40 52.0  &       & 04 48 12    &      &  4850 &  0.791 &       & MITG1 \\
03 40 52.036&       & 04 48 18.1  &      &  4850 &  0.981 & 0.052 & PMN   \\
03 40 51.50 &       & 04 48 22.0  &      &  5000 &   0.88 &   .04 & Ku79  \\
03 40 51.50 &       & 04 48 22.0  &      &  5000 &   0.89 &       & MSL   \\
03 40 51.5  &       & 04 48 22    &      &  5000 &   0.91 &       & PKS90 \\
03 40 51.41 &       & 04 48 20.6  &      &  5000 &   0.89 &       & POL\_T\\
03 40 51.3  &       & 04 48 21.1  &      &  7500 &  0.628 &  .036 & Z2A   \\
03 40 51.3  &       & 04 48 21    &      &  7500 &  0.615 &       & Z2\_95\\
03 40 51.35 &       & 04 48 21.0  &      &  7700 &  0.556 &  .029 & COLDB \\
03 40 51.50 &       & 04 48 22.0  &      & 10695 &   0.41 &   .03 & Ku79  \\
03 40 51.50 &       & 04 48 22.0  &      & 10700 &   0.41 &       & MSL   \\
03 40 50.4  &       & 04 48 21    &      & 11200 &  0.273 &  .027 & 87GBM \\
03 40 51.35 &       & 04 48 21.0  &      & 11200 &  0.246 &  .012 & COLDB \\
03 40 51.50 &       & 04 48 22.0  &      & 14900 &   0.27 &   .01 & Ku79  \\
	    &       &             &      &       &        &       &       \\
\multicolumn{8}{|l|}
      {{\bf RC J0433+0520}, GR 0430+05, 3C 120, PGC 15504, XIO (15), AGN} \\
04 30 46    &   74 & 06 21 36    &  2700 &  12.6 &  $<$59 &       & UTR   \\
04 30 57    &   22 & 04 56 24    &   216 &  14.7 &     96 &  28.8 & UTR   \\
04 29 17    &   16 & 05 33 00    &   396 &  16.7 &     49 & 13.23 & UTR   \\
04 30 24    &   11 & 05 36 00    &   216 &    20 &     51 &  9.69 & UTR   \\
04 30 47    &   31 & 05 21 36    &   720 &    25 &     24 & 14.16 & UTR   \\
04 30 31.5  &      & 05 14 06    &       &    80 &     13 &       & CUL   \\
04 30 31.6  &      & 05 15 00    &       &    80 &     15 &       & PKS90 \\
04 30 31.5  &      & 05 14 06    &       &   160 &    6.8 &       & CUL   \\
04 30 31.60 &      & 05 14 59.0  &       &   160 &    8.2 &     2 & Ku79  \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &   178 &    7.4 &    .8 & Ku81r \\
04 30 31.6  &      & 05 15 00    &       &   178 &    6.7 &       & PKS90 \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &   318 &   6.74 &   .29 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &   318 &   7.97 &   .35 & Ku81r \\
04 30 31.584&0.013 & 05 15 00.06 &  0.14 &   365 &  4.798 &  0.05 & TXS   \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &   408 &   5.67 &   .24 & Ku81r \\
04 30 31.6  &      & 05 15 00    &       &   408 &   6.08 &   .19 & MRC   \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &   430 &   7.36 &    .3 & Ku81r \\
04 30 31.6  &      & 05 14 59    &       &   465 &   4.82 &   .23 & PKSW  \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &   468 &   5.04 &   .24 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &   606 &   5.35 &   .35 & Ku81r \\
04 30 32.3  &  1.2 & 05 14 31    &    13 &   611 &  6.709 &  .349 & NAIC  \\
04 30 31.6  &      & 05 14 59    &       &   635 &   4.27 &   .21 & PKSW  \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &   750 &    5.8 &   .13 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &   750 &   7.13 &   .17 & Ku81r \\
04 30 31.52 &      & 05 14 59.6  &       &   960 &  4.673 &    .6 & COLDB \\
04 30 31.6  &      & 05 14 59    &       &   960 &   4.25 &   .21 & PKSW  \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  1379 &   6.16 &   .31 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  1400 &   4.67 &   .14 & Ku81r \\
04 30 28.07 & 0.04 & 05 14 49.04 &  0.57 &  1400 & 0.2745 & .0091 & NVSS  \\
04 30 31.534& 0.03 & 05 14 59.35 &  0.56 &  1400 & 3.4395 & .0005 & NVSS  \\
04 30 31.2  &      & 05 14 52    &       &  1400 &  3.848 &       & WB92  \\
04 30 31.60 &      & 05 14 59.0  &       &  1410 &   4.39 &   .11 & Ku79  \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  1410 &   4.39 &   .11 & Ku81r \\
04 30 31.6  &      & 05 15 00    &       &  1410 &    3.8 &       & PKS90 \\
04 30 31.6  &      & 05 14 59    &       &  1410 &   4.32 &   .11 & PKSW  \\
04 30 31.600&      & 05 14 59.50 &       &  1450 &   3.37 &       & VLA4  \\
04 30 31.602&      & 05 14 59.62 &       &  1450 &    3.4 &       & VLAC  \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  1480 &    6.7 &   .34 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  1484 &   5.67 &   .28 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  1670 &   4.62 &   .19 & Ku81r \\
04 30 31.6  &      & 05 15 00    &       &  2290 &  3.989 &       & PKSFL \\
04 30 31.6  &      & 05 14 58    &       &  2290 &    6.4 &    .3 & VLBIS \\
04 30 31.52 &      & 05 14 59.6  &       &  2300 &  4.542 &    .7 & COLDB \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  2650 &    3.7 &   .64 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  2695 &    6.6 &   .53 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  2695 &   4.86 &    .3 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  2695 &   5.92 &    .3 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  2695 &   6.52 &   .23 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  2695 &   8.09 &   .09 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  2695 &   9.39 &   .34 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  2700 &    8.4 &   .25 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  2700 &    9.7 &    .1 & Ku81r \\
04 30 31.60 &      & 05 14 59.5  &       &  2700 &    3.3 &       & PKS05 \\
04 30 31.6  &      & 05 14 59    &       &  2700 &   6.68 &    .1 & PKSW  \\
04 30 32.00 & 0.50 & 05 14 18    &    27 &  3900 &$>$3.977&       & COLD1 \\
04 30 31.52 &      & 05 14 59.6  &       &  3900 &   4.15 &    .9 & COLDB \\
04 30 31.5  &      & 05 14 59.6  &       &  3900 &  5.363 &  .332 & Z2A   \\
04 30 31.5  &      & 05 15 00    &       &  3900 &  3.641 &       & Z2\_95\\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  4585 &   6.85 &   .34 & Ku81r \\
04 30 31.5  &      & 05 14 59.6  &       &  4800 &  4.635 &  .117 & Z2A   \\
04 30 31.1  &  0.7 & 05 14 51    &    12 &  4850 &  4.183 & 0.486 & 87GB  \\
04 30 31.1  &      & 05 15 00    &       &  4850 &  3.486 &       & FSC2R \\
04 30 31.399&  0.5 & 05 14 59.01 &     8 &  4850 &  4.870 & 0.374 & GB6   \\
04 30 32.4  &      & 05 14 44    &       &  4850 &  3.255 &       & MITG1 \\
04 30 31.5  &      & 05 14 57.02 &       &  4850 &  5.189 & 0.099 & PMN   \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  4885 &   5.43 &   .27 & Ku81r \\
04 30 31.602&      & 05 14 59.62 &       &  4900 &    3.6 &       & VLAC  \\
04 30 31.60 &      & 05 14 59.5  &       &  4900 &    3.3 &       & VLAU3 \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  5000 &   8.39 &   .06 & Ku81r \\
04 30 31.60 &      & 05 14 59.5  &       &  5000 &   3.78 &       & PKS05 \\
04 30 31.6  &      & 05 15 00    &       &  5000 &     10 &       & PKS90 \\
04 30 31.60 &      & 05 14 59.5  &       &  5000 &   5.09 &       & POL\_T\\
04 30 31.60 &      & 05 14 59.6  &       &  5000 &  4.198 &  .374 & RGB1  \\
04 30 31.621&      & 05 14 59.61 &       &  5000 &   3.78 &       & SoSRC \\
04 30 31.600&      & 05 14 59.50 &       &  5000 &    3.5 &       & VLA4  \\
04 30 31.6  &      & 05 14 59    &       &  5000 &   5.09 &       & VV8AG \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  5009 &   8.86 &   .27 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  5009 &  10.15 &   .08 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  5009 &  10.33 &   .32 & Ku81r \\
04 30 31.6  &      & 05 14 59    &       &  5009 &   9.85 &   .08 & PKSW  \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  6600 &   14.3 &   .29 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  6600 &   8.91 &   .21 & Ku81r \\
04 30 31.5  &      & 05 14 59.6  &       &  7500 &  5.695 &  .113 & Z2A   \\
04 30 31.5  &      & 05 15 00    &       &  7500 &  3.912 &       & Z2\_95\\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  7875 &   15.1 &   .24 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  7875 &   9.41 &   .27 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  8085 &   4.82 &   .24 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  8085 &   8.07 &    .3 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  8085 &  14.41 &   .51 & Ku81r \\
04 30 31.595&      & 05 14 59.66 &       &  8400 &  2.093 &       & JVAS  \\
04 30 31.59 &      & 05 14 59.6  &       &  8400 &   3.68 &       & PKS8G \\
04 30 31.602&      & 05 14 59.62 &       &  8400 &    3.3 &       & VLAC  \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 &  8870 &  11.69 &   .49 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 10500 &   16.8 &   .23 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 10500 &   6.88 &   .13 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 10695 &    9.7 &   .29 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 10695 &  15.44 &   .14 & Ku81r \\
04 30 31.5  &      & 05 14 59.6  &       & 11200 &  4.747 &  .163 & Z2A   \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 14900 &  10.15 &   .05 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 15000 &   4.23 &   .21 & Ku81r \\
04 30 31.602&      & 05 14 59.62 &       & 15000 &    2.5 &       & VLAC  \\
04 30 31.60 &      & 05 14 59.5  &       & 15000 &    4.3 &       & VLAU3 \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 15064 &   6.14 &   .31 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 22000 &   3.59 &   .19 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 22000 &  10.95 &   .17 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 22185 &   5.68 &   .86 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 31400 &   3.46 &   .25 & Ku81r \\
04 30 31.602&      & 05 14 59.62 &       & 43000 &    2.5 &       & VLAC  \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &    1.4 &  .152 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &   2.09 &  .183 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &   2.28 &  .185 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &   2.33 &  .175 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &   2.34 &  .164 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &   2.67 &  .239 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &  1.435 &  .153 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &  2.055 &  .186 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &  2.235 &  .274 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &  2.285 &  .177 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &  2.325 &  .285 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &  2.445 &  .222 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       & 87740 &  2.455 &  .213 & QSOmm \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 90000 &    1.2 &    .3 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 90000 &    1.9 &    .5 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 90000 &   2.77 &   .34 & Ku81r \\
04 30 31.60 & 0.01 & 05 14 59.5  &   0.1 & 90000 &   4.42 &   .44 & Ku81r \\
04 30 31.6  &      & 05 14 59.50 &       &139290 &   2.87 &  .692 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       &139290 &   2.89 &    .7 & QSOmm \\
04 30 31.6  &      & 05 14 59.50 &       &154000 &  1.605 &   .43 & QSOmm \\
	    &      &             &       &       &        &       &       \\
\multicolumn{8}{|l|}
      {{\bf RC J0457+0452}, GR 0455+04(ID3)} \\
04 52 58     &    54 & 03 55 48    &      &  12.6 &  $<$74 &        & UTR   \\
04 54 27     &    21 & 04 34 48    &      &  14.7 &     33 &     54 & UTR   \\
04 55 08     &     8 & 04 20 24    &      &  16.7 &     32 &     21 & UTR   \\
04 52 38     &    14 & 04 23 24    &      &    25 &     49 &     29 & UTR   \\
04 55 16.562 & 0.137 & 04 49 03.67 & 0.72 &   365 &  0.578 &  0.047 & TXS   \\
04 55 15.01  &       & 04 49 31.9  &      &   960 &  0.277 &   .049 & COLDB \\
04 55 15.472 & 0.032 & 04 49 20.56 & 0.62 &  1400 & 0.2011 &  .0070 & NVSS  \\
04 55 16.2   &       & 04 49 23    &      &  1400 &  0.209 &        & WB92  \\
04 55 15.01  &       & 04 49 31.9  &      &  2300 &  0.067 &   .016 & COLDB \\
04 55 15.01  &       & 04 49 31.9  &      &  3900 &  0.068 &   .007 & COLDB \\
04 55 16.42  &  0.59 & 04 48 09    &   18 &  3900 &   .069 &        & COLD1 \\
04 55 13.391 &       & 04 48 54.09 &      &  4850 &  0.064 &  0.011 & PMN   \\
04 55 15.48  &   0.8 & 04 49 27.24 &   13 &  4850 &  0.068 &  0.008 & GB6   \\
04 55 15.7   &   1.1 & 04 49 37    &   19 &  4850 &  0.077 &  0.010 & 87GB  \\
04 55 15.01  &       & 04 49 31.9  &      &  7700 &  0.046 &        & COLDB \\
04 55 15.01  &       & 04 49 31.9  &      & 11200 &   0.02 &   .004 & COLDB \\
	     &       &             &      &       &        &        &       \\
\multicolumn{8}{|l|}
      {{\bf RC J0458+0503}, GR 0455+04(ID2)} \\
04 52 58     &   54 & 03 55 48    &      &  12.6 &  $<$74 &       & UTR   \\
04 54 27     &   21 & 04 34 48    &      &  14.7 &     33 &    54 & UTR   \\
04 55 08     &    8 & 04 20 24    &      &  16.7 &     32 &    21 & UTR   \\
04 52 38     &   14 & 04 23 24    &      &    25 &     49 &    29 & UTR   \\
04 55 35.881 & 0.05 & 04 59 38.42 & 0.43 &   365 &  1.025 & 0.056 & TXS   \\
04 55 35.7   &      & 04 59 33    &      &   408 &   0.95 &   .05 & MRC   \\
04 55 35.78  &      & 04 59 37.7  &      &   960 &    0.4 &   .05 & COLDB \\
04 55 35.857 & 0.03 & 04 59 38.04 & 0.56 &  1400 & 0.2814 & .0095 & NVSS  \\
04 55 34.6   &      & 05 00 05    &      &  1400 &  0.284 &       & WB92  \\
04 55 35.78  &      & 04 59 37.7  &      &  2300 &  0.164 &  .024 & COLDB \\
04 55 35.78  &      & 04 59 37.7  &      &  3900 &  0.082 &   .01 & COLDB \\
04 55 37.78  & 0.25 & 05 01 58    &   14 &  3900 &   .114 &       & COLD1 \\
04 55 34.5   &    1 & 05 00 01    &   16 &  4850 &  0.102 & 0.013 & 87GB  \\
04 55 34.791 &      & 04 59 25.6  &      &  4850 &   0.08 & 0.011 & PMN   \\
04 55 34.888 &  0.7 & 04 59 32.61 &   12 &  4850 &  0.081 & 0.009 & GB6   \\
04 55 35.78  &      & 04 59 37.7  &      & 11200 &  0.019 &  .004 & COLDB \\
	     &      &             &      &       &        &       &       \\
\multicolumn{8}{|l|}
      {{\bf RC J0459+0456}, GR 0455+04} \\
04 52 58     &    54 & 03 55 48    &      & 12.6 &  $<$74 &       & UTR   \\
04 54 27     &    21 & 04 34 48    &      & 14.7 &     33 &    54 & UTR   \\
04 55 08     &     8 & 04 20 24    &      & 16.7 &     32 &    21 & UTR   \\
04 52 38     &    14 & 04 23 24    &      &   25 &     49 &    29 & UTR   \\
04 56 26.445 & 0.085 & 04 51 44.06 & 0.76 &  365 &  0.579 & 0.061 & TXS   \\
04 56 24.8   &       & 04 51 04    &      &  408 &   0.81 &   .06 & MRC   \\
04 56 26.39  &       & 04 51 43.2  &      &  960 &  0.369 &  .042 & COLDB \\
04 56 25.8   &       & 04 51 07    &      & 1400 &  0.236 &       & WB92  \\
04 56 26.326 & 0.031 & 04 51 40.92 & 0.57 & 1400 & 0.1763 & .0063 & NVSS  \\
04 56 26.39  &       & 04 51 43.2  &      & 2300 &  0.166 &   .02 & COLDB \\
04 56 26.39  &       & 04 51 43.2  &      & 3900 &   0.09 &  .007 & COLDB \\
04 56 25.84  &       & 04 51 30    &      & 3900 &  0.106 &       & Z2    \\
04 56 26.28  &  0.19 & 04 51 44    &    6 & 3900 &  0.072 &  .004 & COLD1 \\
04 56 25.239 &   0.7 & 04 51 18.13 &   12 & 4850 &  0.089 & 0.008 & GB6   \\
04 56 25.8   &     1 & 04 51 09    &   16 & 4850 &  0.102 & 0.012 & 87GB  \\
04 56 24.242 &       & 04 51 09.06 &      & 4850 &  0.094 & 0.012 & PMN   \\
04 56 27.7   &       & 04 51 24    &      & 4850 &  0.075 &       & MITG1 \\
04 56 26.39  &       & 04 51 43.2  &      & 7700 &  0.022 &       & COLDB \\
	     &       &             &      &      &        &       &       \\
\multicolumn{8}{|l|}
      {{\bf RC J0534+0503}, GR 0531+04, VV83 AGN } \\
05 32 08     &    13 & 04 04 48    &  180 &  12.6 &    118 & 24.78 & UTR   \\
05 32 08     &    14 & 03 56 24    &  108 &  14.7 &    109 & 20.71 & UTR   \\
05 31 57     &    10 & 04 46 12    &  180 &  16.7 &     76 & 12.92 & UTR   \\
05 31 17     &    10 & 04 39 00    &  216 &    20 &     38 &  7.22 & UTR   \\
05 31 07     &    12 & 04 33 00    &  108 &    25 &     51 & 12.24 & UTR   \\
05 31 57.0   &       & 05 01 07    &      &    80 &      9 &     n & CUL   \\
05 31 57.0   &       & 05 01 07    &      &   160 &    6.4 &     n & CUL   \\
05 31 56.9   &       & 05 01 56    &      &   178 &    7.5 &     n & PKS90 \\
05 31 55.677 &  0.04 & 05 01 44.44 & 0.51 &   365 &   2.23 & 0.085 & TXS   \\
05 31 55.7   &       & 05 01 50    &      &   408 &   2.31 &   .07 & MRC   \\
05 31 55.58  &       & 05 01 43.8  &      &   960 &  0.892 &  .105 & COLDB \\
05 31 55.803 &  0.03 & 05 01 45.87 & 0.56 &  1400 & 0.6734 & .0218 & NVSS  \\
05 31 58.064 & 0.181 & 05 02 19.96 & 2.73 &  1400 & 0.0051 & .0005 & NVSS  \\
05 31 56.5   &       & 05 01 34    &      &  1400 &   0.68 &     n & WB92  \\
05 31 56.9   &       & 05 01 56    &      &  1410 &    0.6 &     n & PKS90 \\
05 31 55.58  &       & 05 01 43.8  &      &  2300 &  0.389 &  .031 & COLDB \\
05 31 56.9   &       & 05 01 56    &      &  2700 &   0.35 &     n & PKS90 \\
05 31 55.58  &       & 05 01 43.8  &      &  3900 &  0.248 &  .022 & COLDB \\
05 31 55.6   &       & 05 01 43.9  &      &  3900 &  0.246 &  .014 & Z2A   \\
05 31 55.6   &       & 05 01 44    &      &  3900 &  0.249 &     n & Z2\_95\\
05 31 55.75  &  0.06 & 05 01 30    &    6 &  3900 &  0.287 &  .032 & COLD1 \\
05 31 56.08  &       & 05 02 12    &      &  3900 &  0.225 &     n & Z2    \\
05 31 55.6   &       & 05 01 43.9  &      &  4800 &  0.178 &  .005 & Z2A   \\
05 31 55.592 &       & 05 01 40.31 &      &  4850 &  0.211 & 0.015 & PMN   \\
05 31 55.0   &       & 05 01 45    &      &  4850 &  0.186 &     n & MITG1 \\
05 31 55.894 &   0.5 & 05 01 35.34 &    9 &  4850 &  0.214 & 0.018 & GB6   \\
05 31 56.3   &   0.8 & 05 01 34    &   12 &  4850 &  0.207 & 0.026 & 87GB  \\
05 31 56.9   &       & 05 01 56    &      &  5000 &    0.2 &     n & PKS90 \\
05 31 55.6   &       & 05 01 43.9  &      &  7500 &  0.135 &  .015 & Z2A   \\
05 31 55.6   &       & 05 01 44    &      &  7500 &  0.131 &     n & Z2\_95\\
05 31 55.58  &       & 05 01 43.8  &      &  7700 &  0.128 &   .03 & COLDB \\
05 31 55.6   &       & 05 01 43.9  &      & 11200 &  0.066 &  .024 & Z2A   \\
	     &       &             &      &       &        &       &       \\
\multicolumn{8}{|l|}
      {{\bf RC J0625+0435}, GR 0623+04 } \\
06 24 07     &    18 & +04 39 00    &  468 &    12.6 &      115 &   31.05 & UTR   \\
06 23 57     &    15 & +04 27 36    &   72 &    14.7 &      135 &      27 & UTR   \\
06 23 27     &    10 & +04 25 12    &  216 &    16.7 &       64 &   10.24 & UTR   \\
06 24 07     &    11 & +04 21 36    &  288 &      20 &       33 &    6.27 & UTR   \\
06 23 12.9   &       &  04 36 59    &      &      80 &       10 &         & CUL   \\
06 23 12.9   &       &  04 36 59    &      &     160 &      6.8 &         & CUL   \\
06 23 12.727 & 0.036 &  04 37 28.93 & 0.61 &     365 &    2.284 &   0.077 & TXS   \\
06 23 12.8   &       &  04 37 23    &      &     408 &     2.35 &     .11 & MRC   \\
06 23 12.7   &       &  04 37 26    &      &     960 &    0.919 &    .156 & 87GBM \\
06 23 12.70  &       &  04 37 27.3  &      &     960 &    1.222 &    .175 & COLDB \\
06 23 12.783 &  0.03 &  04 37 27.13 & 0.56 &    1400 &   0.8133 &   .0272 & NVSS  \\
06 23 13.567 & 0.112 &  04 36 43.05 & 1.71 &    1400 &   0.0086 &   .0007 & NVSS  \\
06 23 13     &       &  04 37 25    &      &    1400 &    0.835 &         & WB92  \\
06 23 11.7   &       &  04 37 36    &      &    1420 &     0.94 &         & 21CMB \\
06 23 12.70  &       &  04 37 27.3  &      &    2300 &    0.485 &     .09 & COLDB \\
06 23 12.7   &       &  04 37 15    &      &    2695 &     0.53 &         & 11CMB \\
06 23 12.7   &       &  04 37 26    &      &    3900 &    0.357 &    .011 & 87GBM \\
06 23 12.70  &       &  04 37 27.3  &      &    3900 &    0.357 &     .09 & COLDB \\
06 23 12.7   &   0.8 &  04 37 26    &   12 &    4850 &    0.369 &   0.045 & 87GB  \\
06 23 12.393 &   0.5 &  04 37 31.03 &    9 &    4850 &    0.379 &   0.031 & GB6   \\
06 23 12.895 &       &  04 37 29.06 &      &    4850 &    0.349 &   0.021 & PMN   \\
06 23 12.7   &       &  04 37 26    &      &   11200 &    0.151 &    .023 & 87GBM \\
	     &       &              &      &         &          &         &       \\
\multicolumn{8}{|l|}
      {{\bf RC J1124+0456}, GR 1121+05, VV83 AGN (19.5) } \\
11 22 03     &    17 & 05 28 12    &  540 &  12.6 &    49 & 20.58 & UTR   \\
11 22 00     &    14 & 05 16 12    &  216 &  14.7 &    35 &  12.6 & UTR   \\
11 22 00     &     7 & 05 31 48    &  468 &  16.7 &    47 &  6.58 & UTR   \\
11 21 54     &     7 & 05 33 00    &   72 &    20 &    51 &  9.18 & UTR   \\
11 21 40     &     4 & 05 23 24    &   36 &    25 &    43 &  5.59 & UTR   \\
11 22 03.1   &       & 05 12 40    &      &    80 &    12 &       & CUL   \\
11 22 03.1   &       & 05 12 40    &      &   160 &   7.5 &       & CUL   \\
11 22 04.2   &       & 05 12 57    &      &   178 &   6.4 &       & PKS90 \\
11 22 03.858 & 0.067 & 05 12 57.5  & 1.34 &   365 &  4.21 & 0.087 & TXS   \\
11 22 03.9   &       & 05 12 58    &      &   408 &  3.25 &    .1 & MRC   \\
11 22 04.000 &       & 05 12 00    &      &   750 &  1.97 &       & SRC\_N\\
11 22 03.27  &  0.06 & 05 12 39    &    4 &   960 &  0.57 &  .036 & COLD1 \\
11 22 03.80  &       & 05 12 57.2  &      &   960 & 1.302 &  .094 & COLDB \\
11 22 02.753 &  0.03 & 05 12 47.9  & 0.56 &  1400 &0.9349 & .0328 & NVSS  \\
11 22 04.000 &       & 05 12 00    &      &  1400 &  0.93 &       & SRC\_N\\
11 22 02.6   &       & 05 12 13    &      &  1400 &  0.97 &       & WB92  \\
11 22 04.2   &       & 05 12 57    &      &  1410 &   1.4 &       & PKS90 \\
11 22 03.80  &       & 05 12 57.2  &      &  2300 & 0.658 &  .045 & COLDB \\
11 22 04.2   &       & 05 12 57    &      &  2700 &  0.66 &       & PKS90 \\
11 22 03.27  &  0.06 & 05 12 39    &    4 &  3900 &   0.4 &   .06 & COLD1 \\
11 22 03.80  &       & 05 12 57.2  &      &  3900 & 0.462 &   .02 & COLDB \\
11 22 02.72  &       & 05 12 30    &      &  3900 & 0.375 &       & Z2    \\
11 22 03.8   &       & 05 12 57.3  &      &  3900 & 0.383 &  .028 & Z2A   \\
11 22 03.8   &       & 05 12 57    &      &  3900 & 0.402 &       & Z2\_95\\
11 22 03.8   &       & 05 12 57.3  &      &  4800 & 0.352 &  .012 & Z2A   \\
11 22 02.204 &   0.5 & 05 12 39.18 &    9 &  4850 & 0.435 & 0.034 & GB6   \\
11 22 04.4   &       & 05 12 34    &      &  4850 & 0.393 &       & MITG1 \\
11 22 03.906 &       & 05 12 40.21 &      &  4850 & 0.367 & 0.022 & PMN   \\
11 22 04.2   &       & 05 12 57    &      &  5000 &  0.35 &       & PKS90 \\
11 22 03.70  &       & 05 13 04.0  &      &  5000 &  0.35 &       & POL\_T\\
11 22 03.8   &       & 05 12 57.3  &      &  7500 & 0.229 &  .019 & Z2A   \\
11 22 03.8   &       & 05 12 57    &      &  7500 & 0.227 &       & Z2\_95\\
11 22 03.80  &       & 05 12 57.2  &      &  7700 & 0.285 &  .018 & COLDB \\
11 22 03.8   &       & 05 12 57.3  &      & 11200 & 0.155 &  .019 & Z2A   \\
	     &       &             &      &       &       &       &       \\
\multicolumn{8}{|l|}
     {{\bf RC J1148+0455}, GR 1147+05, 4C+05.53, group of galaxies (23.5) } \\
11 47 00     &    17 & 05 39 36    &  396 &  14.7 &     95 & 21.85 & UTR   \\
11 47 10     &    18 & 05 42 36    &  216 &  16.7 &     53 & 14.84 & UTR   \\
11 47 10     &    10 & 05 27 00    &  180 &    20 &     38 &  6.84 & UTR   \\
11 47 50     &    13 & 05 34 48    &  396 &    25 &     20 &   5.4 & UTR   \\
11 46 09.5   &       & 05 12 02    &      &    80 &     11 &       & CUL   \\
11 46 13.0   &       & 05 13 00    &      &  81.5 &   16.6 &       & RH74  \\
11 46 09.5   &       & 05 12 02    &      &   160 &    5.9 &       & CUL   \\
11 46 13.0   &       & 05 13 00    &      &   178 &    5.5 &       & 4C    \\
11 46 13.632 & 0.032 & 05 12 06.57 &  0.2 &   365 &  3.262 & 0.069 & TXS   \\
11 46 13.3   &       & 05 11 53    &      &   408 &   2.65 &   .12 & MRC   \\
11 46 13.0   &       & 05 13 00    &      &   430 &   2.39 &   .19 & SRC\_N\\
11 46 13.88  &  0.07 & 05 12 24    &    5 &   960 &   0.05 &  .058 & COLD1 \\
11 46 13.60  &       & 05 12 06.5  &      &   960 &  0.932 &   .08 & COLDB \\
11 46 13.433 &  0.03 & 05 12 08.1  & 0.56 &  1400 & 0.8291 & .0263 & NVSS  \\
11 46 14.3   &       & 05 12 03    &      &  1410 &    0.6 &       & PKS90 \\
11 46 13.60  &       & 05 12 06.5  &      &  2300 &  0.413 &  .033 & COLDB \\
11 46 14.3   &       & 05 12 03    &      &  2700 &    0.3 &       & PKS90 \\
11 46 13.88  &  0.07 & 05 12 24    &    5 &  3900 &  0.233 &  .012 & COLD1 \\
11 46 13.60  &       & 05 12 06.5  &      &  3900 &  0.205 &  .008 & COLDB \\
11 46 13.6   &       & 05 12 06.6  &      &  3900 &  0.181 &  .019 & Z2A   \\
11 46 13.6   &       & 05 12 07    &      &  3900 &  0.217 &       & Z2\_95\\
11 46 13.6   &       & 05 12 06.6  &      &  4800 &  0.169 &  .011 & Z2A   \\
11 46 13.6   &   0.9 & 05 11 35    &   18 &  4850 &  0.265 & 0.034 & 87GB  \\
11 46 13.725 &   0.5 & 05 11 58.5  &    9 &  4850 &  0.238 & 0.020 & GB6   \\
11 46 13.723 &       & 05 12 05.5  &      &  4850 &  0.217 & 0.015 & PMN   \\
11 46 14.4   &       & 05 12 09    &      &  4850 &  0.163 &       & MITG1 \\
11 46 14.3   &       & 05 12 03    &      &  5000 &   0.18 &       & PKS90 \\
11 46 13.6   &       & 05 12 06.6  &      &  7500 &  0.133 &  .018 & Z2A   \\
11 46 13.6   &       & 05 12 07    &      &  7500 &    0.1 &       & Z2\_95\\
11 46 13.60  &       & 05 12 06.5  &      &  7700 &  0.074 &  .011 & COLDB \\
11 46 13.60  &       & 05 12 06.5  &      & 11200 &  0.046 &  .003 & COLDB \\
11 46 13.6   &       & 05 12 06.6  &      & 11200 &  0.084 &  .031 & Z2A   \\
	     &       &             &      &       &        &       &       \\
\multicolumn{8}{|l|}
     {{\bf RC J1154+0424}, GR 1152+04, VV83 AGN (19) } \\
11 54 20     &    21 & 04 49 48    &  396 &  12.6 &     67 & 28.14 & UTR   \\
11 52 00     &    18 & 04 01 12    &  936 &  14.7 &     83 & 22.41 & UTR   \\
11 52 51     &    39 & 04 43 12    &  468 &  16.7 &     39 &   7.8 & UTR   \\
11 52 20     &     8 & 04 33 36    &  144 &    20 &     32 &  5.12 & UTR   \\
11 53 00     &    16 & 04 48 00    &  180 &    25 &     31 & 10.23 & UTR   \\
11 52 20.2   &       & 04 41 45    &      &    80 &     13 &       & CUL   \\
11 52 20.2   &       & 04 41 45    &      &   160 &    5.2 &       & CUL   \\
11 52 19.539 & 0.043 & 04 40 54.69 & 0.38 &   365 &  2.443 & 0.137 & TXS   \\
11 52 19.5   &       & 04 40 54    &      &   408 &   2.22 &   .08 & MRC   \\
11 52 20.0   &       & 04 40 54    &      &   960 &  1.322 &   .16 & 87GBM \\
11 52 19.52  &       & 04 40 54.2  &      &   960 &  1.318 &  .345 & COLDB \\
11 52 19.503 &  0.03 & 04 40 54.16 & 0.56 &  1400 & 0.7664 & .0270 & NVSS  \\
11 52 20.2   &       & 04 40 10    &      &  1400 &  0.818 &       & WB92  \\
11 52 19.52  &       & 04 40 54.2  &      &  2300 &  0.868 &       & COLDB \\
11 52 20.0   &       & 04 40 54    &      &  3900 &  0.297 &   .02 & 87GBM \\
11 52 19.52  &       & 04 40 54.2  &      &  3900 &  0.403 &    .2 & COLDB \\
11 52 19.44  &       & 04 41 12    &      &  3900 &  0.374 &       & Z2    \\
11 52 19.5   &       & 04 40 54.2  &      &  3900 &  0.337 &  .041 & Z2A   \\
11 52 19.5   &       & 04 40 54    &      &  3900 &  0.342 &       & Z2\_95\\
11 52 19.5   &       & 04 40 54.2  &      &  4800 &  0.265 &   .01 & Z2A   \\
11 52 20     &   0.9 & 04 40 09    &   19 &  4850 &  0.270 & 0.038 & 87GB  \\
11 52 19.298 &   0.5 & 04 40 30.63 &    9 &  4850 &  0.254 & 0.023 & GB6   \\
11 52 19.2   &       & 04 40 36    &      &  4850 &  0.231 &       & MITG1 \\
11 52 18.898 &       & 04 41 01.6  &      &  4850 &  0.211 & 0.015 & PMN   \\
11 52 19.5   &       & 04 40 54.2  &      &  7500 &  0.202 &  .027 & Z2A   \\
11 52 19.5   &       & 04 40 54    &      &  7500 &  0.203 &       & Z2\_95\\
11 52 20.0   &       & 04 40 54    &      & 11200 &  0.107 &  .016 & 87GBM \\
11 52 19.5   &       & 04 40 54.2  &      & 11200 &  0.111 &  .022 & Z2A   \\
	     &       &             &      &       &        &       &       \\
\multicolumn{8}{|l|}
     {{\bf RC J1436+0502}, GR 1436+05 (ID3) } \\
14 35 43     &    20 & 06 46 48    &      & 12.6 &    100 &    32 & UTR   \\
14 35 12     &    17 & 06 05 24    &      & 14.7 &     72 &    26 & UTR   \\
14 36 22     &    10 & 05 44 24    &      & 16.7 &     40 &    21 & UTR   \\
14 37 22     &    16 & 05 21 00    &      &   25 &     66 &    31 & UTR   \\
14 34 04.723 &  0.08 & 05 15 11.21 & 0.49 &  365 &  0.734 &  0.05 & TXS   \\
14 34 04.723 & 0.031 & 05 15 12.77 & 0.57 & 1400 & 0.1634 & .0058 & NVSS  \\
14 34 04.66  &  0.01 & 05 15 11    &   01 & 3900 &  0.048 &  .016 & COLD1 \\
14 34 05.004 &   0.9 & 05 15 21.51 &   15 & 4850 &  0.057 & 0.007 & GB6   \\
	     &       &             &      &      &        &       &       \\
\multicolumn{8}{|l|}
     {{\bf RC J1437+0506}, GR 1436+05 (ID2) } \\
14 35 43     &    20 & 06 46 48    &      & 12.6 &    100 &    32 & UTR   \\
14 35 12     &    17 & 06 05 24    &      & 14.7 &     72 &    26 & UTR   \\
14 36 22     &    10 & 05 44 24    &      & 16.7 &     40 &    21 & UTR   \\
14 37 22     &    16 & 05 21 00    &      &   25 &     66 &    31 & UTR   \\
14 34 31.1   &       & 05 18 51    &      & 1400 &  0.246 &       & WB92  \\
14 34 32.393 & 0.031 & 05 19 14.95 & 0.57 & 1400 & 0.1912 & .0005 & NVSS  \\
14 34 32.94  &  1.10 & 05 19 14    &   46 & 3900 &   0.16 &  .011 & COLD1 \\
14 34 33.762 &       & 05 19 21.2  &      & 4850 &  0.108 & 0.012 & PMN   \\
14 34 34.9   &       & 05 19 10    &      & 4850 &  0.101 &       & MITG1 \\
14 34 31.959 &   0.6 & 05 19 03.28 &   10 & 4850 &  0.112 & 0.011 & GB6   \\
14 34 31     &     1 & 05 18 48    &   21 & 4850 &  0.160 & 0.016 & 87GB  \\
	     &       &             &      &      &        &       &       \\
\multicolumn{8}{|l|}
     {{\bf RC J1456+0456}, GR 1452+05 (ID2), VV3 AGN (20) } \\
14 51 22     &    70 & +05 05 24    & 2412 & 12.6 & $<$142 &        & UTR  \\
14 52 33     &    20 & +04 51 36    & 2700 & 14.7 &     49 &  19.11 & UTR  \\
14 52 32     &    16 & +04 54 00    & 1296 & 16.7 &     49 &    9.8 & UTR  \\
14 52 25     &    11 & +05 07 12    & 1044 &   20 &     44 &   7.48 & UTR  \\
14 52 30     &    15 & +05 24 00    &  324 &   25 &     32 &   9.28 & UTR  \\
14 53 56.162 & 0.039 &  05 08 48.11 &  0.3 &  365 &  1.071 &  0.031 & TXS  \\
14 53 56.3   &       &  05 08 49    &      &  408 &   0.85 &     .1 & MRC  \\
14 53 56.1   &       &  05 07 59    &      & 1400 &    0.2 &      n & WB92 \\
14 53 56.142 &  0.03 &  05 08 48.35 & 0.56 & 1400 & 0.2885 &  .0005 & NVSS \\
14 53 56.34  &  0.05 &  05 08 48    &   04 & 3900 &  0.127 &   .006 & COLD1\\
14 53 55.7   &     1 &  05 07 55    &   21 & 4850 &  0.126 &  0.016 & 87GB \\
14 53 56.005 &   0.6 &  05 08 20.25 &   11 & 4850 &  0.119 &  0.010 & GB6  \\
14 53 56.613 &       &  05 09 02.21 &      & 4850 &  0.062 &  0.011 & PMN  \\
	     &       &              &      &      &        &        &      \\
\multicolumn{8}{|l|}
     {{\bf RC J1524+0456}, GR 1521+04 (ID2) } \\
15 22 22     &    25 & 04 20 24    &      & 12.6 &    236 &    28 & UTR   \\
15 21 22     &    19 & 04 31 48    &      & 14.7 &     49 &    37 & UTR   \\
15 21 37     &    11 & 04 43 48    &      & 16.7 &     74 &    16 & UTR   \\
15 22 02.167 & 0.058 & 05 06 42.09 & 0.41 &  365 &  0.684 & 0.026 & TXS   \\
15 22 02.172 & 0.052 & 05 06 42.15 & 0.44 &  365 &  0.851 & 0.056 & TXS   \\
15 22 02.133 &  0.03 & 05 06 43.16 & 0.56 & 1400 & 0.2750 & .0097 & NVSS  \\
15 22 02.6   &       & 05 06 21    &      & 1400 &   0.29 &       & WB92  \\
15 22 02.36  &  0.09 & 05 06 40    &    6 & 3900 &  0.105 &  .008 & COLD1 \\
15 22 02.272 &   0.6 & 05 06 34    &   10 & 4850 &  0.121 & 0.012 & GB6   \\
15 22 02.3   &     1 & 05 06 24    &   20 & 4850 &  0.119 & 0.017 & 87GB  \\
15 22 01.6   &       & 05 07 10    &      & 4850 &  0.108 &       & MITG1 \\
15 22 02.977 &       & 05 06 50.96 &      & 4850 &  0.086 & 0.011 & PMN   \\
	     &       &             &      &      &        &       &       \\
\multicolumn{8}{|l|}
     {{\bf RC J2125+0528}, GR 2122+05 (ID2), VV83 AGN (20) } \\
21 20 53     &    36 & 06 16 48    &  720 & 12.6 &     84 & 47.04 & UTR   \\
21 22 22     &    23 & 05 37 48    &  216 & 14.7 &    111 & 31.08 & UTR   \\
21 23 32     &    18 & 05 39 36    &  468 & 16.7 &     25 &  11.5 & UTR   \\
21 22 32     &    35 & 05 42 36    & 1080 &   20 &     42 & 22.68 & UTR   \\
21 22 54.8   &       & 05 15 19    &      &  178 &      2 &       & PKS90 \\
21 22 57.189 & 0.038 & 05 15 45.37 & 0.32 &  365 &  1.007 & 0.028 & TXS   \\
21 22 57.1   &       & 05 16 21    &      &  408 &   0.95 &   .05 & MRC   \\
21 22 57.127 &  0.03 & 05 15 46.14 & 0.56 & 1400 & 0.3609 & .0128 & NVSS  \\
21 22 54.8   &       & 05 15 19    &      & 2700 &   0.14 &       & PKS90 \\
21 22 57.97  &  0.89 & 05 15 16    &   47 & 3900 &$>$0.241&       & COLD1 \\
21 22 57.062 &       & 05 15 49.71 &      & 4850 &  0.142 & 0.013 & PMN   \\
21 22 57.565 &   0.6 & 05 15 57.69 &   10 & 4850 &  0.148 & 0.014 & GB6   \\
21 22 58.2   &   0.8 & 05 16 01    &   13 & 4850 &  0.161 & 0.023 & 87GB  \\
21 22 59.9   &       & 05 15 46    &      & 4850 &  0.108 &       & MITG1 \\
\hline
\end{supertabular}
